Only Time Will Tell: Modelling Information Diffusion in Code Review with Time-Varying Hypergraphs

Background: Modern code review is expected to facilitate knowledge sharing: All relevant information, the collective expertise, and meta-information around the code change and its context become evident, transparent, and explicit in the corresponding code review discussion. The discussion participants can leverage this information in the following code reviews; the information diffuses through the communication network that emerges from code review. Traditional time-aggregated graphs fall short in rendering information diffusion as those models ignore the temporal order of the information exchange: Information can only be passed on if it is available in the first place. Aim: This manuscript presents a novel model based on time-varying hypergraphs for rendering information diffusion that overcomes the inherent limitations of traditional, time-aggregated graph-based models. Method: In an in-silico experiment, we simulate an information diffusion within the internal code review at Microsoft and show the empirical impact of time on a key characteristic of information diffusion: the number of reachable participants. Results: Time-aggregation significantly overestimates the paths of information diffusion available in communication networks and, thus, is neither precise nor accurate for modelling and measuring the spread of information within communication networks that emerge from code review. Conclusion: Our model overcomes the inherent limitations of traditional, static or time-aggregated, graph-based communication models and sheds the first light on information diffusion through code review. We believe that our model can serve as a foundation for understanding, measuring, managing, and improving knowledge sharing in code review in particular and information diffusion in software engineering in general.

==> figures/bipartite_graph.tex <==
\begin{tikzpicture}
	
\tikzstyle{important}=[draw, circle, minimum size=8mm, fill=white];
\tikzstyle{unimportant}=[draw, circle, minimum size=4mm, fill=white];


\begin{scope}[start chain=going below, node distance=2mm]
\foreach \i in {1,2,...,6}
  \node[on chain, important] (v\i) {$v_\i$}; %[label=left: $v_\i$] 
\foreach \i in {7, 8, 9}
  \node[on chain, unimportant] (v\i) {};
\end{scope}

\begin{scope}[xshift=2cm, yshift=-2cm, start chain=going below, node distance=8mm]
\foreach \e/\c in {1/ACMDarkBlue, 2/ACMRed, 3/ACMOrange, 4/ACMPurple}
  \node[on chain, draw, circle, \c, fill=\c!50] (e\e) {\textcolor{black}{$e_\e$}};
\end{scope}

\draw[ACMDarkBlue] (v1) -- (e1);
\draw[ACMDarkBlue] (v2) -- (e1);
\draw[ACMDarkBlue] (v3) -- (e1);
\draw[ACMDarkBlue, dashed] (v8) -- (e1);

\draw[ACMRed] (v2) -- (e2);
\draw[ACMRed] (v4) -- (e2);
\draw[ACMRed, dashed] (v9) -- (e2);

\draw[ACMOrange] (v3) -- (e3);
\draw[ACMOrange] (v5) -- (e3);
\draw[ACMOrange, dashed] (v7) -- (e3);
\draw[ACMOrange] (v6) -- (e3);


\draw[ACMPurple] (v4) -- (e4);
\draw[ACMPurple] (v5) -- (e4);
\draw[ACMPurple] (v6) -- (e4);

\draw [decorate,decoration={brace, amplitude=5pt, mirror, raise=4ex}] (v1.west) -- ([xshift=-2mm]v9.west) node[midway, anchor=east, label={[xshift=-5mm]left:Vertices}]{};

\draw [decorate,decoration={brace, amplitude=5pt, raise=4ex}] (e1.east) -- (e4.east) node[midway, anchor=west, label={[xshift=5mm]right:Hyperedges}]{};

\end{tikzpicture}

==> figures/diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.116660in}{2.449993in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.116660in}{2.449993in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.449993in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.349993in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{2.349993in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.499444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.499444in}}{\pgfqpoint{6.868049in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460795in}{1.817695in}}%
\pgfpathlineto{\pgfqpoint{0.460795in}{1.031742in}}%
\pgfpathlineto{\pgfqpoint{0.467045in}{1.031829in}}%
\pgfpathlineto{\pgfqpoint{0.473295in}{1.032172in}}%
\pgfpathlineto{\pgfqpoint{0.479545in}{1.032770in}}%
\pgfpathlineto{\pgfqpoint{0.485795in}{1.033622in}}%
\pgfpathlineto{\pgfqpoint{0.492045in}{1.034727in}}%
\pgfpathlineto{\pgfqpoint{0.498295in}{1.036081in}}%
\pgfpathlineto{\pgfqpoint{0.504545in}{1.037683in}}%
\pgfpathlineto{\pgfqpoint{0.510795in}{1.039530in}}%
\pgfpathlineto{\pgfqpoint{0.517045in}{1.041617in}}%
\pgfpathlineto{\pgfqpoint{0.523294in}{1.043942in}}%
\pgfpathlineto{\pgfqpoint{0.529544in}{1.046498in}}%
\pgfpathlineto{\pgfqpoint{0.535794in}{1.049283in}}%
\pgfpathlineto{\pgfqpoint{0.542044in}{1.052289in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.055512in}}%
\pgfpathlineto{\pgfqpoint{0.554544in}{1.058946in}}%
\pgfpathlineto{\pgfqpoint{0.560794in}{1.062583in}}%
\pgfpathlineto{\pgfqpoint{0.567044in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{0.573294in}{1.070443in}}%
\pgfpathlineto{\pgfqpoint{0.579544in}{1.074652in}}%
\pgfpathlineto{\pgfqpoint{0.585794in}{1.079035in}}%
\pgfpathlineto{\pgfqpoint{0.592044in}{1.083586in}}%
\pgfpathlineto{\pgfqpoint{0.598294in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{0.604544in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{0.610793in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{0.617043in}{1.103299in}}%
\pgfpathlineto{\pgfqpoint{0.623293in}{1.108563in}}%
\pgfpathlineto{\pgfqpoint{0.629543in}{1.113942in}}%
\pgfpathlineto{\pgfqpoint{0.635793in}{1.119429in}}%
\pgfpathlineto{\pgfqpoint{0.642043in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{0.648293in}{1.130689in}}%
\pgfpathlineto{\pgfqpoint{0.654543in}{1.136444in}}%
\pgfpathlineto{\pgfqpoint{0.660793in}{1.142271in}}%
\pgfpathlineto{\pgfqpoint{0.667043in}{1.148160in}}%
\pgfpathlineto{\pgfqpoint{0.673293in}{1.154103in}}%
\pgfpathlineto{\pgfqpoint{0.679543in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{0.685793in}{1.166114in}}%
\pgfpathlineto{\pgfqpoint{0.692043in}{1.172165in}}%
\pgfpathlineto{\pgfqpoint{0.698293in}{1.178235in}}%
\pgfpathlineto{\pgfqpoint{0.704542in}{1.184316in}}%
\pgfpathlineto{\pgfqpoint{0.710792in}{1.190400in}}%
\pgfpathlineto{\pgfqpoint{0.717042in}{1.196478in}}%
\pgfpathlineto{\pgfqpoint{0.723292in}{1.202544in}}%
\pgfpathlineto{\pgfqpoint{0.729542in}{1.208589in}}%
\pgfpathlineto{\pgfqpoint{0.735792in}{1.214607in}}%
\pgfpathlineto{\pgfqpoint{0.742042in}{1.220590in}}%
\pgfpathlineto{\pgfqpoint{0.748292in}{1.226532in}}%
\pgfpathlineto{\pgfqpoint{0.754542in}{1.232426in}}%
\pgfpathlineto{\pgfqpoint{0.760792in}{1.238266in}}%
\pgfpathlineto{\pgfqpoint{0.767042in}{1.244047in}}%
\pgfpathlineto{\pgfqpoint{0.773292in}{1.249763in}}%
\pgfpathlineto{\pgfqpoint{0.779542in}{1.255408in}}%
\pgfpathlineto{\pgfqpoint{0.785792in}{1.260978in}}%
\pgfpathlineto{\pgfqpoint{0.792041in}{1.266467in}}%
\pgfpathlineto{\pgfqpoint{0.798291in}{1.271872in}}%
\pgfpathlineto{\pgfqpoint{0.804541in}{1.277189in}}%
\pgfpathlineto{\pgfqpoint{0.810791in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.817041in}{1.287542in}}%
\pgfpathlineto{\pgfqpoint{0.823291in}{1.292572in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{1.297500in}}%
\pgfpathlineto{\pgfqpoint{0.835791in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{0.842041in}{1.307043in}}%
\pgfpathlineto{\pgfqpoint{0.848291in}{1.311653in}}%
\pgfpathlineto{\pgfqpoint{0.854541in}{1.316153in}}%
\pgfpathlineto{\pgfqpoint{0.860791in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{0.867041in}{1.324817in}}%
\pgfpathlineto{\pgfqpoint{0.873291in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{0.879541in}{1.333030in}}%
\pgfpathlineto{\pgfqpoint{0.885790in}{1.336965in}}%
\pgfpathlineto{\pgfqpoint{0.892040in}{1.340785in}}%
\pgfpathlineto{\pgfqpoint{0.898290in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{0.904540in}{1.348084in}}%
\pgfpathlineto{\pgfqpoint{0.910790in}{1.351564in}}%
\pgfpathlineto{\pgfqpoint{0.917040in}{1.354930in}}%
\pgfpathlineto{\pgfqpoint{0.923290in}{1.358185in}}%
\pgfpathlineto{\pgfqpoint{0.929540in}{1.361329in}}%
\pgfpathlineto{\pgfqpoint{0.935790in}{1.364364in}}%
\pgfpathlineto{\pgfqpoint{0.942040in}{1.367290in}}%
\pgfpathlineto{\pgfqpoint{0.948290in}{1.370110in}}%
\pgfpathlineto{\pgfqpoint{0.954540in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{0.960790in}{1.375436in}}%
\pgfpathlineto{\pgfqpoint{0.967040in}{1.377947in}}%
\pgfpathlineto{\pgfqpoint{0.973289in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.979539in}{1.382671in}}%
\pgfpathlineto{\pgfqpoint{0.985789in}{1.384889in}}%
\pgfpathlineto{\pgfqpoint{0.992039in}{1.387014in}}%
\pgfpathlineto{\pgfqpoint{0.998289in}{1.389048in}}%
\pgfpathlineto{\pgfqpoint{1.004539in}{1.390994in}}%
\pgfpathlineto{\pgfqpoint{1.010789in}{1.392854in}}%
\pgfpathlineto{\pgfqpoint{1.017039in}{1.394629in}}%
\pgfpathlineto{\pgfqpoint{1.023289in}{1.396324in}}%
\pgfpathlineto{\pgfqpoint{1.029539in}{1.397939in}}%
\pgfpathlineto{\pgfqpoint{1.035789in}{1.399478in}}%
\pgfpathlineto{\pgfqpoint{1.042039in}{1.400942in}}%
\pgfpathlineto{\pgfqpoint{1.048289in}{1.402335in}}%
\pgfpathlineto{\pgfqpoint{1.054539in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{1.060789in}{1.404914in}}%
\pgfpathlineto{\pgfqpoint{1.067038in}{1.406105in}}%
\pgfpathlineto{\pgfqpoint{1.073288in}{1.407235in}}%
\pgfpathlineto{\pgfqpoint{1.079538in}{1.408304in}}%
\pgfpathlineto{\pgfqpoint{1.085788in}{1.409315in}}%
\pgfpathlineto{\pgfqpoint{1.092038in}{1.410271in}}%
\pgfpathlineto{\pgfqpoint{1.098288in}{1.411173in}}%
\pgfpathlineto{\pgfqpoint{1.104538in}{1.412025in}}%
\pgfpathlineto{\pgfqpoint{1.110788in}{1.412827in}}%
\pgfpathlineto{\pgfqpoint{1.117038in}{1.413581in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{1.414291in}}%
\pgfpathlineto{\pgfqpoint{1.129538in}{1.414958in}}%
\pgfpathlineto{\pgfqpoint{1.135788in}{1.415583in}}%
\pgfpathlineto{\pgfqpoint{1.142038in}{1.416168in}}%
\pgfpathlineto{\pgfqpoint{1.148288in}{1.416716in}}%
\pgfpathlineto{\pgfqpoint{1.154537in}{1.417227in}}%
\pgfpathlineto{\pgfqpoint{1.160787in}{1.417704in}}%
\pgfpathlineto{\pgfqpoint{1.167037in}{1.418148in}}%
\pgfpathlineto{\pgfqpoint{1.173287in}{1.418560in}}%
\pgfpathlineto{\pgfqpoint{1.179537in}{1.418942in}}%
\pgfpathlineto{\pgfqpoint{1.185787in}{1.419295in}}%
\pgfpathlineto{\pgfqpoint{1.192037in}{1.419620in}}%
\pgfpathlineto{\pgfqpoint{1.198287in}{1.419919in}}%
\pgfpathlineto{\pgfqpoint{1.204537in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{1.210787in}{1.420442in}}%
\pgfpathlineto{\pgfqpoint{1.217037in}{1.420668in}}%
\pgfpathlineto{\pgfqpoint{1.223287in}{1.420872in}}%
\pgfpathlineto{\pgfqpoint{1.229537in}{1.421055in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{1.421217in}}%
\pgfpathlineto{\pgfqpoint{1.242036in}{1.421359in}}%
\pgfpathlineto{\pgfqpoint{1.248286in}{1.421482in}}%
\pgfpathlineto{\pgfqpoint{1.254536in}{1.421587in}}%
\pgfpathlineto{\pgfqpoint{1.260786in}{1.421673in}}%
\pgfpathlineto{\pgfqpoint{1.267036in}{1.421742in}}%
\pgfpathlineto{\pgfqpoint{1.273286in}{1.421794in}}%
\pgfpathlineto{\pgfqpoint{1.279536in}{1.421830in}}%
\pgfpathlineto{\pgfqpoint{1.285786in}{1.421849in}}%
\pgfpathlineto{\pgfqpoint{1.292036in}{1.421852in}}%
\pgfpathlineto{\pgfqpoint{1.298286in}{1.421839in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{1.421811in}}%
\pgfpathlineto{\pgfqpoint{1.310786in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.317036in}{1.421708in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.421633in}}%
\pgfpathlineto{\pgfqpoint{1.329536in}{1.421543in}}%
\pgfpathlineto{\pgfqpoint{1.335785in}{1.421437in}}%
\pgfpathlineto{\pgfqpoint{1.342035in}{1.421315in}}%
\pgfpathlineto{\pgfqpoint{1.348285in}{1.421178in}}%
\pgfpathlineto{\pgfqpoint{1.354535in}{1.421024in}}%
\pgfpathlineto{\pgfqpoint{1.360785in}{1.420854in}}%
\pgfpathlineto{\pgfqpoint{1.367035in}{1.420666in}}%
\pgfpathlineto{\pgfqpoint{1.373285in}{1.420462in}}%
\pgfpathlineto{\pgfqpoint{1.379535in}{1.420240in}}%
\pgfpathlineto{\pgfqpoint{1.385785in}{1.420000in}}%
\pgfpathlineto{\pgfqpoint{1.392035in}{1.419741in}}%
\pgfpathlineto{\pgfqpoint{1.398285in}{1.419463in}}%
\pgfpathlineto{\pgfqpoint{1.404535in}{1.419165in}}%
\pgfpathlineto{\pgfqpoint{1.410785in}{1.418846in}}%
\pgfpathlineto{\pgfqpoint{1.417035in}{1.418506in}}%
\pgfpathlineto{\pgfqpoint{1.423284in}{1.418144in}}%
\pgfpathlineto{\pgfqpoint{1.429534in}{1.417760in}}%
\pgfpathlineto{\pgfqpoint{1.435784in}{1.417351in}}%
\pgfpathlineto{\pgfqpoint{1.442034in}{1.416918in}}%
\pgfpathlineto{\pgfqpoint{1.448284in}{1.416460in}}%
\pgfpathlineto{\pgfqpoint{1.454534in}{1.415976in}}%
\pgfpathlineto{\pgfqpoint{1.460784in}{1.415463in}}%
\pgfpathlineto{\pgfqpoint{1.467034in}{1.414923in}}%
\pgfpathlineto{\pgfqpoint{1.473284in}{1.414353in}}%
\pgfpathlineto{\pgfqpoint{1.479534in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{1.485784in}{1.413120in}}%
\pgfpathlineto{\pgfqpoint{1.492034in}{1.412454in}}%
\pgfpathlineto{\pgfqpoint{1.498284in}{1.411755in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{1.411020in}}%
\pgfpathlineto{\pgfqpoint{1.510784in}{1.410248in}}%
\pgfpathlineto{\pgfqpoint{1.517033in}{1.409437in}}%
\pgfpathlineto{\pgfqpoint{1.523283in}{1.408588in}}%
\pgfpathlineto{\pgfqpoint{1.529533in}{1.407697in}}%
\pgfpathlineto{\pgfqpoint{1.535783in}{1.406765in}}%
\pgfpathlineto{\pgfqpoint{1.542033in}{1.405788in}}%
\pgfpathlineto{\pgfqpoint{1.548283in}{1.404766in}}%
\pgfpathlineto{\pgfqpoint{1.554533in}{1.403697in}}%
\pgfpathlineto{\pgfqpoint{1.560783in}{1.402580in}}%
\pgfpathlineto{\pgfqpoint{1.567033in}{1.401414in}}%
\pgfpathlineto{\pgfqpoint{1.573283in}{1.400195in}}%
\pgfpathlineto{\pgfqpoint{1.579533in}{1.398924in}}%
\pgfpathlineto{\pgfqpoint{1.585783in}{1.397598in}}%
\pgfpathlineto{\pgfqpoint{1.592033in}{1.396216in}}%
\pgfpathlineto{\pgfqpoint{1.598283in}{1.394776in}}%
\pgfpathlineto{\pgfqpoint{1.604532in}{1.393277in}}%
\pgfpathlineto{\pgfqpoint{1.610782in}{1.391716in}}%
\pgfpathlineto{\pgfqpoint{1.617032in}{1.390093in}}%
\pgfpathlineto{\pgfqpoint{1.623282in}{1.388405in}}%
\pgfpathlineto{\pgfqpoint{1.629532in}{1.386651in}}%
\pgfpathlineto{\pgfqpoint{1.635782in}{1.384830in}}%
\pgfpathlineto{\pgfqpoint{1.642032in}{1.382939in}}%
\pgfpathlineto{\pgfqpoint{1.648282in}{1.380977in}}%
\pgfpathlineto{\pgfqpoint{1.654532in}{1.378943in}}%
\pgfpathlineto{\pgfqpoint{1.660782in}{1.376834in}}%
\pgfpathlineto{\pgfqpoint{1.667032in}{1.374650in}}%
\pgfpathlineto{\pgfqpoint{1.673282in}{1.372389in}}%
\pgfpathlineto{\pgfqpoint{1.679532in}{1.370049in}}%
\pgfpathlineto{\pgfqpoint{1.685782in}{1.367629in}}%
\pgfpathlineto{\pgfqpoint{1.692032in}{1.365128in}}%
\pgfpathlineto{\pgfqpoint{1.698281in}{1.362543in}}%
\pgfpathlineto{\pgfqpoint{1.704531in}{1.359874in}}%
\pgfpathlineto{\pgfqpoint{1.710781in}{1.357120in}}%
\pgfpathlineto{\pgfqpoint{1.717031in}{1.354279in}}%
\pgfpathlineto{\pgfqpoint{1.723281in}{1.351351in}}%
\pgfpathlineto{\pgfqpoint{1.729531in}{1.348333in}}%
\pgfpathlineto{\pgfqpoint{1.735781in}{1.345225in}}%
\pgfpathlineto{\pgfqpoint{1.742031in}{1.342026in}}%
\pgfpathlineto{\pgfqpoint{1.748281in}{1.338736in}}%
\pgfpathlineto{\pgfqpoint{1.754531in}{1.335353in}}%
\pgfpathlineto{\pgfqpoint{1.760781in}{1.331876in}}%
\pgfpathlineto{\pgfqpoint{1.767031in}{1.328306in}}%
\pgfpathlineto{\pgfqpoint{1.773281in}{1.324641in}}%
\pgfpathlineto{\pgfqpoint{1.779531in}{1.320880in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{1.317025in}}%
\pgfpathlineto{\pgfqpoint{1.792030in}{1.313074in}}%
\pgfpathlineto{\pgfqpoint{1.798280in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{1.804530in}{1.304885in}}%
\pgfpathlineto{\pgfqpoint{1.810780in}{1.300647in}}%
\pgfpathlineto{\pgfqpoint{1.817030in}{1.296313in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{1.291885in}}%
\pgfpathlineto{\pgfqpoint{1.829530in}{1.287361in}}%
\pgfpathlineto{\pgfqpoint{1.835780in}{1.282743in}}%
\pgfpathlineto{\pgfqpoint{1.842030in}{1.278032in}}%
\pgfpathlineto{\pgfqpoint{1.848280in}{1.273228in}}%
\pgfpathlineto{\pgfqpoint{1.854530in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{1.860780in}{1.263347in}}%
\pgfpathlineto{\pgfqpoint{1.867030in}{1.258271in}}%
\pgfpathlineto{\pgfqpoint{1.873279in}{1.253106in}}%
\pgfpathlineto{\pgfqpoint{1.879529in}{1.247856in}}%
\pgfpathlineto{\pgfqpoint{1.885779in}{1.242519in}}%
\pgfpathlineto{\pgfqpoint{1.892029in}{1.237100in}}%
\pgfpathlineto{\pgfqpoint{1.898279in}{1.231598in}}%
\pgfpathlineto{\pgfqpoint{1.904529in}{1.226017in}}%
\pgfpathlineto{\pgfqpoint{1.910779in}{1.220358in}}%
\pgfpathlineto{\pgfqpoint{1.917029in}{1.214624in}}%
\pgfpathlineto{\pgfqpoint{1.923279in}{1.208817in}}%
\pgfpathlineto{\pgfqpoint{1.929529in}{1.202939in}}%
\pgfpathlineto{\pgfqpoint{1.935779in}{1.196992in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{1.190981in}}%
\pgfpathlineto{\pgfqpoint{1.948279in}{1.184907in}}%
\pgfpathlineto{\pgfqpoint{1.954529in}{1.178773in}}%
\pgfpathlineto{\pgfqpoint{1.960779in}{1.172582in}}%
\pgfpathlineto{\pgfqpoint{1.967028in}{1.166338in}}%
\pgfpathlineto{\pgfqpoint{1.973278in}{1.160044in}}%
\pgfpathlineto{\pgfqpoint{1.979528in}{1.153702in}}%
\pgfpathlineto{\pgfqpoint{1.985778in}{1.147317in}}%
\pgfpathlineto{\pgfqpoint{1.992028in}{1.140892in}}%
\pgfpathlineto{\pgfqpoint{1.998278in}{1.134431in}}%
\pgfpathlineto{\pgfqpoint{2.004528in}{1.127937in}}%
\pgfpathlineto{\pgfqpoint{2.010778in}{1.121413in}}%
\pgfpathlineto{\pgfqpoint{2.017028in}{1.114865in}}%
\pgfpathlineto{\pgfqpoint{2.023278in}{1.108294in}}%
\pgfpathlineto{\pgfqpoint{2.029528in}{1.101707in}}%
\pgfpathlineto{\pgfqpoint{2.035778in}{1.095106in}}%
\pgfpathlineto{\pgfqpoint{2.042028in}{1.088495in}}%
\pgfpathlineto{\pgfqpoint{2.048278in}{1.081879in}}%
\pgfpathlineto{\pgfqpoint{2.054527in}{1.075261in}}%
\pgfpathlineto{\pgfqpoint{2.060777in}{1.068646in}}%
\pgfpathlineto{\pgfqpoint{2.067027in}{1.062038in}}%
\pgfpathlineto{\pgfqpoint{2.073277in}{1.055440in}}%
\pgfpathlineto{\pgfqpoint{2.079527in}{1.048858in}}%
\pgfpathlineto{\pgfqpoint{2.085777in}{1.042295in}}%
\pgfpathlineto{\pgfqpoint{2.092027in}{1.035755in}}%
\pgfpathlineto{\pgfqpoint{2.098277in}{1.029243in}}%
\pgfpathlineto{\pgfqpoint{2.104527in}{1.022762in}}%
\pgfpathlineto{\pgfqpoint{2.110777in}{1.016317in}}%
\pgfpathlineto{\pgfqpoint{2.117027in}{1.009911in}}%
\pgfpathlineto{\pgfqpoint{2.123277in}{1.003549in}}%
\pgfpathlineto{\pgfqpoint{2.129527in}{0.997235in}}%
\pgfpathlineto{\pgfqpoint{2.135777in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{2.142027in}{0.984765in}}%
\pgfpathlineto{\pgfqpoint{2.148276in}{0.978617in}}%
\pgfpathlineto{\pgfqpoint{2.154526in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{2.160776in}{0.966514in}}%
\pgfpathlineto{\pgfqpoint{2.167026in}{0.960566in}}%
\pgfpathlineto{\pgfqpoint{2.173276in}{0.954692in}}%
\pgfpathlineto{\pgfqpoint{2.179526in}{0.948895in}}%
\pgfpathlineto{\pgfqpoint{2.185776in}{0.943179in}}%
\pgfpathlineto{\pgfqpoint{2.192026in}{0.937546in}}%
\pgfpathlineto{\pgfqpoint{2.198276in}{0.932001in}}%
\pgfpathlineto{\pgfqpoint{2.204526in}{0.926547in}}%
\pgfpathlineto{\pgfqpoint{2.210776in}{0.921185in}}%
\pgfpathlineto{\pgfqpoint{2.217026in}{0.915920in}}%
\pgfpathlineto{\pgfqpoint{2.223276in}{0.910753in}}%
\pgfpathlineto{\pgfqpoint{2.229526in}{0.905688in}}%
\pgfpathlineto{\pgfqpoint{2.235775in}{0.900727in}}%
\pgfpathlineto{\pgfqpoint{2.242025in}{0.895873in}}%
\pgfpathlineto{\pgfqpoint{2.248275in}{0.891128in}}%
\pgfpathlineto{\pgfqpoint{2.254525in}{0.886494in}}%
\pgfpathlineto{\pgfqpoint{2.260775in}{0.881974in}}%
\pgfpathlineto{\pgfqpoint{2.267025in}{0.877569in}}%
\pgfpathlineto{\pgfqpoint{2.273275in}{0.873281in}}%
\pgfpathlineto{\pgfqpoint{2.279525in}{0.869112in}}%
\pgfpathlineto{\pgfqpoint{2.285775in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{2.292025in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{2.298275in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{2.304525in}{0.853656in}}%
\pgfpathlineto{\pgfqpoint{2.310775in}{0.850103in}}%
\pgfpathlineto{\pgfqpoint{2.317025in}{0.846678in}}%
\pgfpathlineto{\pgfqpoint{2.323275in}{0.843380in}}%
\pgfpathlineto{\pgfqpoint{2.329524in}{0.840210in}}%
\pgfpathlineto{\pgfqpoint{2.335774in}{0.837170in}}%
\pgfpathlineto{\pgfqpoint{2.342024in}{0.834259in}}%
\pgfpathlineto{\pgfqpoint{2.348274in}{0.831478in}}%
\pgfpathlineto{\pgfqpoint{2.354524in}{0.828828in}}%
\pgfpathlineto{\pgfqpoint{2.360774in}{0.826307in}}%
\pgfpathlineto{\pgfqpoint{2.367024in}{0.823917in}}%
\pgfpathlineto{\pgfqpoint{2.373274in}{0.821657in}}%
\pgfpathlineto{\pgfqpoint{2.379524in}{0.819527in}}%
\pgfpathlineto{\pgfqpoint{2.385774in}{0.817527in}}%
\pgfpathlineto{\pgfqpoint{2.392024in}{0.815655in}}%
\pgfpathlineto{\pgfqpoint{2.398274in}{0.813912in}}%
\pgfpathlineto{\pgfqpoint{2.404524in}{0.812297in}}%
\pgfpathlineto{\pgfqpoint{2.410774in}{0.810808in}}%
\pgfpathlineto{\pgfqpoint{2.417023in}{0.809445in}}%
\pgfpathlineto{\pgfqpoint{2.423273in}{0.808207in}}%
\pgfpathlineto{\pgfqpoint{2.429523in}{0.807092in}}%
\pgfpathlineto{\pgfqpoint{2.435773in}{0.806100in}}%
\pgfpathlineto{\pgfqpoint{2.442023in}{0.805228in}}%
\pgfpathlineto{\pgfqpoint{2.448273in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{2.454523in}{0.803840in}}%
\pgfpathlineto{\pgfqpoint{2.460773in}{0.803321in}}%
\pgfpathlineto{\pgfqpoint{2.467023in}{0.802915in}}%
\pgfpathlineto{\pgfqpoint{2.473273in}{0.802621in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{0.802437in}}%
\pgfpathlineto{\pgfqpoint{2.485773in}{0.802361in}}%
\pgfpathlineto{\pgfqpoint{2.492023in}{0.802390in}}%
\pgfpathlineto{\pgfqpoint{2.498273in}{0.802523in}}%
\pgfpathlineto{\pgfqpoint{2.504523in}{0.802756in}}%
\pgfpathlineto{\pgfqpoint{2.510772in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{2.517022in}{0.803513in}}%
\pgfpathlineto{\pgfqpoint{2.523272in}{0.804032in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.804641in}}%
\pgfpathlineto{\pgfqpoint{2.535772in}{0.805337in}}%
\pgfpathlineto{\pgfqpoint{2.542022in}{0.806118in}}%
\pgfpathlineto{\pgfqpoint{2.548272in}{0.806980in}}%
\pgfpathlineto{\pgfqpoint{2.554522in}{0.807920in}}%
\pgfpathlineto{\pgfqpoint{2.560772in}{0.808936in}}%
\pgfpathlineto{\pgfqpoint{2.567022in}{0.810023in}}%
\pgfpathlineto{\pgfqpoint{2.573272in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{2.579522in}{0.812402in}}%
\pgfpathlineto{\pgfqpoint{2.585772in}{0.813687in}}%
\pgfpathlineto{\pgfqpoint{2.592022in}{0.815031in}}%
\pgfpathlineto{\pgfqpoint{2.598271in}{0.816431in}}%
\pgfpathlineto{\pgfqpoint{2.604521in}{0.817884in}}%
\pgfpathlineto{\pgfqpoint{2.610771in}{0.819386in}}%
\pgfpathlineto{\pgfqpoint{2.617021in}{0.820934in}}%
\pgfpathlineto{\pgfqpoint{2.623271in}{0.822525in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{0.824155in}}%
\pgfpathlineto{\pgfqpoint{2.635771in}{0.825822in}}%
\pgfpathlineto{\pgfqpoint{2.642021in}{0.827521in}}%
\pgfpathlineto{\pgfqpoint{2.648271in}{0.829250in}}%
\pgfpathlineto{\pgfqpoint{2.654521in}{0.831005in}}%
\pgfpathlineto{\pgfqpoint{2.660771in}{0.832784in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{0.834583in}}%
\pgfpathlineto{\pgfqpoint{2.673271in}{0.836399in}}%
\pgfpathlineto{\pgfqpoint{2.679521in}{0.838229in}}%
\pgfpathlineto{\pgfqpoint{2.685770in}{0.840069in}}%
\pgfpathlineto{\pgfqpoint{2.692020in}{0.841918in}}%
\pgfpathlineto{\pgfqpoint{2.698270in}{0.843773in}}%
\pgfpathlineto{\pgfqpoint{2.704520in}{0.845630in}}%
\pgfpathlineto{\pgfqpoint{2.710770in}{0.847487in}}%
\pgfpathlineto{\pgfqpoint{2.717020in}{0.849341in}}%
\pgfpathlineto{\pgfqpoint{2.723270in}{0.851190in}}%
\pgfpathlineto{\pgfqpoint{2.729520in}{0.853032in}}%
\pgfpathlineto{\pgfqpoint{2.735770in}{0.854864in}}%
\pgfpathlineto{\pgfqpoint{2.742020in}{0.856684in}}%
\pgfpathlineto{\pgfqpoint{2.748270in}{0.858490in}}%
\pgfpathlineto{\pgfqpoint{2.754520in}{0.860280in}}%
\pgfpathlineto{\pgfqpoint{2.760770in}{0.862053in}}%
\pgfpathlineto{\pgfqpoint{2.767020in}{0.863806in}}%
\pgfpathlineto{\pgfqpoint{2.773270in}{0.865538in}}%
\pgfpathlineto{\pgfqpoint{2.779519in}{0.867247in}}%
\pgfpathlineto{\pgfqpoint{2.785769in}{0.868933in}}%
\pgfpathlineto{\pgfqpoint{2.792019in}{0.870593in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{2.804519in}{0.873835in}}%
\pgfpathlineto{\pgfqpoint{2.810769in}{0.875415in}}%
\pgfpathlineto{\pgfqpoint{2.817019in}{0.876966in}}%
\pgfpathlineto{\pgfqpoint{2.823269in}{0.878488in}}%
\pgfpathlineto{\pgfqpoint{2.829519in}{0.879980in}}%
\pgfpathlineto{\pgfqpoint{2.835769in}{0.881443in}}%
\pgfpathlineto{\pgfqpoint{2.842019in}{0.882875in}}%
\pgfpathlineto{\pgfqpoint{2.848269in}{0.884277in}}%
\pgfpathlineto{\pgfqpoint{2.854519in}{0.885649in}}%
\pgfpathlineto{\pgfqpoint{2.860769in}{0.886992in}}%
\pgfpathlineto{\pgfqpoint{2.867018in}{0.888304in}}%
\pgfpathlineto{\pgfqpoint{2.873268in}{0.889587in}}%
\pgfpathlineto{\pgfqpoint{2.879518in}{0.890841in}}%
\pgfpathlineto{\pgfqpoint{2.885768in}{0.892067in}}%
\pgfpathlineto{\pgfqpoint{2.892018in}{0.893265in}}%
\pgfpathlineto{\pgfqpoint{2.898268in}{0.894436in}}%
\pgfpathlineto{\pgfqpoint{2.904518in}{0.895582in}}%
\pgfpathlineto{\pgfqpoint{2.910768in}{0.896702in}}%
\pgfpathlineto{\pgfqpoint{2.917018in}{0.897798in}}%
\pgfpathlineto{\pgfqpoint{2.923268in}{0.898871in}}%
\pgfpathlineto{\pgfqpoint{2.929518in}{0.899921in}}%
\pgfpathlineto{\pgfqpoint{2.935768in}{0.900951in}}%
\pgfpathlineto{\pgfqpoint{2.942018in}{0.901962in}}%
\pgfpathlineto{\pgfqpoint{2.948268in}{0.902954in}}%
\pgfpathlineto{\pgfqpoint{2.954518in}{0.903928in}}%
\pgfpathlineto{\pgfqpoint{2.960767in}{0.904887in}}%
\pgfpathlineto{\pgfqpoint{2.967017in}{0.905832in}}%
\pgfpathlineto{\pgfqpoint{2.973267in}{0.906763in}}%
\pgfpathlineto{\pgfqpoint{2.979517in}{0.907683in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{0.908592in}}%
\pgfpathlineto{\pgfqpoint{2.992017in}{0.909492in}}%
\pgfpathlineto{\pgfqpoint{2.998267in}{0.910385in}}%
\pgfpathlineto{\pgfqpoint{3.004517in}{0.911271in}}%
\pgfpathlineto{\pgfqpoint{3.010767in}{0.912152in}}%
\pgfpathlineto{\pgfqpoint{3.017017in}{0.913030in}}%
\pgfpathlineto{\pgfqpoint{3.023267in}{0.913905in}}%
\pgfpathlineto{\pgfqpoint{3.029517in}{0.914779in}}%
\pgfpathlineto{\pgfqpoint{3.035767in}{0.915652in}}%
\pgfpathlineto{\pgfqpoint{3.042017in}{0.916527in}}%
\pgfpathlineto{\pgfqpoint{3.048266in}{0.917405in}}%
\pgfpathlineto{\pgfqpoint{3.054516in}{0.918285in}}%
\pgfpathlineto{\pgfqpoint{3.060766in}{0.919170in}}%
\pgfpathlineto{\pgfqpoint{3.067016in}{0.920060in}}%
\pgfpathlineto{\pgfqpoint{3.073266in}{0.920957in}}%
\pgfpathlineto{\pgfqpoint{3.079516in}{0.921861in}}%
\pgfpathlineto{\pgfqpoint{3.085766in}{0.922772in}}%
\pgfpathlineto{\pgfqpoint{3.092016in}{0.923692in}}%
\pgfpathlineto{\pgfqpoint{3.098266in}{0.924621in}}%
\pgfpathlineto{\pgfqpoint{3.104516in}{0.925561in}}%
\pgfpathlineto{\pgfqpoint{3.110766in}{0.926510in}}%
\pgfpathlineto{\pgfqpoint{3.117016in}{0.927471in}}%
\pgfpathlineto{\pgfqpoint{3.123266in}{0.928443in}}%
\pgfpathlineto{\pgfqpoint{3.129516in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{3.135766in}{0.930422in}}%
\pgfpathlineto{\pgfqpoint{3.142015in}{0.931430in}}%
\pgfpathlineto{\pgfqpoint{3.148265in}{0.932450in}}%
\pgfpathlineto{\pgfqpoint{3.154515in}{0.933483in}}%
\pgfpathlineto{\pgfqpoint{3.160765in}{0.934528in}}%
\pgfpathlineto{\pgfqpoint{3.167015in}{0.935586in}}%
\pgfpathlineto{\pgfqpoint{3.173265in}{0.936657in}}%
\pgfpathlineto{\pgfqpoint{3.179515in}{0.937741in}}%
\pgfpathlineto{\pgfqpoint{3.185765in}{0.938837in}}%
\pgfpathlineto{\pgfqpoint{3.192015in}{0.939946in}}%
\pgfpathlineto{\pgfqpoint{3.198265in}{0.941067in}}%
\pgfpathlineto{\pgfqpoint{3.204515in}{0.942200in}}%
\pgfpathlineto{\pgfqpoint{3.210765in}{0.943345in}}%
\pgfpathlineto{\pgfqpoint{3.217015in}{0.944501in}}%
\pgfpathlineto{\pgfqpoint{3.223265in}{0.945670in}}%
\pgfpathlineto{\pgfqpoint{3.229514in}{0.946849in}}%
\pgfpathlineto{\pgfqpoint{3.235764in}{0.948039in}}%
\pgfpathlineto{\pgfqpoint{3.242014in}{0.949241in}}%
\pgfpathlineto{\pgfqpoint{3.248264in}{0.950452in}}%
\pgfpathlineto{\pgfqpoint{3.254514in}{0.951674in}}%
\pgfpathlineto{\pgfqpoint{3.260764in}{0.952906in}}%
\pgfpathlineto{\pgfqpoint{3.267014in}{0.954147in}}%
\pgfpathlineto{\pgfqpoint{3.273264in}{0.955398in}}%
\pgfpathlineto{\pgfqpoint{3.279514in}{0.956658in}}%
\pgfpathlineto{\pgfqpoint{3.285764in}{0.957927in}}%
\pgfpathlineto{\pgfqpoint{3.292014in}{0.959204in}}%
\pgfpathlineto{\pgfqpoint{3.298264in}{0.960491in}}%
\pgfpathlineto{\pgfqpoint{3.304514in}{0.961785in}}%
\pgfpathlineto{\pgfqpoint{3.310764in}{0.963089in}}%
\pgfpathlineto{\pgfqpoint{3.317013in}{0.964400in}}%
\pgfpathlineto{\pgfqpoint{3.323263in}{0.965720in}}%
\pgfpathlineto{\pgfqpoint{3.329513in}{0.967047in}}%
\pgfpathlineto{\pgfqpoint{3.335763in}{0.968383in}}%
\pgfpathlineto{\pgfqpoint{3.342013in}{0.969727in}}%
\pgfpathlineto{\pgfqpoint{3.348263in}{0.971080in}}%
\pgfpathlineto{\pgfqpoint{3.354513in}{0.972440in}}%
\pgfpathlineto{\pgfqpoint{3.360763in}{0.973809in}}%
\pgfpathlineto{\pgfqpoint{3.367013in}{0.975187in}}%
\pgfpathlineto{\pgfqpoint{3.373263in}{0.976573in}}%
\pgfpathlineto{\pgfqpoint{3.379513in}{0.977969in}}%
\pgfpathlineto{\pgfqpoint{3.385763in}{0.979373in}}%
\pgfpathlineto{\pgfqpoint{3.392013in}{0.980787in}}%
\pgfpathlineto{\pgfqpoint{3.398263in}{0.982210in}}%
\pgfpathlineto{\pgfqpoint{3.404513in}{0.983644in}}%
\pgfpathlineto{\pgfqpoint{3.410762in}{0.985088in}}%
\pgfpathlineto{\pgfqpoint{3.417012in}{0.986542in}}%
\pgfpathlineto{\pgfqpoint{3.423262in}{0.988008in}}%
\pgfpathlineto{\pgfqpoint{3.429512in}{0.989485in}}%
\pgfpathlineto{\pgfqpoint{3.435762in}{0.990973in}}%
\pgfpathlineto{\pgfqpoint{3.442012in}{0.992474in}}%
\pgfpathlineto{\pgfqpoint{3.448262in}{0.993987in}}%
\pgfpathlineto{\pgfqpoint{3.454512in}{0.995513in}}%
\pgfpathlineto{\pgfqpoint{3.460762in}{0.997052in}}%
\pgfpathlineto{\pgfqpoint{3.467012in}{0.998605in}}%
\pgfpathlineto{\pgfqpoint{3.473262in}{1.000172in}}%
\pgfpathlineto{\pgfqpoint{3.479512in}{1.001753in}}%
\pgfpathlineto{\pgfqpoint{3.485762in}{1.003349in}}%
\pgfpathlineto{\pgfqpoint{3.492012in}{1.004960in}}%
\pgfpathlineto{\pgfqpoint{3.498261in}{1.006586in}}%
\pgfpathlineto{\pgfqpoint{3.504511in}{1.008228in}}%
\pgfpathlineto{\pgfqpoint{3.510761in}{1.009886in}}%
\pgfpathlineto{\pgfqpoint{3.517011in}{1.011559in}}%
\pgfpathlineto{\pgfqpoint{3.523261in}{1.013249in}}%
\pgfpathlineto{\pgfqpoint{3.529511in}{1.014956in}}%
\pgfpathlineto{\pgfqpoint{3.535761in}{1.016679in}}%
\pgfpathlineto{\pgfqpoint{3.542011in}{1.018419in}}%
\pgfpathlineto{\pgfqpoint{3.548261in}{1.020175in}}%
\pgfpathlineto{\pgfqpoint{3.554511in}{1.021949in}}%
\pgfpathlineto{\pgfqpoint{3.560761in}{1.023739in}}%
\pgfpathlineto{\pgfqpoint{3.567011in}{1.025546in}}%
\pgfpathlineto{\pgfqpoint{3.573261in}{1.027369in}}%
\pgfpathlineto{\pgfqpoint{3.579511in}{1.029209in}}%
\pgfpathlineto{\pgfqpoint{3.585761in}{1.031065in}}%
\pgfpathlineto{\pgfqpoint{3.592010in}{1.032937in}}%
\pgfpathlineto{\pgfqpoint{3.598260in}{1.034825in}}%
\pgfpathlineto{\pgfqpoint{3.604510in}{1.036729in}}%
\pgfpathlineto{\pgfqpoint{3.610760in}{1.038647in}}%
\pgfpathlineto{\pgfqpoint{3.617010in}{1.040580in}}%
\pgfpathlineto{\pgfqpoint{3.623260in}{1.042527in}}%
\pgfpathlineto{\pgfqpoint{3.629510in}{1.044488in}}%
\pgfpathlineto{\pgfqpoint{3.635760in}{1.046462in}}%
\pgfpathlineto{\pgfqpoint{3.642010in}{1.048448in}}%
\pgfpathlineto{\pgfqpoint{3.648260in}{1.050447in}}%
\pgfpathlineto{\pgfqpoint{3.654510in}{1.052456in}}%
\pgfpathlineto{\pgfqpoint{3.660760in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{3.667010in}{1.056504in}}%
\pgfpathlineto{\pgfqpoint{3.673260in}{1.058542in}}%
\pgfpathlineto{\pgfqpoint{3.679509in}{1.060588in}}%
\pgfpathlineto{\pgfqpoint{3.685759in}{1.062641in}}%
\pgfpathlineto{\pgfqpoint{3.692009in}{1.064700in}}%
\pgfpathlineto{\pgfqpoint{3.698259in}{1.066764in}}%
\pgfpathlineto{\pgfqpoint{3.704509in}{1.068833in}}%
\pgfpathlineto{\pgfqpoint{3.710759in}{1.070904in}}%
\pgfpathlineto{\pgfqpoint{3.717009in}{1.072978in}}%
\pgfpathlineto{\pgfqpoint{3.723259in}{1.075052in}}%
\pgfpathlineto{\pgfqpoint{3.729509in}{1.077127in}}%
\pgfpathlineto{\pgfqpoint{3.735759in}{1.079200in}}%
\pgfpathlineto{\pgfqpoint{3.742009in}{1.081271in}}%
\pgfpathlineto{\pgfqpoint{3.748259in}{1.083339in}}%
\pgfpathlineto{\pgfqpoint{3.754509in}{1.085401in}}%
\pgfpathlineto{\pgfqpoint{3.760759in}{1.087459in}}%
\pgfpathlineto{\pgfqpoint{3.767009in}{1.089509in}}%
\pgfpathlineto{\pgfqpoint{3.773258in}{1.091550in}}%
\pgfpathlineto{\pgfqpoint{3.779508in}{1.093583in}}%
\pgfpathlineto{\pgfqpoint{3.785758in}{1.095605in}}%
\pgfpathlineto{\pgfqpoint{3.792008in}{1.097615in}}%
\pgfpathlineto{\pgfqpoint{3.798258in}{1.099612in}}%
\pgfpathlineto{\pgfqpoint{3.804508in}{1.101594in}}%
\pgfpathlineto{\pgfqpoint{3.810758in}{1.103561in}}%
\pgfpathlineto{\pgfqpoint{3.817008in}{1.105512in}}%
\pgfpathlineto{\pgfqpoint{3.823258in}{1.107444in}}%
\pgfpathlineto{\pgfqpoint{3.829508in}{1.109358in}}%
\pgfpathlineto{\pgfqpoint{3.835758in}{1.111251in}}%
\pgfpathlineto{\pgfqpoint{3.842008in}{1.113123in}}%
\pgfpathlineto{\pgfqpoint{3.848258in}{1.114972in}}%
\pgfpathlineto{\pgfqpoint{3.854508in}{1.116797in}}%
\pgfpathlineto{\pgfqpoint{3.860757in}{1.118597in}}%
\pgfpathlineto{\pgfqpoint{3.867007in}{1.120372in}}%
\pgfpathlineto{\pgfqpoint{3.873257in}{1.122119in}}%
\pgfpathlineto{\pgfqpoint{3.879507in}{1.123838in}}%
\pgfpathlineto{\pgfqpoint{3.885757in}{1.125528in}}%
\pgfpathlineto{\pgfqpoint{3.892007in}{1.127188in}}%
\pgfpathlineto{\pgfqpoint{3.898257in}{1.128816in}}%
\pgfpathlineto{\pgfqpoint{3.904507in}{1.130413in}}%
\pgfpathlineto{\pgfqpoint{3.910757in}{1.131976in}}%
\pgfpathlineto{\pgfqpoint{3.917007in}{1.133505in}}%
\pgfpathlineto{\pgfqpoint{3.923257in}{1.134999in}}%
\pgfpathlineto{\pgfqpoint{3.929507in}{1.136458in}}%
\pgfpathlineto{\pgfqpoint{3.935757in}{1.137880in}}%
\pgfpathlineto{\pgfqpoint{3.942007in}{1.139265in}}%
\pgfpathlineto{\pgfqpoint{3.948257in}{1.140612in}}%
\pgfpathlineto{\pgfqpoint{3.954506in}{1.141921in}}%
\pgfpathlineto{\pgfqpoint{3.960756in}{1.143190in}}%
\pgfpathlineto{\pgfqpoint{3.967006in}{1.144419in}}%
\pgfpathlineto{\pgfqpoint{3.973256in}{1.145608in}}%
\pgfpathlineto{\pgfqpoint{3.979506in}{1.146756in}}%
\pgfpathlineto{\pgfqpoint{3.985756in}{1.147862in}}%
\pgfpathlineto{\pgfqpoint{3.992006in}{1.148927in}}%
\pgfpathlineto{\pgfqpoint{3.998256in}{1.149949in}}%
\pgfpathlineto{\pgfqpoint{4.004506in}{1.150930in}}%
\pgfpathlineto{\pgfqpoint{4.010756in}{1.151867in}}%
\pgfpathlineto{\pgfqpoint{4.017006in}{1.152762in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{1.153613in}}%
\pgfpathlineto{\pgfqpoint{4.029506in}{1.154422in}}%
\pgfpathlineto{\pgfqpoint{4.035756in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{4.042005in}{1.155910in}}%
\pgfpathlineto{\pgfqpoint{4.048255in}{1.156589in}}%
\pgfpathlineto{\pgfqpoint{4.054505in}{1.157226in}}%
\pgfpathlineto{\pgfqpoint{4.060755in}{1.157820in}}%
\pgfpathlineto{\pgfqpoint{4.067005in}{1.158372in}}%
\pgfpathlineto{\pgfqpoint{4.073255in}{1.158881in}}%
\pgfpathlineto{\pgfqpoint{4.079505in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{4.085755in}{1.159776in}}%
\pgfpathlineto{\pgfqpoint{4.092005in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{4.098255in}{1.160509in}}%
\pgfpathlineto{\pgfqpoint{4.104505in}{1.160816in}}%
\pgfpathlineto{\pgfqpoint{4.110755in}{1.161084in}}%
\pgfpathlineto{\pgfqpoint{4.117005in}{1.161314in}}%
\pgfpathlineto{\pgfqpoint{4.123255in}{1.161508in}}%
\pgfpathlineto{\pgfqpoint{4.129504in}{1.161665in}}%
\pgfpathlineto{\pgfqpoint{4.135754in}{1.161787in}}%
\pgfpathlineto{\pgfqpoint{4.142004in}{1.161875in}}%
\pgfpathlineto{\pgfqpoint{4.148254in}{1.161930in}}%
\pgfpathlineto{\pgfqpoint{4.154504in}{1.161953in}}%
\pgfpathlineto{\pgfqpoint{4.160754in}{1.161946in}}%
\pgfpathlineto{\pgfqpoint{4.167004in}{1.161909in}}%
\pgfpathlineto{\pgfqpoint{4.173254in}{1.161843in}}%
\pgfpathlineto{\pgfqpoint{4.179504in}{1.161752in}}%
\pgfpathlineto{\pgfqpoint{4.185754in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{4.192004in}{1.161493in}}%
\pgfpathlineto{\pgfqpoint{4.198254in}{1.161330in}}%
\pgfpathlineto{\pgfqpoint{4.204504in}{1.161146in}}%
\pgfpathlineto{\pgfqpoint{4.210754in}{1.160943in}}%
\pgfpathlineto{\pgfqpoint{4.217004in}{1.160722in}}%
\pgfpathlineto{\pgfqpoint{4.223253in}{1.160486in}}%
\pgfpathlineto{\pgfqpoint{4.229503in}{1.160235in}}%
\pgfpathlineto{\pgfqpoint{4.235753in}{1.159972in}}%
\pgfpathlineto{\pgfqpoint{4.242003in}{1.159699in}}%
\pgfpathlineto{\pgfqpoint{4.248253in}{1.159417in}}%
\pgfpathlineto{\pgfqpoint{4.254503in}{1.159128in}}%
\pgfpathlineto{\pgfqpoint{4.260753in}{1.158833in}}%
\pgfpathlineto{\pgfqpoint{4.267003in}{1.158536in}}%
\pgfpathlineto{\pgfqpoint{4.273253in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{4.279503in}{1.157939in}}%
\pgfpathlineto{\pgfqpoint{4.285753in}{1.157643in}}%
\pgfpathlineto{\pgfqpoint{4.292003in}{1.157352in}}%
\pgfpathlineto{\pgfqpoint{4.298253in}{1.157067in}}%
\pgfpathlineto{\pgfqpoint{4.304503in}{1.156789in}}%
\pgfpathlineto{\pgfqpoint{4.310752in}{1.156522in}}%
\pgfpathlineto{\pgfqpoint{4.317002in}{1.156267in}}%
\pgfpathlineto{\pgfqpoint{4.323252in}{1.156025in}}%
\pgfpathlineto{\pgfqpoint{4.329502in}{1.155799in}}%
\pgfpathlineto{\pgfqpoint{4.335752in}{1.155589in}}%
\pgfpathlineto{\pgfqpoint{4.342002in}{1.155399in}}%
\pgfpathlineto{\pgfqpoint{4.348252in}{1.155229in}}%
\pgfpathlineto{\pgfqpoint{4.354502in}{1.155082in}}%
\pgfpathlineto{\pgfqpoint{4.360752in}{1.154959in}}%
\pgfpathlineto{\pgfqpoint{4.367002in}{1.154861in}}%
\pgfpathlineto{\pgfqpoint{4.373252in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{4.379502in}{1.154748in}}%
\pgfpathlineto{\pgfqpoint{4.385752in}{1.154735in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{1.154754in}}%
\pgfpathlineto{\pgfqpoint{4.398252in}{1.154806in}}%
\pgfpathlineto{\pgfqpoint{4.404501in}{1.154891in}}%
\pgfpathlineto{\pgfqpoint{4.410751in}{1.155011in}}%
\pgfpathlineto{\pgfqpoint{4.417001in}{1.155168in}}%
\pgfpathlineto{\pgfqpoint{4.423251in}{1.155361in}}%
\pgfpathlineto{\pgfqpoint{4.429501in}{1.155593in}}%
\pgfpathlineto{\pgfqpoint{4.435751in}{1.155863in}}%
\pgfpathlineto{\pgfqpoint{4.442001in}{1.156173in}}%
\pgfpathlineto{\pgfqpoint{4.448251in}{1.156523in}}%
\pgfpathlineto{\pgfqpoint{4.454501in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{4.460751in}{1.157346in}}%
\pgfpathlineto{\pgfqpoint{4.467001in}{1.157820in}}%
\pgfpathlineto{\pgfqpoint{4.473251in}{1.158337in}}%
\pgfpathlineto{\pgfqpoint{4.479501in}{1.158896in}}%
\pgfpathlineto{\pgfqpoint{4.485751in}{1.159497in}}%
\pgfpathlineto{\pgfqpoint{4.492000in}{1.160141in}}%
\pgfpathlineto{\pgfqpoint{4.498250in}{1.160828in}}%
\pgfpathlineto{\pgfqpoint{4.504500in}{1.161558in}}%
\pgfpathlineto{\pgfqpoint{4.510750in}{1.162329in}}%
\pgfpathlineto{\pgfqpoint{4.517000in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{4.523250in}{1.163999in}}%
\pgfpathlineto{\pgfqpoint{4.529500in}{1.164896in}}%
\pgfpathlineto{\pgfqpoint{4.535750in}{1.165833in}}%
\pgfpathlineto{\pgfqpoint{4.542000in}{1.166811in}}%
\pgfpathlineto{\pgfqpoint{4.548250in}{1.167828in}}%
\pgfpathlineto{\pgfqpoint{4.554500in}{1.168884in}}%
\pgfpathlineto{\pgfqpoint{4.560750in}{1.169978in}}%
\pgfpathlineto{\pgfqpoint{4.567000in}{1.171109in}}%
\pgfpathlineto{\pgfqpoint{4.573250in}{1.172275in}}%
\pgfpathlineto{\pgfqpoint{4.579500in}{1.173477in}}%
\pgfpathlineto{\pgfqpoint{4.585749in}{1.174712in}}%
\pgfpathlineto{\pgfqpoint{4.591999in}{1.175979in}}%
\pgfpathlineto{\pgfqpoint{4.598249in}{1.177278in}}%
\pgfpathlineto{\pgfqpoint{4.604499in}{1.178608in}}%
\pgfpathlineto{\pgfqpoint{4.610749in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{4.616999in}{1.181350in}}%
\pgfpathlineto{\pgfqpoint{4.623249in}{1.182761in}}%
\pgfpathlineto{\pgfqpoint{4.629499in}{1.184196in}}%
\pgfpathlineto{\pgfqpoint{4.635749in}{1.185655in}}%
\pgfpathlineto{\pgfqpoint{4.641999in}{1.187134in}}%
\pgfpathlineto{\pgfqpoint{4.648249in}{1.188633in}}%
\pgfpathlineto{\pgfqpoint{4.654499in}{1.190150in}}%
\pgfpathlineto{\pgfqpoint{4.660749in}{1.191683in}}%
\pgfpathlineto{\pgfqpoint{4.666999in}{1.193232in}}%
\pgfpathlineto{\pgfqpoint{4.673248in}{1.194793in}}%
\pgfpathlineto{\pgfqpoint{4.679498in}{1.196366in}}%
\pgfpathlineto{\pgfqpoint{4.685748in}{1.197949in}}%
\pgfpathlineto{\pgfqpoint{4.691998in}{1.199539in}}%
\pgfpathlineto{\pgfqpoint{4.698248in}{1.201137in}}%
\pgfpathlineto{\pgfqpoint{4.704498in}{1.202738in}}%
\pgfpathlineto{\pgfqpoint{4.710748in}{1.204343in}}%
\pgfpathlineto{\pgfqpoint{4.716998in}{1.205949in}}%
\pgfpathlineto{\pgfqpoint{4.723248in}{1.207555in}}%
\pgfpathlineto{\pgfqpoint{4.729498in}{1.209159in}}%
\pgfpathlineto{\pgfqpoint{4.735748in}{1.210759in}}%
\pgfpathlineto{\pgfqpoint{4.741998in}{1.212354in}}%
\pgfpathlineto{\pgfqpoint{4.748248in}{1.213942in}}%
\pgfpathlineto{\pgfqpoint{4.754498in}{1.215522in}}%
\pgfpathlineto{\pgfqpoint{4.760747in}{1.217091in}}%
\pgfpathlineto{\pgfqpoint{4.766997in}{1.218650in}}%
\pgfpathlineto{\pgfqpoint{4.773247in}{1.220196in}}%
\pgfpathlineto{\pgfqpoint{4.779497in}{1.221727in}}%
\pgfpathlineto{\pgfqpoint{4.785747in}{1.223243in}}%
\pgfpathlineto{\pgfqpoint{4.791997in}{1.224742in}}%
\pgfpathlineto{\pgfqpoint{4.798247in}{1.226223in}}%
\pgfpathlineto{\pgfqpoint{4.804497in}{1.227684in}}%
\pgfpathlineto{\pgfqpoint{4.810747in}{1.229124in}}%
\pgfpathlineto{\pgfqpoint{4.816997in}{1.230542in}}%
\pgfpathlineto{\pgfqpoint{4.823247in}{1.231938in}}%
\pgfpathlineto{\pgfqpoint{4.829497in}{1.233309in}}%
\pgfpathlineto{\pgfqpoint{4.835747in}{1.234655in}}%
\pgfpathlineto{\pgfqpoint{4.841997in}{1.235975in}}%
\pgfpathlineto{\pgfqpoint{4.848247in}{1.237268in}}%
\pgfpathlineto{\pgfqpoint{4.854496in}{1.238533in}}%
\pgfpathlineto{\pgfqpoint{4.860746in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{4.866996in}{1.240975in}}%
\pgfpathlineto{\pgfqpoint{4.873246in}{1.242152in}}%
\pgfpathlineto{\pgfqpoint{4.879496in}{1.243297in}}%
\pgfpathlineto{\pgfqpoint{4.885746in}{1.244410in}}%
\pgfpathlineto{\pgfqpoint{4.891996in}{1.245491in}}%
\pgfpathlineto{\pgfqpoint{4.898246in}{1.246540in}}%
\pgfpathlineto{\pgfqpoint{4.904496in}{1.247555in}}%
\pgfpathlineto{\pgfqpoint{4.910746in}{1.248537in}}%
\pgfpathlineto{\pgfqpoint{4.916996in}{1.249484in}}%
\pgfpathlineto{\pgfqpoint{4.923246in}{1.250397in}}%
\pgfpathlineto{\pgfqpoint{4.929496in}{1.251275in}}%
\pgfpathlineto{\pgfqpoint{4.935746in}{1.252119in}}%
\pgfpathlineto{\pgfqpoint{4.941995in}{1.252927in}}%
\pgfpathlineto{\pgfqpoint{4.948245in}{1.253699in}}%
\pgfpathlineto{\pgfqpoint{4.954495in}{1.254436in}}%
\pgfpathlineto{\pgfqpoint{4.960745in}{1.255138in}}%
\pgfpathlineto{\pgfqpoint{4.966995in}{1.255803in}}%
\pgfpathlineto{\pgfqpoint{4.973245in}{1.256433in}}%
\pgfpathlineto{\pgfqpoint{4.979495in}{1.257028in}}%
\pgfpathlineto{\pgfqpoint{4.985745in}{1.257587in}}%
\pgfpathlineto{\pgfqpoint{4.991995in}{1.258110in}}%
\pgfpathlineto{\pgfqpoint{4.998245in}{1.258598in}}%
\pgfpathlineto{\pgfqpoint{5.004495in}{1.259051in}}%
\pgfpathlineto{\pgfqpoint{5.010745in}{1.259469in}}%
\pgfpathlineto{\pgfqpoint{5.016995in}{1.259852in}}%
\pgfpathlineto{\pgfqpoint{5.023245in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{5.029495in}{1.260516in}}%
\pgfpathlineto{\pgfqpoint{5.035744in}{1.260797in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.261045in}}%
\pgfpathlineto{\pgfqpoint{5.048244in}{1.261259in}}%
\pgfpathlineto{\pgfqpoint{5.054494in}{1.261441in}}%
\pgfpathlineto{\pgfqpoint{5.060744in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{5.066994in}{1.261709in}}%
\pgfpathlineto{\pgfqpoint{5.073244in}{1.261796in}}%
\pgfpathlineto{\pgfqpoint{5.079494in}{1.261852in}}%
\pgfpathlineto{\pgfqpoint{5.085744in}{1.261878in}}%
\pgfpathlineto{\pgfqpoint{5.091994in}{1.261874in}}%
\pgfpathlineto{\pgfqpoint{5.098244in}{1.261841in}}%
\pgfpathlineto{\pgfqpoint{5.104494in}{1.261780in}}%
\pgfpathlineto{\pgfqpoint{5.110744in}{1.261691in}}%
\pgfpathlineto{\pgfqpoint{5.116994in}{1.261575in}}%
\pgfpathlineto{\pgfqpoint{5.123243in}{1.261432in}}%
\pgfpathlineto{\pgfqpoint{5.129493in}{1.261263in}}%
\pgfpathlineto{\pgfqpoint{5.135743in}{1.261069in}}%
\pgfpathlineto{\pgfqpoint{5.141993in}{1.260851in}}%
\pgfpathlineto{\pgfqpoint{5.148243in}{1.260608in}}%
\pgfpathlineto{\pgfqpoint{5.154493in}{1.260342in}}%
\pgfpathlineto{\pgfqpoint{5.160743in}{1.260054in}}%
\pgfpathlineto{\pgfqpoint{5.166993in}{1.259744in}}%
\pgfpathlineto{\pgfqpoint{5.173243in}{1.259413in}}%
\pgfpathlineto{\pgfqpoint{5.179493in}{1.259061in}}%
\pgfpathlineto{\pgfqpoint{5.185743in}{1.258691in}}%
\pgfpathlineto{\pgfqpoint{5.191993in}{1.258301in}}%
\pgfpathlineto{\pgfqpoint{5.198243in}{1.257893in}}%
\pgfpathlineto{\pgfqpoint{5.204493in}{1.257468in}}%
\pgfpathlineto{\pgfqpoint{5.210743in}{1.257026in}}%
\pgfpathlineto{\pgfqpoint{5.216992in}{1.256569in}}%
\pgfpathlineto{\pgfqpoint{5.223242in}{1.256097in}}%
\pgfpathlineto{\pgfqpoint{5.229492in}{1.255610in}}%
\pgfpathlineto{\pgfqpoint{5.235742in}{1.255110in}}%
\pgfpathlineto{\pgfqpoint{5.241992in}{1.254597in}}%
\pgfpathlineto{\pgfqpoint{5.248242in}{1.254072in}}%
\pgfpathlineto{\pgfqpoint{5.254492in}{1.253535in}}%
\pgfpathlineto{\pgfqpoint{5.260742in}{1.252989in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.252432in}}%
\pgfpathlineto{\pgfqpoint{5.273242in}{1.251867in}}%
\pgfpathlineto{\pgfqpoint{5.279492in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{5.285742in}{1.250712in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{1.250123in}}%
\pgfpathlineto{\pgfqpoint{5.298242in}{1.249529in}}%
\pgfpathlineto{\pgfqpoint{5.304491in}{1.248929in}}%
\pgfpathlineto{\pgfqpoint{5.310741in}{1.248324in}}%
\pgfpathlineto{\pgfqpoint{5.316991in}{1.247716in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{1.247103in}}%
\pgfpathlineto{\pgfqpoint{5.329491in}{1.246488in}}%
\pgfpathlineto{\pgfqpoint{5.335741in}{1.245871in}}%
\pgfpathlineto{\pgfqpoint{5.341991in}{1.245252in}}%
\pgfpathlineto{\pgfqpoint{5.348241in}{1.244632in}}%
\pgfpathlineto{\pgfqpoint{5.354491in}{1.244012in}}%
\pgfpathlineto{\pgfqpoint{5.360741in}{1.243392in}}%
\pgfpathlineto{\pgfqpoint{5.366991in}{1.242773in}}%
\pgfpathlineto{\pgfqpoint{5.373241in}{1.242155in}}%
\pgfpathlineto{\pgfqpoint{5.379491in}{1.241538in}}%
\pgfpathlineto{\pgfqpoint{5.385741in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{5.391991in}{1.240313in}}%
\pgfpathlineto{\pgfqpoint{5.398240in}{1.239705in}}%
\pgfpathlineto{\pgfqpoint{5.404490in}{1.239101in}}%
\pgfpathlineto{\pgfqpoint{5.410740in}{1.238501in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.237906in}}%
\pgfpathlineto{\pgfqpoint{5.423240in}{1.237315in}}%
\pgfpathlineto{\pgfqpoint{5.429490in}{1.236730in}}%
\pgfpathlineto{\pgfqpoint{5.435740in}{1.236150in}}%
\pgfpathlineto{\pgfqpoint{5.441990in}{1.235577in}}%
\pgfpathlineto{\pgfqpoint{5.448240in}{1.235010in}}%
\pgfpathlineto{\pgfqpoint{5.454490in}{1.234449in}}%
\pgfpathlineto{\pgfqpoint{5.460740in}{1.233895in}}%
\pgfpathlineto{\pgfqpoint{5.466990in}{1.233349in}}%
\pgfpathlineto{\pgfqpoint{5.473240in}{1.232810in}}%
\pgfpathlineto{\pgfqpoint{5.479490in}{1.232278in}}%
\pgfpathlineto{\pgfqpoint{5.485739in}{1.231755in}}%
\pgfpathlineto{\pgfqpoint{5.491989in}{1.231239in}}%
\pgfpathlineto{\pgfqpoint{5.498239in}{1.230732in}}%
\pgfpathlineto{\pgfqpoint{5.504489in}{1.230233in}}%
\pgfpathlineto{\pgfqpoint{5.510739in}{1.229743in}}%
\pgfpathlineto{\pgfqpoint{5.516989in}{1.229261in}}%
\pgfpathlineto{\pgfqpoint{5.523239in}{1.228788in}}%
\pgfpathlineto{\pgfqpoint{5.529489in}{1.228323in}}%
\pgfpathlineto{\pgfqpoint{5.535739in}{1.227868in}}%
\pgfpathlineto{\pgfqpoint{5.541989in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{5.548239in}{1.226983in}}%
\pgfpathlineto{\pgfqpoint{5.554489in}{1.226554in}}%
\pgfpathlineto{\pgfqpoint{5.560739in}{1.226134in}}%
\pgfpathlineto{\pgfqpoint{5.566989in}{1.225722in}}%
\pgfpathlineto{\pgfqpoint{5.573238in}{1.225319in}}%
\pgfpathlineto{\pgfqpoint{5.579488in}{1.224925in}}%
\pgfpathlineto{\pgfqpoint{5.585738in}{1.224540in}}%
\pgfpathlineto{\pgfqpoint{5.591988in}{1.224163in}}%
\pgfpathlineto{\pgfqpoint{5.598238in}{1.223795in}}%
\pgfpathlineto{\pgfqpoint{5.604488in}{1.223434in}}%
\pgfpathlineto{\pgfqpoint{5.610738in}{1.223082in}}%
\pgfpathlineto{\pgfqpoint{5.616988in}{1.222737in}}%
\pgfpathlineto{\pgfqpoint{5.623238in}{1.222400in}}%
\pgfpathlineto{\pgfqpoint{5.629488in}{1.222070in}}%
\pgfpathlineto{\pgfqpoint{5.635738in}{1.221748in}}%
\pgfpathlineto{\pgfqpoint{5.641988in}{1.221432in}}%
\pgfpathlineto{\pgfqpoint{5.648238in}{1.221123in}}%
\pgfpathlineto{\pgfqpoint{5.654488in}{1.220821in}}%
\pgfpathlineto{\pgfqpoint{5.660738in}{1.220524in}}%
\pgfpathlineto{\pgfqpoint{5.666987in}{1.220232in}}%
\pgfpathlineto{\pgfqpoint{5.673237in}{1.219946in}}%
\pgfpathlineto{\pgfqpoint{5.679487in}{1.219664in}}%
\pgfpathlineto{\pgfqpoint{5.685737in}{1.219387in}}%
\pgfpathlineto{\pgfqpoint{5.691987in}{1.219113in}}%
\pgfpathlineto{\pgfqpoint{5.698237in}{1.218843in}}%
\pgfpathlineto{\pgfqpoint{5.704487in}{1.218576in}}%
\pgfpathlineto{\pgfqpoint{5.710737in}{1.218310in}}%
\pgfpathlineto{\pgfqpoint{5.716987in}{1.218046in}}%
\pgfpathlineto{\pgfqpoint{5.723237in}{1.217784in}}%
\pgfpathlineto{\pgfqpoint{5.729487in}{1.217521in}}%
\pgfpathlineto{\pgfqpoint{5.735737in}{1.217258in}}%
\pgfpathlineto{\pgfqpoint{5.741987in}{1.216994in}}%
\pgfpathlineto{\pgfqpoint{5.748237in}{1.216727in}}%
\pgfpathlineto{\pgfqpoint{5.754486in}{1.216458in}}%
\pgfpathlineto{\pgfqpoint{5.760736in}{1.216186in}}%
\pgfpathlineto{\pgfqpoint{5.766986in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{5.773236in}{1.215625in}}%
\pgfpathlineto{\pgfqpoint{5.779486in}{1.215336in}}%
\pgfpathlineto{\pgfqpoint{5.785736in}{1.215039in}}%
\pgfpathlineto{\pgfqpoint{5.791986in}{1.214733in}}%
\pgfpathlineto{\pgfqpoint{5.798236in}{1.214418in}}%
\pgfpathlineto{\pgfqpoint{5.804486in}{1.214091in}}%
\pgfpathlineto{\pgfqpoint{5.810736in}{1.213752in}}%
\pgfpathlineto{\pgfqpoint{5.816986in}{1.213400in}}%
\pgfpathlineto{\pgfqpoint{5.823236in}{1.213032in}}%
\pgfpathlineto{\pgfqpoint{5.829486in}{1.212648in}}%
\pgfpathlineto{\pgfqpoint{5.835736in}{1.212246in}}%
\pgfpathlineto{\pgfqpoint{5.841986in}{1.211825in}}%
\pgfpathlineto{\pgfqpoint{5.848235in}{1.211382in}}%
\pgfpathlineto{\pgfqpoint{5.854485in}{1.210917in}}%
\pgfpathlineto{\pgfqpoint{5.860735in}{1.210427in}}%
\pgfpathlineto{\pgfqpoint{5.866985in}{1.209911in}}%
\pgfpathlineto{\pgfqpoint{5.873235in}{1.209366in}}%
\pgfpathlineto{\pgfqpoint{5.879485in}{1.208792in}}%
\pgfpathlineto{\pgfqpoint{5.885735in}{1.208185in}}%
\pgfpathlineto{\pgfqpoint{5.891985in}{1.207544in}}%
\pgfpathlineto{\pgfqpoint{5.898235in}{1.206866in}}%
\pgfpathlineto{\pgfqpoint{5.904485in}{1.206150in}}%
\pgfpathlineto{\pgfqpoint{5.910735in}{1.205393in}}%
\pgfpathlineto{\pgfqpoint{5.916985in}{1.204592in}}%
\pgfpathlineto{\pgfqpoint{5.923235in}{1.203746in}}%
\pgfpathlineto{\pgfqpoint{5.929485in}{1.202852in}}%
\pgfpathlineto{\pgfqpoint{5.935734in}{1.201907in}}%
\pgfpathlineto{\pgfqpoint{5.941984in}{1.200908in}}%
\pgfpathlineto{\pgfqpoint{5.948234in}{1.199853in}}%
\pgfpathlineto{\pgfqpoint{5.954484in}{1.198740in}}%
\pgfpathlineto{\pgfqpoint{5.960734in}{1.197564in}}%
\pgfpathlineto{\pgfqpoint{5.966984in}{1.196324in}}%
\pgfpathlineto{\pgfqpoint{5.973234in}{1.195017in}}%
\pgfpathlineto{\pgfqpoint{5.979484in}{1.193639in}}%
\pgfpathlineto{\pgfqpoint{5.985734in}{1.192187in}}%
\pgfpathlineto{\pgfqpoint{5.991984in}{1.190659in}}%
\pgfpathlineto{\pgfqpoint{5.998234in}{1.189050in}}%
\pgfpathlineto{\pgfqpoint{6.004484in}{1.187359in}}%
\pgfpathlineto{\pgfqpoint{6.010734in}{1.185581in}}%
\pgfpathlineto{\pgfqpoint{6.016984in}{1.183714in}}%
\pgfpathlineto{\pgfqpoint{6.023234in}{1.181754in}}%
\pgfpathlineto{\pgfqpoint{6.029483in}{1.179697in}}%
\pgfpathlineto{\pgfqpoint{6.035733in}{1.177541in}}%
\pgfpathlineto{\pgfqpoint{6.041983in}{1.175281in}}%
\pgfpathlineto{\pgfqpoint{6.048233in}{1.172916in}}%
\pgfpathlineto{\pgfqpoint{6.054483in}{1.170440in}}%
\pgfpathlineto{\pgfqpoint{6.060733in}{1.167851in}}%
\pgfpathlineto{\pgfqpoint{6.066983in}{1.165146in}}%
\pgfpathlineto{\pgfqpoint{6.073233in}{1.162321in}}%
\pgfpathlineto{\pgfqpoint{6.079483in}{1.159373in}}%
\pgfpathlineto{\pgfqpoint{6.085733in}{1.156298in}}%
\pgfpathlineto{\pgfqpoint{6.091983in}{1.153093in}}%
\pgfpathlineto{\pgfqpoint{6.098233in}{1.149756in}}%
\pgfpathlineto{\pgfqpoint{6.104483in}{1.146282in}}%
\pgfpathlineto{\pgfqpoint{6.110733in}{1.142670in}}%
\pgfpathlineto{\pgfqpoint{6.116982in}{1.138915in}}%
\pgfpathlineto{\pgfqpoint{6.123232in}{1.135015in}}%
\pgfpathlineto{\pgfqpoint{6.129482in}{1.130968in}}%
\pgfpathlineto{\pgfqpoint{6.135732in}{1.126770in}}%
\pgfpathlineto{\pgfqpoint{6.141982in}{1.122420in}}%
\pgfpathlineto{\pgfqpoint{6.148232in}{1.117914in}}%
\pgfpathlineto{\pgfqpoint{6.154482in}{1.113251in}}%
\pgfpathlineto{\pgfqpoint{6.160732in}{1.108429in}}%
\pgfpathlineto{\pgfqpoint{6.166982in}{1.103445in}}%
\pgfpathlineto{\pgfqpoint{6.173232in}{1.098298in}}%
\pgfpathlineto{\pgfqpoint{6.179482in}{1.092987in}}%
\pgfpathlineto{\pgfqpoint{6.185732in}{1.087511in}}%
\pgfpathlineto{\pgfqpoint{6.191982in}{1.081867in}}%
\pgfpathlineto{\pgfqpoint{6.198232in}{1.076057in}}%
\pgfpathlineto{\pgfqpoint{6.204482in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{6.210731in}{1.063932in}}%
\pgfpathlineto{\pgfqpoint{6.216981in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{6.223231in}{1.051135in}}%
\pgfpathlineto{\pgfqpoint{6.229481in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{6.235731in}{1.037671in}}%
\pgfpathlineto{\pgfqpoint{6.241981in}{1.030691in}}%
\pgfpathlineto{\pgfqpoint{6.248231in}{1.023549in}}%
\pgfpathlineto{\pgfqpoint{6.254481in}{1.016246in}}%
\pgfpathlineto{\pgfqpoint{6.260731in}{1.008784in}}%
\pgfpathlineto{\pgfqpoint{6.266981in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{6.273231in}{0.993398in}}%
\pgfpathlineto{\pgfqpoint{6.279481in}{0.985480in}}%
\pgfpathlineto{\pgfqpoint{6.285731in}{0.977417in}}%
\pgfpathlineto{\pgfqpoint{6.291981in}{0.969215in}}%
\pgfpathlineto{\pgfqpoint{6.298230in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{6.304480in}{0.952408in}}%
\pgfpathlineto{\pgfqpoint{6.310730in}{0.943816in}}%
\pgfpathlineto{\pgfqpoint{6.316980in}{0.935105in}}%
\pgfpathlineto{\pgfqpoint{6.323230in}{0.926283in}}%
\pgfpathlineto{\pgfqpoint{6.329480in}{0.917357in}}%
\pgfpathlineto{\pgfqpoint{6.335730in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{6.341980in}{0.899220in}}%
\pgfpathlineto{\pgfqpoint{6.348230in}{0.890027in}}%
\pgfpathlineto{\pgfqpoint{6.354480in}{0.880762in}}%
\pgfpathlineto{\pgfqpoint{6.360730in}{0.871433in}}%
\pgfpathlineto{\pgfqpoint{6.366980in}{0.862052in}}%
\pgfpathlineto{\pgfqpoint{6.373230in}{0.852628in}}%
\pgfpathlineto{\pgfqpoint{6.379480in}{0.843170in}}%
\pgfpathlineto{\pgfqpoint{6.385729in}{0.833691in}}%
\pgfpathlineto{\pgfqpoint{6.391979in}{0.824201in}}%
\pgfpathlineto{\pgfqpoint{6.398229in}{0.814712in}}%
\pgfpathlineto{\pgfqpoint{6.404479in}{0.805236in}}%
\pgfpathlineto{\pgfqpoint{6.410729in}{0.795784in}}%
\pgfpathlineto{\pgfqpoint{6.416979in}{0.786370in}}%
\pgfpathlineto{\pgfqpoint{6.423229in}{0.777006in}}%
\pgfpathlineto{\pgfqpoint{6.429479in}{0.767705in}}%
\pgfpathlineto{\pgfqpoint{6.435729in}{0.758480in}}%
\pgfpathlineto{\pgfqpoint{6.441979in}{0.749345in}}%
\pgfpathlineto{\pgfqpoint{6.448229in}{0.740314in}}%
\pgfpathlineto{\pgfqpoint{6.454479in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{6.460729in}{0.722617in}}%
\pgfpathlineto{\pgfqpoint{6.466979in}{0.713979in}}%
\pgfpathlineto{\pgfqpoint{6.473229in}{0.705500in}}%
\pgfpathlineto{\pgfqpoint{6.479478in}{0.697195in}}%
\pgfpathlineto{\pgfqpoint{6.485728in}{0.689077in}}%
\pgfpathlineto{\pgfqpoint{6.491978in}{0.681161in}}%
\pgfpathlineto{\pgfqpoint{6.498228in}{0.673460in}}%
\pgfpathlineto{\pgfqpoint{6.504478in}{0.665989in}}%
\pgfpathlineto{\pgfqpoint{6.510728in}{0.658760in}}%
\pgfpathlineto{\pgfqpoint{6.516978in}{0.651788in}}%
\pgfpathlineto{\pgfqpoint{6.523228in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{6.529478in}{0.638668in}}%
\pgfpathlineto{\pgfqpoint{6.535728in}{0.632545in}}%
\pgfpathlineto{\pgfqpoint{6.541978in}{0.626730in}}%
\pgfpathlineto{\pgfqpoint{6.548228in}{0.621235in}}%
\pgfpathlineto{\pgfqpoint{6.554478in}{0.616072in}}%
\pgfpathlineto{\pgfqpoint{6.560728in}{0.611253in}}%
\pgfpathlineto{\pgfqpoint{6.566977in}{0.606787in}}%
\pgfpathlineto{\pgfqpoint{6.573227in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{6.579477in}{0.598959in}}%
\pgfpathlineto{\pgfqpoint{6.585727in}{0.595615in}}%
\pgfpathlineto{\pgfqpoint{6.591977in}{0.592663in}}%
\pgfpathlineto{\pgfqpoint{6.598227in}{0.590111in}}%
\pgfpathlineto{\pgfqpoint{6.604477in}{0.587967in}}%
\pgfpathlineto{\pgfqpoint{6.610727in}{0.586236in}}%
\pgfpathlineto{\pgfqpoint{6.616977in}{0.584925in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{0.584039in}}%
\pgfpathlineto{\pgfqpoint{6.629477in}{0.583583in}}%
\pgfpathlineto{\pgfqpoint{6.635727in}{0.583560in}}%
\pgfpathlineto{\pgfqpoint{6.641977in}{0.583974in}}%
\pgfpathlineto{\pgfqpoint{6.648227in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{6.654477in}{0.586120in}}%
\pgfpathlineto{\pgfqpoint{6.660726in}{0.587853in}}%
\pgfpathlineto{\pgfqpoint{6.666976in}{0.590028in}}%
\pgfpathlineto{\pgfqpoint{6.673226in}{0.592643in}}%
\pgfpathlineto{\pgfqpoint{6.679476in}{0.595695in}}%
\pgfpathlineto{\pgfqpoint{6.685726in}{0.599184in}}%
\pgfpathlineto{\pgfqpoint{6.691976in}{0.603105in}}%
\pgfpathlineto{\pgfqpoint{6.698226in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{6.704476in}{0.612226in}}%
\pgfpathlineto{\pgfqpoint{6.704476in}{2.237212in}}%
\pgfpathlineto{\pgfqpoint{6.704476in}{2.237212in}}%
\pgfpathlineto{\pgfqpoint{6.698226in}{2.241984in}}%
\pgfpathlineto{\pgfqpoint{6.691976in}{2.246333in}}%
\pgfpathlineto{\pgfqpoint{6.685726in}{2.250254in}}%
\pgfpathlineto{\pgfqpoint{6.679476in}{2.253742in}}%
\pgfpathlineto{\pgfqpoint{6.673226in}{2.256795in}}%
\pgfpathlineto{\pgfqpoint{6.666976in}{2.259409in}}%
\pgfpathlineto{\pgfqpoint{6.660726in}{2.261584in}}%
\pgfpathlineto{\pgfqpoint{6.654477in}{2.263318in}}%
\pgfpathlineto{\pgfqpoint{6.648227in}{2.264611in}}%
\pgfpathlineto{\pgfqpoint{6.641977in}{2.265464in}}%
\pgfpathlineto{\pgfqpoint{6.635727in}{2.265877in}}%
\pgfpathlineto{\pgfqpoint{6.629477in}{2.265855in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{2.265399in}}%
\pgfpathlineto{\pgfqpoint{6.616977in}{2.264513in}}%
\pgfpathlineto{\pgfqpoint{6.610727in}{2.263202in}}%
\pgfpathlineto{\pgfqpoint{6.604477in}{2.261471in}}%
\pgfpathlineto{\pgfqpoint{6.598227in}{2.259326in}}%
\pgfpathlineto{\pgfqpoint{6.591977in}{2.256774in}}%
\pgfpathlineto{\pgfqpoint{6.585727in}{2.253822in}}%
\pgfpathlineto{\pgfqpoint{6.579477in}{2.250478in}}%
\pgfpathlineto{\pgfqpoint{6.573227in}{2.246751in}}%
\pgfpathlineto{\pgfqpoint{6.566977in}{2.242650in}}%
\pgfpathlineto{\pgfqpoint{6.560728in}{2.238185in}}%
\pgfpathlineto{\pgfqpoint{6.554478in}{2.233365in}}%
\pgfpathlineto{\pgfqpoint{6.548228in}{2.228203in}}%
\pgfpathlineto{\pgfqpoint{6.541978in}{2.222708in}}%
\pgfpathlineto{\pgfqpoint{6.535728in}{2.216893in}}%
\pgfpathlineto{\pgfqpoint{6.529478in}{2.210770in}}%
\pgfpathlineto{\pgfqpoint{6.523228in}{2.204351in}}%
\pgfpathlineto{\pgfqpoint{6.516978in}{2.197649in}}%
\pgfpathlineto{\pgfqpoint{6.510728in}{2.190677in}}%
\pgfpathlineto{\pgfqpoint{6.504478in}{2.183449in}}%
\pgfpathlineto{\pgfqpoint{6.498228in}{2.175977in}}%
\pgfpathlineto{\pgfqpoint{6.491978in}{2.168277in}}%
\pgfpathlineto{\pgfqpoint{6.485728in}{2.160360in}}%
\pgfpathlineto{\pgfqpoint{6.479478in}{2.152243in}}%
\pgfpathlineto{\pgfqpoint{6.473229in}{2.143937in}}%
\pgfpathlineto{\pgfqpoint{6.466979in}{2.135459in}}%
\pgfpathlineto{\pgfqpoint{6.460729in}{2.126821in}}%
\pgfpathlineto{\pgfqpoint{6.454479in}{2.118038in}}%
\pgfpathlineto{\pgfqpoint{6.448229in}{2.109124in}}%
\pgfpathlineto{\pgfqpoint{6.441979in}{2.100092in}}%
\pgfpathlineto{\pgfqpoint{6.435729in}{2.090957in}}%
\pgfpathlineto{\pgfqpoint{6.429479in}{2.081733in}}%
\pgfpathlineto{\pgfqpoint{6.423229in}{2.072432in}}%
\pgfpathlineto{\pgfqpoint{6.416979in}{2.063067in}}%
\pgfpathlineto{\pgfqpoint{6.410729in}{2.053653in}}%
\pgfpathlineto{\pgfqpoint{6.404479in}{2.044202in}}%
\pgfpathlineto{\pgfqpoint{6.398229in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{6.391979in}{2.025236in}}%
\pgfpathlineto{\pgfqpoint{6.385729in}{2.015746in}}%
\pgfpathlineto{\pgfqpoint{6.379480in}{2.006267in}}%
\pgfpathlineto{\pgfqpoint{6.373230in}{1.996810in}}%
\pgfpathlineto{\pgfqpoint{6.366980in}{1.987385in}}%
\pgfpathlineto{\pgfqpoint{6.360730in}{1.978004in}}%
\pgfpathlineto{\pgfqpoint{6.354480in}{1.968676in}}%
\pgfpathlineto{\pgfqpoint{6.348230in}{1.959410in}}%
\pgfpathlineto{\pgfqpoint{6.341980in}{1.950217in}}%
\pgfpathlineto{\pgfqpoint{6.335730in}{1.941104in}}%
\pgfpathlineto{\pgfqpoint{6.329480in}{1.932081in}}%
\pgfpathlineto{\pgfqpoint{6.323230in}{1.923154in}}%
\pgfpathlineto{\pgfqpoint{6.316980in}{1.914332in}}%
\pgfpathlineto{\pgfqpoint{6.310730in}{1.905622in}}%
\pgfpathlineto{\pgfqpoint{6.304480in}{1.897029in}}%
\pgfpathlineto{\pgfqpoint{6.298230in}{1.888561in}}%
\pgfpathlineto{\pgfqpoint{6.291981in}{1.880223in}}%
\pgfpathlineto{\pgfqpoint{6.285731in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{6.279481in}{1.863958in}}%
\pgfpathlineto{\pgfqpoint{6.273231in}{1.856040in}}%
\pgfpathlineto{\pgfqpoint{6.266981in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{6.260731in}{1.840653in}}%
\pgfpathlineto{\pgfqpoint{6.254481in}{1.833192in}}%
\pgfpathlineto{\pgfqpoint{6.248231in}{1.825889in}}%
\pgfpathlineto{\pgfqpoint{6.241981in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{6.235731in}{1.811767in}}%
\pgfpathlineto{\pgfqpoint{6.229481in}{1.804952in}}%
\pgfpathlineto{\pgfqpoint{6.223231in}{1.798303in}}%
\pgfpathlineto{\pgfqpoint{6.216981in}{1.791820in}}%
\pgfpathlineto{\pgfqpoint{6.210731in}{1.785506in}}%
\pgfpathlineto{\pgfqpoint{6.204482in}{1.779359in}}%
\pgfpathlineto{\pgfqpoint{6.198232in}{1.773381in}}%
\pgfpathlineto{\pgfqpoint{6.191982in}{1.767570in}}%
\pgfpathlineto{\pgfqpoint{6.185732in}{1.761927in}}%
\pgfpathlineto{\pgfqpoint{6.179482in}{1.756450in}}%
\pgfpathlineto{\pgfqpoint{6.173232in}{1.751139in}}%
\pgfpathlineto{\pgfqpoint{6.166982in}{1.745992in}}%
\pgfpathlineto{\pgfqpoint{6.160732in}{1.741009in}}%
\pgfpathlineto{\pgfqpoint{6.154482in}{1.736186in}}%
\pgfpathlineto{\pgfqpoint{6.148232in}{1.731523in}}%
\pgfpathlineto{\pgfqpoint{6.141982in}{1.727018in}}%
\pgfpathlineto{\pgfqpoint{6.135732in}{1.722667in}}%
\pgfpathlineto{\pgfqpoint{6.129482in}{1.718469in}}%
\pgfpathlineto{\pgfqpoint{6.123232in}{1.714422in}}%
\pgfpathlineto{\pgfqpoint{6.116982in}{1.710523in}}%
\pgfpathlineto{\pgfqpoint{6.110733in}{1.706768in}}%
\pgfpathlineto{\pgfqpoint{6.104483in}{1.703155in}}%
\pgfpathlineto{\pgfqpoint{6.098233in}{1.699682in}}%
\pgfpathlineto{\pgfqpoint{6.091983in}{1.696344in}}%
\pgfpathlineto{\pgfqpoint{6.085733in}{1.693139in}}%
\pgfpathlineto{\pgfqpoint{6.079483in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{6.073233in}{1.687116in}}%
\pgfpathlineto{\pgfqpoint{6.066983in}{1.684291in}}%
\pgfpathlineto{\pgfqpoint{6.060733in}{1.681586in}}%
\pgfpathlineto{\pgfqpoint{6.054483in}{1.678997in}}%
\pgfpathlineto{\pgfqpoint{6.048233in}{1.676522in}}%
\pgfpathlineto{\pgfqpoint{6.041983in}{1.674156in}}%
\pgfpathlineto{\pgfqpoint{6.035733in}{1.671897in}}%
\pgfpathlineto{\pgfqpoint{6.029483in}{1.669741in}}%
\pgfpathlineto{\pgfqpoint{6.023234in}{1.667684in}}%
\pgfpathlineto{\pgfqpoint{6.016984in}{1.665724in}}%
\pgfpathlineto{\pgfqpoint{6.010734in}{1.663856in}}%
\pgfpathlineto{\pgfqpoint{6.004484in}{1.662078in}}%
\pgfpathlineto{\pgfqpoint{5.998234in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{5.991984in}{1.658779in}}%
\pgfpathlineto{\pgfqpoint{5.985734in}{1.657250in}}%
\pgfpathlineto{\pgfqpoint{5.979484in}{1.655799in}}%
\pgfpathlineto{\pgfqpoint{5.973234in}{1.654421in}}%
\pgfpathlineto{\pgfqpoint{5.966984in}{1.653113in}}%
\pgfpathlineto{\pgfqpoint{5.960734in}{1.651873in}}%
\pgfpathlineto{\pgfqpoint{5.954484in}{1.650698in}}%
\pgfpathlineto{\pgfqpoint{5.948234in}{1.649584in}}%
\pgfpathlineto{\pgfqpoint{5.941984in}{1.648529in}}%
\pgfpathlineto{\pgfqpoint{5.935734in}{1.647531in}}%
\pgfpathlineto{\pgfqpoint{5.929485in}{1.646586in}}%
\pgfpathlineto{\pgfqpoint{5.923235in}{1.645691in}}%
\pgfpathlineto{\pgfqpoint{5.916985in}{1.644845in}}%
\pgfpathlineto{\pgfqpoint{5.910735in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{5.904485in}{1.643288in}}%
\pgfpathlineto{\pgfqpoint{5.898235in}{1.642571in}}%
\pgfpathlineto{\pgfqpoint{5.891985in}{1.641894in}}%
\pgfpathlineto{\pgfqpoint{5.885735in}{1.641253in}}%
\pgfpathlineto{\pgfqpoint{5.879485in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{5.873235in}{1.640071in}}%
\pgfpathlineto{\pgfqpoint{5.866985in}{1.639527in}}%
\pgfpathlineto{\pgfqpoint{5.860735in}{1.639011in}}%
\pgfpathlineto{\pgfqpoint{5.854485in}{1.638521in}}%
\pgfpathlineto{\pgfqpoint{5.848235in}{1.638055in}}%
\pgfpathlineto{\pgfqpoint{5.841986in}{1.637613in}}%
\pgfpathlineto{\pgfqpoint{5.835736in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{5.829486in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{5.823236in}{1.636405in}}%
\pgfpathlineto{\pgfqpoint{5.816986in}{1.636038in}}%
\pgfpathlineto{\pgfqpoint{5.810736in}{1.635685in}}%
\pgfpathlineto{\pgfqpoint{5.804486in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{5.798236in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{5.791986in}{1.634704in}}%
\pgfpathlineto{\pgfqpoint{5.785736in}{1.634398in}}%
\pgfpathlineto{\pgfqpoint{5.779486in}{1.634101in}}%
\pgfpathlineto{\pgfqpoint{5.773236in}{1.633812in}}%
\pgfpathlineto{\pgfqpoint{5.766986in}{1.633529in}}%
\pgfpathlineto{\pgfqpoint{5.760736in}{1.633252in}}%
\pgfpathlineto{\pgfqpoint{5.754486in}{1.632979in}}%
\pgfpathlineto{\pgfqpoint{5.748237in}{1.632710in}}%
\pgfpathlineto{\pgfqpoint{5.741987in}{1.632444in}}%
\pgfpathlineto{\pgfqpoint{5.735737in}{1.632180in}}%
\pgfpathlineto{\pgfqpoint{5.729487in}{1.631917in}}%
\pgfpathlineto{\pgfqpoint{5.723237in}{1.631654in}}%
\pgfpathlineto{\pgfqpoint{5.716987in}{1.631391in}}%
\pgfpathlineto{\pgfqpoint{5.710737in}{1.631127in}}%
\pgfpathlineto{\pgfqpoint{5.704487in}{1.630862in}}%
\pgfpathlineto{\pgfqpoint{5.698237in}{1.630594in}}%
\pgfpathlineto{\pgfqpoint{5.691987in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{5.685737in}{1.630051in}}%
\pgfpathlineto{\pgfqpoint{5.679487in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{5.673237in}{1.629492in}}%
\pgfpathlineto{\pgfqpoint{5.666987in}{1.629205in}}%
\pgfpathlineto{\pgfqpoint{5.660738in}{1.628914in}}%
\pgfpathlineto{\pgfqpoint{5.654488in}{1.628617in}}%
\pgfpathlineto{\pgfqpoint{5.648238in}{1.628314in}}%
\pgfpathlineto{\pgfqpoint{5.641988in}{1.628005in}}%
\pgfpathlineto{\pgfqpoint{5.635738in}{1.627689in}}%
\pgfpathlineto{\pgfqpoint{5.629488in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{5.623238in}{1.627037in}}%
\pgfpathlineto{\pgfqpoint{5.616988in}{1.626700in}}%
\pgfpathlineto{\pgfqpoint{5.610738in}{1.626356in}}%
\pgfpathlineto{\pgfqpoint{5.604488in}{1.626003in}}%
\pgfpathlineto{\pgfqpoint{5.598238in}{1.625643in}}%
\pgfpathlineto{\pgfqpoint{5.591988in}{1.625274in}}%
\pgfpathlineto{\pgfqpoint{5.585738in}{1.624897in}}%
\pgfpathlineto{\pgfqpoint{5.579488in}{1.624512in}}%
\pgfpathlineto{\pgfqpoint{5.573238in}{1.624118in}}%
\pgfpathlineto{\pgfqpoint{5.566989in}{1.623715in}}%
\pgfpathlineto{\pgfqpoint{5.560739in}{1.623304in}}%
\pgfpathlineto{\pgfqpoint{5.554489in}{1.622884in}}%
\pgfpathlineto{\pgfqpoint{5.548239in}{1.622455in}}%
\pgfpathlineto{\pgfqpoint{5.541989in}{1.622017in}}%
\pgfpathlineto{\pgfqpoint{5.535739in}{1.621570in}}%
\pgfpathlineto{\pgfqpoint{5.529489in}{1.621114in}}%
\pgfpathlineto{\pgfqpoint{5.523239in}{1.620650in}}%
\pgfpathlineto{\pgfqpoint{5.516989in}{1.620177in}}%
\pgfpathlineto{\pgfqpoint{5.510739in}{1.619695in}}%
\pgfpathlineto{\pgfqpoint{5.504489in}{1.619204in}}%
\pgfpathlineto{\pgfqpoint{5.498239in}{1.618705in}}%
\pgfpathlineto{\pgfqpoint{5.491989in}{1.618198in}}%
\pgfpathlineto{\pgfqpoint{5.485739in}{1.617683in}}%
\pgfpathlineto{\pgfqpoint{5.479490in}{1.617159in}}%
\pgfpathlineto{\pgfqpoint{5.473240in}{1.616628in}}%
\pgfpathlineto{\pgfqpoint{5.466990in}{1.616089in}}%
\pgfpathlineto{\pgfqpoint{5.460740in}{1.615542in}}%
\pgfpathlineto{\pgfqpoint{5.454490in}{1.614989in}}%
\pgfpathlineto{\pgfqpoint{5.448240in}{1.614428in}}%
\pgfpathlineto{\pgfqpoint{5.441990in}{1.613861in}}%
\pgfpathlineto{\pgfqpoint{5.435740in}{1.613287in}}%
\pgfpathlineto{\pgfqpoint{5.429490in}{1.612708in}}%
\pgfpathlineto{\pgfqpoint{5.423240in}{1.612122in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.611532in}}%
\pgfpathlineto{\pgfqpoint{5.410740in}{1.610936in}}%
\pgfpathlineto{\pgfqpoint{5.404490in}{1.610336in}}%
\pgfpathlineto{\pgfqpoint{5.398240in}{1.609732in}}%
\pgfpathlineto{\pgfqpoint{5.391991in}{1.609124in}}%
\pgfpathlineto{\pgfqpoint{5.385741in}{1.608513in}}%
\pgfpathlineto{\pgfqpoint{5.379491in}{1.607899in}}%
\pgfpathlineto{\pgfqpoint{5.373241in}{1.607283in}}%
\pgfpathlineto{\pgfqpoint{5.366991in}{1.606665in}}%
\pgfpathlineto{\pgfqpoint{5.360741in}{1.606045in}}%
\pgfpathlineto{\pgfqpoint{5.354491in}{1.605425in}}%
\pgfpathlineto{\pgfqpoint{5.348241in}{1.604805in}}%
\pgfpathlineto{\pgfqpoint{5.341991in}{1.604185in}}%
\pgfpathlineto{\pgfqpoint{5.335741in}{1.603566in}}%
\pgfpathlineto{\pgfqpoint{5.329491in}{1.602949in}}%
\pgfpathlineto{\pgfqpoint{5.323241in}{1.602334in}}%
\pgfpathlineto{\pgfqpoint{5.316991in}{1.601722in}}%
\pgfpathlineto{\pgfqpoint{5.310741in}{1.601113in}}%
\pgfpathlineto{\pgfqpoint{5.304491in}{1.600508in}}%
\pgfpathlineto{\pgfqpoint{5.298242in}{1.599908in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{1.599314in}}%
\pgfpathlineto{\pgfqpoint{5.285742in}{1.598726in}}%
\pgfpathlineto{\pgfqpoint{5.279492in}{1.598144in}}%
\pgfpathlineto{\pgfqpoint{5.273242in}{1.597571in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.597005in}}%
\pgfpathlineto{\pgfqpoint{5.260742in}{1.596449in}}%
\pgfpathlineto{\pgfqpoint{5.254492in}{1.595902in}}%
\pgfpathlineto{\pgfqpoint{5.248242in}{1.595366in}}%
\pgfpathlineto{\pgfqpoint{5.241992in}{1.594841in}}%
\pgfpathlineto{\pgfqpoint{5.235742in}{1.594328in}}%
\pgfpathlineto{\pgfqpoint{5.229492in}{1.593828in}}%
\pgfpathlineto{\pgfqpoint{5.223242in}{1.593341in}}%
\pgfpathlineto{\pgfqpoint{5.216992in}{1.592869in}}%
\pgfpathlineto{\pgfqpoint{5.210743in}{1.592411in}}%
\pgfpathlineto{\pgfqpoint{5.204493in}{1.591970in}}%
\pgfpathlineto{\pgfqpoint{5.198243in}{1.591544in}}%
\pgfpathlineto{\pgfqpoint{5.191993in}{1.591137in}}%
\pgfpathlineto{\pgfqpoint{5.185743in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{5.179493in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{5.173243in}{1.590025in}}%
\pgfpathlineto{\pgfqpoint{5.166993in}{1.589694in}}%
\pgfpathlineto{\pgfqpoint{5.160743in}{1.589384in}}%
\pgfpathlineto{\pgfqpoint{5.154493in}{1.589095in}}%
\pgfpathlineto{\pgfqpoint{5.148243in}{1.588830in}}%
\pgfpathlineto{\pgfqpoint{5.141993in}{1.588587in}}%
\pgfpathlineto{\pgfqpoint{5.135743in}{1.588368in}}%
\pgfpathlineto{\pgfqpoint{5.129493in}{1.588174in}}%
\pgfpathlineto{\pgfqpoint{5.123243in}{1.588005in}}%
\pgfpathlineto{\pgfqpoint{5.116994in}{1.587863in}}%
\pgfpathlineto{\pgfqpoint{5.110744in}{1.587746in}}%
\pgfpathlineto{\pgfqpoint{5.104494in}{1.587657in}}%
\pgfpathlineto{\pgfqpoint{5.098244in}{1.587596in}}%
\pgfpathlineto{\pgfqpoint{5.091994in}{1.587563in}}%
\pgfpathlineto{\pgfqpoint{5.085744in}{1.587560in}}%
\pgfpathlineto{\pgfqpoint{5.079494in}{1.587586in}}%
\pgfpathlineto{\pgfqpoint{5.073244in}{1.587642in}}%
\pgfpathlineto{\pgfqpoint{5.066994in}{1.587729in}}%
\pgfpathlineto{\pgfqpoint{5.060744in}{1.587847in}}%
\pgfpathlineto{\pgfqpoint{5.054494in}{1.587996in}}%
\pgfpathlineto{\pgfqpoint{5.048244in}{1.588178in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.588393in}}%
\pgfpathlineto{\pgfqpoint{5.035744in}{1.588640in}}%
\pgfpathlineto{\pgfqpoint{5.029495in}{1.588921in}}%
\pgfpathlineto{\pgfqpoint{5.023245in}{1.589236in}}%
\pgfpathlineto{\pgfqpoint{5.016995in}{1.589585in}}%
\pgfpathlineto{\pgfqpoint{5.010745in}{1.589968in}}%
\pgfpathlineto{\pgfqpoint{5.004495in}{1.590386in}}%
\pgfpathlineto{\pgfqpoint{4.998245in}{1.590839in}}%
\pgfpathlineto{\pgfqpoint{4.991995in}{1.591327in}}%
\pgfpathlineto{\pgfqpoint{4.985745in}{1.591851in}}%
\pgfpathlineto{\pgfqpoint{4.979495in}{1.592410in}}%
\pgfpathlineto{\pgfqpoint{4.973245in}{1.593004in}}%
\pgfpathlineto{\pgfqpoint{4.966995in}{1.593634in}}%
\pgfpathlineto{\pgfqpoint{4.960745in}{1.594300in}}%
\pgfpathlineto{\pgfqpoint{4.954495in}{1.595001in}}%
\pgfpathlineto{\pgfqpoint{4.948245in}{1.595738in}}%
\pgfpathlineto{\pgfqpoint{4.941995in}{1.596511in}}%
\pgfpathlineto{\pgfqpoint{4.935746in}{1.597319in}}%
\pgfpathlineto{\pgfqpoint{4.929496in}{1.598162in}}%
\pgfpathlineto{\pgfqpoint{4.923246in}{1.599040in}}%
\pgfpathlineto{\pgfqpoint{4.916996in}{1.599953in}}%
\pgfpathlineto{\pgfqpoint{4.910746in}{1.600901in}}%
\pgfpathlineto{\pgfqpoint{4.904496in}{1.601882in}}%
\pgfpathlineto{\pgfqpoint{4.898246in}{1.602897in}}%
\pgfpathlineto{\pgfqpoint{4.891996in}{1.603946in}}%
\pgfpathlineto{\pgfqpoint{4.885746in}{1.605027in}}%
\pgfpathlineto{\pgfqpoint{4.879496in}{1.606141in}}%
\pgfpathlineto{\pgfqpoint{4.873246in}{1.607286in}}%
\pgfpathlineto{\pgfqpoint{4.866996in}{1.608462in}}%
\pgfpathlineto{\pgfqpoint{4.860746in}{1.609669in}}%
\pgfpathlineto{\pgfqpoint{4.854496in}{1.610905in}}%
\pgfpathlineto{\pgfqpoint{4.848247in}{1.612170in}}%
\pgfpathlineto{\pgfqpoint{4.841997in}{1.613462in}}%
\pgfpathlineto{\pgfqpoint{4.835747in}{1.614782in}}%
\pgfpathlineto{\pgfqpoint{4.829497in}{1.616128in}}%
\pgfpathlineto{\pgfqpoint{4.823247in}{1.617500in}}%
\pgfpathlineto{\pgfqpoint{4.816997in}{1.618895in}}%
\pgfpathlineto{\pgfqpoint{4.810747in}{1.620313in}}%
\pgfpathlineto{\pgfqpoint{4.804497in}{1.621754in}}%
\pgfpathlineto{\pgfqpoint{4.798247in}{1.623215in}}%
\pgfpathlineto{\pgfqpoint{4.791997in}{1.624695in}}%
\pgfpathlineto{\pgfqpoint{4.785747in}{1.626194in}}%
\pgfpathlineto{\pgfqpoint{4.779497in}{1.627710in}}%
\pgfpathlineto{\pgfqpoint{4.773247in}{1.629242in}}%
\pgfpathlineto{\pgfqpoint{4.766997in}{1.630787in}}%
\pgfpathlineto{\pgfqpoint{4.760747in}{1.632346in}}%
\pgfpathlineto{\pgfqpoint{4.754498in}{1.633916in}}%
\pgfpathlineto{\pgfqpoint{4.748248in}{1.635496in}}%
\pgfpathlineto{\pgfqpoint{4.741998in}{1.637084in}}%
\pgfpathlineto{\pgfqpoint{4.735748in}{1.638679in}}%
\pgfpathlineto{\pgfqpoint{4.729498in}{1.640279in}}%
\pgfpathlineto{\pgfqpoint{4.723248in}{1.641883in}}%
\pgfpathlineto{\pgfqpoint{4.716998in}{1.643488in}}%
\pgfpathlineto{\pgfqpoint{4.710748in}{1.645094in}}%
\pgfpathlineto{\pgfqpoint{4.704498in}{1.646699in}}%
\pgfpathlineto{\pgfqpoint{4.698248in}{1.648301in}}%
\pgfpathlineto{\pgfqpoint{4.691998in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{4.685748in}{1.651489in}}%
\pgfpathlineto{\pgfqpoint{4.679498in}{1.653071in}}%
\pgfpathlineto{\pgfqpoint{4.673248in}{1.654644in}}%
\pgfpathlineto{\pgfqpoint{4.666999in}{1.656206in}}%
\pgfpathlineto{\pgfqpoint{4.660749in}{1.657754in}}%
\pgfpathlineto{\pgfqpoint{4.654499in}{1.659288in}}%
\pgfpathlineto{\pgfqpoint{4.648249in}{1.660805in}}%
\pgfpathlineto{\pgfqpoint{4.641999in}{1.662304in}}%
\pgfpathlineto{\pgfqpoint{4.635749in}{1.663783in}}%
\pgfpathlineto{\pgfqpoint{4.629499in}{1.665241in}}%
\pgfpathlineto{\pgfqpoint{4.623249in}{1.666676in}}%
\pgfpathlineto{\pgfqpoint{4.616999in}{1.668087in}}%
\pgfpathlineto{\pgfqpoint{4.610749in}{1.669472in}}%
\pgfpathlineto{\pgfqpoint{4.604499in}{1.670830in}}%
\pgfpathlineto{\pgfqpoint{4.598249in}{1.672159in}}%
\pgfpathlineto{\pgfqpoint{4.591999in}{1.673458in}}%
\pgfpathlineto{\pgfqpoint{4.585749in}{1.674726in}}%
\pgfpathlineto{\pgfqpoint{4.579500in}{1.675961in}}%
\pgfpathlineto{\pgfqpoint{4.573250in}{1.677162in}}%
\pgfpathlineto{\pgfqpoint{4.567000in}{1.678329in}}%
\pgfpathlineto{\pgfqpoint{4.560750in}{1.679460in}}%
\pgfpathlineto{\pgfqpoint{4.554500in}{1.680553in}}%
\pgfpathlineto{\pgfqpoint{4.548250in}{1.681609in}}%
\pgfpathlineto{\pgfqpoint{4.542000in}{1.682626in}}%
\pgfpathlineto{\pgfqpoint{4.535750in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{4.529500in}{1.684542in}}%
\pgfpathlineto{\pgfqpoint{4.523250in}{1.685439in}}%
\pgfpathlineto{\pgfqpoint{4.517000in}{1.686294in}}%
\pgfpathlineto{\pgfqpoint{4.510750in}{1.687108in}}%
\pgfpathlineto{\pgfqpoint{4.504500in}{1.687880in}}%
\pgfpathlineto{\pgfqpoint{4.498250in}{1.688609in}}%
\pgfpathlineto{\pgfqpoint{4.492000in}{1.689296in}}%
\pgfpathlineto{\pgfqpoint{4.485751in}{1.689940in}}%
\pgfpathlineto{\pgfqpoint{4.479501in}{1.690542in}}%
\pgfpathlineto{\pgfqpoint{4.473251in}{1.691101in}}%
\pgfpathlineto{\pgfqpoint{4.467001in}{1.691617in}}%
\pgfpathlineto{\pgfqpoint{4.460751in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{4.454501in}{1.692524in}}%
\pgfpathlineto{\pgfqpoint{4.448251in}{1.692915in}}%
\pgfpathlineto{\pgfqpoint{4.442001in}{1.693265in}}%
\pgfpathlineto{\pgfqpoint{4.435751in}{1.693575in}}%
\pgfpathlineto{\pgfqpoint{4.429501in}{1.693845in}}%
\pgfpathlineto{\pgfqpoint{4.423251in}{1.694076in}}%
\pgfpathlineto{\pgfqpoint{4.417001in}{1.694270in}}%
\pgfpathlineto{\pgfqpoint{4.410751in}{1.694426in}}%
\pgfpathlineto{\pgfqpoint{4.404501in}{1.694546in}}%
\pgfpathlineto{\pgfqpoint{4.398252in}{1.694632in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{1.694683in}}%
\pgfpathlineto{\pgfqpoint{4.385752in}{1.694702in}}%
\pgfpathlineto{\pgfqpoint{4.379502in}{1.694690in}}%
\pgfpathlineto{\pgfqpoint{4.373252in}{1.694647in}}%
\pgfpathlineto{\pgfqpoint{4.367002in}{1.694577in}}%
\pgfpathlineto{\pgfqpoint{4.360752in}{1.694479in}}%
\pgfpathlineto{\pgfqpoint{4.354502in}{1.694355in}}%
\pgfpathlineto{\pgfqpoint{4.348252in}{1.694208in}}%
\pgfpathlineto{\pgfqpoint{4.342002in}{1.694038in}}%
\pgfpathlineto{\pgfqpoint{4.335752in}{1.693848in}}%
\pgfpathlineto{\pgfqpoint{4.329502in}{1.693639in}}%
\pgfpathlineto{\pgfqpoint{4.323252in}{1.693413in}}%
\pgfpathlineto{\pgfqpoint{4.317002in}{1.693171in}}%
\pgfpathlineto{\pgfqpoint{4.310752in}{1.692915in}}%
\pgfpathlineto{\pgfqpoint{4.304503in}{1.692648in}}%
\pgfpathlineto{\pgfqpoint{4.298253in}{1.692371in}}%
\pgfpathlineto{\pgfqpoint{4.292003in}{1.692086in}}%
\pgfpathlineto{\pgfqpoint{4.285753in}{1.691794in}}%
\pgfpathlineto{\pgfqpoint{4.279503in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{4.273253in}{1.691200in}}%
\pgfpathlineto{\pgfqpoint{4.267003in}{1.690902in}}%
\pgfpathlineto{\pgfqpoint{4.260753in}{1.690604in}}%
\pgfpathlineto{\pgfqpoint{4.254503in}{1.690310in}}%
\pgfpathlineto{\pgfqpoint{4.248253in}{1.690021in}}%
\pgfpathlineto{\pgfqpoint{4.242003in}{1.689739in}}%
\pgfpathlineto{\pgfqpoint{4.235753in}{1.689465in}}%
\pgfpathlineto{\pgfqpoint{4.229503in}{1.689202in}}%
\pgfpathlineto{\pgfqpoint{4.223253in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{4.217004in}{1.688715in}}%
\pgfpathlineto{\pgfqpoint{4.210754in}{1.688495in}}%
\pgfpathlineto{\pgfqpoint{4.204504in}{1.688291in}}%
\pgfpathlineto{\pgfqpoint{4.198254in}{1.688107in}}%
\pgfpathlineto{\pgfqpoint{4.192004in}{1.687944in}}%
\pgfpathlineto{\pgfqpoint{4.185754in}{1.687803in}}%
\pgfpathlineto{\pgfqpoint{4.179504in}{1.687686in}}%
\pgfpathlineto{\pgfqpoint{4.173254in}{1.687594in}}%
\pgfpathlineto{\pgfqpoint{4.167004in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{4.160754in}{1.687492in}}%
\pgfpathlineto{\pgfqpoint{4.154504in}{1.687484in}}%
\pgfpathlineto{\pgfqpoint{4.148254in}{1.687507in}}%
\pgfpathlineto{\pgfqpoint{4.142004in}{1.687562in}}%
\pgfpathlineto{\pgfqpoint{4.135754in}{1.687650in}}%
\pgfpathlineto{\pgfqpoint{4.129504in}{1.687773in}}%
\pgfpathlineto{\pgfqpoint{4.123255in}{1.687930in}}%
\pgfpathlineto{\pgfqpoint{4.117005in}{1.688123in}}%
\pgfpathlineto{\pgfqpoint{4.110755in}{1.688354in}}%
\pgfpathlineto{\pgfqpoint{4.104505in}{1.688622in}}%
\pgfpathlineto{\pgfqpoint{4.098255in}{1.688929in}}%
\pgfpathlineto{\pgfqpoint{4.092005in}{1.689275in}}%
\pgfpathlineto{\pgfqpoint{4.085755in}{1.689661in}}%
\pgfpathlineto{\pgfqpoint{4.079505in}{1.690088in}}%
\pgfpathlineto{\pgfqpoint{4.073255in}{1.690556in}}%
\pgfpathlineto{\pgfqpoint{4.067005in}{1.691066in}}%
\pgfpathlineto{\pgfqpoint{4.060755in}{1.691618in}}%
\pgfpathlineto{\pgfqpoint{4.054505in}{1.692212in}}%
\pgfpathlineto{\pgfqpoint{4.048255in}{1.692848in}}%
\pgfpathlineto{\pgfqpoint{4.042005in}{1.693528in}}%
\pgfpathlineto{\pgfqpoint{4.035756in}{1.694250in}}%
\pgfpathlineto{\pgfqpoint{4.029506in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{1.695824in}}%
\pgfpathlineto{\pgfqpoint{4.017006in}{1.696676in}}%
\pgfpathlineto{\pgfqpoint{4.010756in}{1.697570in}}%
\pgfpathlineto{\pgfqpoint{4.004506in}{1.698508in}}%
\pgfpathlineto{\pgfqpoint{3.998256in}{1.699488in}}%
\pgfpathlineto{\pgfqpoint{3.992006in}{1.700511in}}%
\pgfpathlineto{\pgfqpoint{3.985756in}{1.701575in}}%
\pgfpathlineto{\pgfqpoint{3.979506in}{1.702682in}}%
\pgfpathlineto{\pgfqpoint{3.973256in}{1.703830in}}%
\pgfpathlineto{\pgfqpoint{3.967006in}{1.705019in}}%
\pgfpathlineto{\pgfqpoint{3.960756in}{1.706248in}}%
\pgfpathlineto{\pgfqpoint{3.954506in}{1.707517in}}%
\pgfpathlineto{\pgfqpoint{3.948257in}{1.708825in}}%
\pgfpathlineto{\pgfqpoint{3.942007in}{1.710172in}}%
\pgfpathlineto{\pgfqpoint{3.935757in}{1.711557in}}%
\pgfpathlineto{\pgfqpoint{3.929507in}{1.712979in}}%
\pgfpathlineto{\pgfqpoint{3.923257in}{1.714438in}}%
\pgfpathlineto{\pgfqpoint{3.917007in}{1.715932in}}%
\pgfpathlineto{\pgfqpoint{3.910757in}{1.717462in}}%
\pgfpathlineto{\pgfqpoint{3.904507in}{1.719025in}}%
\pgfpathlineto{\pgfqpoint{3.898257in}{1.720621in}}%
\pgfpathlineto{\pgfqpoint{3.892007in}{1.722250in}}%
\pgfpathlineto{\pgfqpoint{3.885757in}{1.723909in}}%
\pgfpathlineto{\pgfqpoint{3.879507in}{1.725599in}}%
\pgfpathlineto{\pgfqpoint{3.873257in}{1.727319in}}%
\pgfpathlineto{\pgfqpoint{3.867007in}{1.729066in}}%
\pgfpathlineto{\pgfqpoint{3.860757in}{1.730840in}}%
\pgfpathlineto{\pgfqpoint{3.854508in}{1.732641in}}%
\pgfpathlineto{\pgfqpoint{3.848258in}{1.734466in}}%
\pgfpathlineto{\pgfqpoint{3.842008in}{1.736315in}}%
\pgfpathlineto{\pgfqpoint{3.835758in}{1.738187in}}%
\pgfpathlineto{\pgfqpoint{3.829508in}{1.740080in}}%
\pgfpathlineto{\pgfqpoint{3.823258in}{1.741993in}}%
\pgfpathlineto{\pgfqpoint{3.817008in}{1.743926in}}%
\pgfpathlineto{\pgfqpoint{3.810758in}{1.745876in}}%
\pgfpathlineto{\pgfqpoint{3.804508in}{1.747843in}}%
\pgfpathlineto{\pgfqpoint{3.798258in}{1.749826in}}%
\pgfpathlineto{\pgfqpoint{3.792008in}{1.751823in}}%
\pgfpathlineto{\pgfqpoint{3.785758in}{1.753833in}}%
\pgfpathlineto{\pgfqpoint{3.779508in}{1.755855in}}%
\pgfpathlineto{\pgfqpoint{3.773258in}{1.757887in}}%
\pgfpathlineto{\pgfqpoint{3.767009in}{1.759929in}}%
\pgfpathlineto{\pgfqpoint{3.760759in}{1.761979in}}%
\pgfpathlineto{\pgfqpoint{3.754509in}{1.764036in}}%
\pgfpathlineto{\pgfqpoint{3.748259in}{1.766099in}}%
\pgfpathlineto{\pgfqpoint{3.742009in}{1.768167in}}%
\pgfpathlineto{\pgfqpoint{3.735759in}{1.770238in}}%
\pgfpathlineto{\pgfqpoint{3.729509in}{1.772311in}}%
\pgfpathlineto{\pgfqpoint{3.723259in}{1.774385in}}%
\pgfpathlineto{\pgfqpoint{3.717009in}{1.776460in}}%
\pgfpathlineto{\pgfqpoint{3.710759in}{1.778533in}}%
\pgfpathlineto{\pgfqpoint{3.704509in}{1.780605in}}%
\pgfpathlineto{\pgfqpoint{3.698259in}{1.782673in}}%
\pgfpathlineto{\pgfqpoint{3.692009in}{1.784737in}}%
\pgfpathlineto{\pgfqpoint{3.685759in}{1.786796in}}%
\pgfpathlineto{\pgfqpoint{3.679509in}{1.788849in}}%
\pgfpathlineto{\pgfqpoint{3.673260in}{1.790895in}}%
\pgfpathlineto{\pgfqpoint{3.667010in}{1.792933in}}%
\pgfpathlineto{\pgfqpoint{3.660760in}{1.794962in}}%
\pgfpathlineto{\pgfqpoint{3.654510in}{1.796982in}}%
\pgfpathlineto{\pgfqpoint{3.648260in}{1.798991in}}%
\pgfpathlineto{\pgfqpoint{3.642010in}{1.800989in}}%
\pgfpathlineto{\pgfqpoint{3.635760in}{1.802975in}}%
\pgfpathlineto{\pgfqpoint{3.629510in}{1.804949in}}%
\pgfpathlineto{\pgfqpoint{3.623260in}{1.806910in}}%
\pgfpathlineto{\pgfqpoint{3.617010in}{1.808857in}}%
\pgfpathlineto{\pgfqpoint{3.610760in}{1.810790in}}%
\pgfpathlineto{\pgfqpoint{3.604510in}{1.812709in}}%
\pgfpathlineto{\pgfqpoint{3.598260in}{1.814612in}}%
\pgfpathlineto{\pgfqpoint{3.592010in}{1.816500in}}%
\pgfpathlineto{\pgfqpoint{3.585761in}{1.818372in}}%
\pgfpathlineto{\pgfqpoint{3.579511in}{1.820229in}}%
\pgfpathlineto{\pgfqpoint{3.573261in}{1.822068in}}%
\pgfpathlineto{\pgfqpoint{3.567011in}{1.823892in}}%
\pgfpathlineto{\pgfqpoint{3.560761in}{1.825699in}}%
\pgfpathlineto{\pgfqpoint{3.554511in}{1.827489in}}%
\pgfpathlineto{\pgfqpoint{3.548261in}{1.829262in}}%
\pgfpathlineto{\pgfqpoint{3.542011in}{1.831019in}}%
\pgfpathlineto{\pgfqpoint{3.535761in}{1.832759in}}%
\pgfpathlineto{\pgfqpoint{3.529511in}{1.834482in}}%
\pgfpathlineto{\pgfqpoint{3.523261in}{1.836188in}}%
\pgfpathlineto{\pgfqpoint{3.517011in}{1.837878in}}%
\pgfpathlineto{\pgfqpoint{3.510761in}{1.839552in}}%
\pgfpathlineto{\pgfqpoint{3.504511in}{1.841210in}}%
\pgfpathlineto{\pgfqpoint{3.498261in}{1.842851in}}%
\pgfpathlineto{\pgfqpoint{3.492012in}{1.844478in}}%
\pgfpathlineto{\pgfqpoint{3.485762in}{1.846088in}}%
\pgfpathlineto{\pgfqpoint{3.479512in}{1.847684in}}%
\pgfpathlineto{\pgfqpoint{3.473262in}{1.849265in}}%
\pgfpathlineto{\pgfqpoint{3.467012in}{1.850832in}}%
\pgfpathlineto{\pgfqpoint{3.460762in}{1.852385in}}%
\pgfpathlineto{\pgfqpoint{3.454512in}{1.853924in}}%
\pgfpathlineto{\pgfqpoint{3.448262in}{1.855450in}}%
\pgfpathlineto{\pgfqpoint{3.442012in}{1.856964in}}%
\pgfpathlineto{\pgfqpoint{3.435762in}{1.858464in}}%
\pgfpathlineto{\pgfqpoint{3.429512in}{1.859953in}}%
\pgfpathlineto{\pgfqpoint{3.423262in}{1.861430in}}%
\pgfpathlineto{\pgfqpoint{3.417012in}{1.862895in}}%
\pgfpathlineto{\pgfqpoint{3.410762in}{1.864350in}}%
\pgfpathlineto{\pgfqpoint{3.404513in}{1.865794in}}%
\pgfpathlineto{\pgfqpoint{3.398263in}{1.867227in}}%
\pgfpathlineto{\pgfqpoint{3.392013in}{1.868651in}}%
\pgfpathlineto{\pgfqpoint{3.385763in}{1.870065in}}%
\pgfpathlineto{\pgfqpoint{3.379513in}{1.871469in}}%
\pgfpathlineto{\pgfqpoint{3.373263in}{1.872864in}}%
\pgfpathlineto{\pgfqpoint{3.367013in}{1.874251in}}%
\pgfpathlineto{\pgfqpoint{3.360763in}{1.875628in}}%
\pgfpathlineto{\pgfqpoint{3.354513in}{1.876997in}}%
\pgfpathlineto{\pgfqpoint{3.348263in}{1.878358in}}%
\pgfpathlineto{\pgfqpoint{3.342013in}{1.879710in}}%
\pgfpathlineto{\pgfqpoint{3.335763in}{1.881054in}}%
\pgfpathlineto{\pgfqpoint{3.329513in}{1.882390in}}%
\pgfpathlineto{\pgfqpoint{3.323263in}{1.883718in}}%
\pgfpathlineto{\pgfqpoint{3.317013in}{1.885038in}}%
\pgfpathlineto{\pgfqpoint{3.310764in}{1.886349in}}%
\pgfpathlineto{\pgfqpoint{3.304514in}{1.887652in}}%
\pgfpathlineto{\pgfqpoint{3.298264in}{1.888947in}}%
\pgfpathlineto{\pgfqpoint{3.292014in}{1.890233in}}%
\pgfpathlineto{\pgfqpoint{3.285764in}{1.891511in}}%
\pgfpathlineto{\pgfqpoint{3.279514in}{1.892780in}}%
\pgfpathlineto{\pgfqpoint{3.273264in}{1.894040in}}%
\pgfpathlineto{\pgfqpoint{3.267014in}{1.895291in}}%
\pgfpathlineto{\pgfqpoint{3.260764in}{1.896532in}}%
\pgfpathlineto{\pgfqpoint{3.254514in}{1.897764in}}%
\pgfpathlineto{\pgfqpoint{3.248264in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{3.242014in}{1.900197in}}%
\pgfpathlineto{\pgfqpoint{3.235764in}{1.901398in}}%
\pgfpathlineto{\pgfqpoint{3.229514in}{1.902588in}}%
\pgfpathlineto{\pgfqpoint{3.223265in}{1.903768in}}%
\pgfpathlineto{\pgfqpoint{3.217015in}{1.904936in}}%
\pgfpathlineto{\pgfqpoint{3.210765in}{1.906093in}}%
\pgfpathlineto{\pgfqpoint{3.204515in}{1.907238in}}%
\pgfpathlineto{\pgfqpoint{3.198265in}{1.908371in}}%
\pgfpathlineto{\pgfqpoint{3.192015in}{1.909492in}}%
\pgfpathlineto{\pgfqpoint{3.185765in}{1.910601in}}%
\pgfpathlineto{\pgfqpoint{3.179515in}{1.911697in}}%
\pgfpathlineto{\pgfqpoint{3.173265in}{1.912780in}}%
\pgfpathlineto{\pgfqpoint{3.167015in}{1.913851in}}%
\pgfpathlineto{\pgfqpoint{3.160765in}{1.914909in}}%
\pgfpathlineto{\pgfqpoint{3.154515in}{1.915955in}}%
\pgfpathlineto{\pgfqpoint{3.148265in}{1.916988in}}%
\pgfpathlineto{\pgfqpoint{3.142015in}{1.918008in}}%
\pgfpathlineto{\pgfqpoint{3.135766in}{1.919016in}}%
\pgfpathlineto{\pgfqpoint{3.129516in}{1.920011in}}%
\pgfpathlineto{\pgfqpoint{3.123266in}{1.920995in}}%
\pgfpathlineto{\pgfqpoint{3.117016in}{1.921967in}}%
\pgfpathlineto{\pgfqpoint{3.110766in}{1.922927in}}%
\pgfpathlineto{\pgfqpoint{3.104516in}{1.923877in}}%
\pgfpathlineto{\pgfqpoint{3.098266in}{1.924816in}}%
\pgfpathlineto{\pgfqpoint{3.092016in}{1.925745in}}%
\pgfpathlineto{\pgfqpoint{3.085766in}{1.926665in}}%
\pgfpathlineto{\pgfqpoint{3.079516in}{1.927577in}}%
\pgfpathlineto{\pgfqpoint{3.073266in}{1.928481in}}%
\pgfpathlineto{\pgfqpoint{3.067016in}{1.929377in}}%
\pgfpathlineto{\pgfqpoint{3.060766in}{1.930267in}}%
\pgfpathlineto{\pgfqpoint{3.054516in}{1.931152in}}%
\pgfpathlineto{\pgfqpoint{3.048266in}{1.932033in}}%
\pgfpathlineto{\pgfqpoint{3.042017in}{1.932910in}}%
\pgfpathlineto{\pgfqpoint{3.035767in}{1.933785in}}%
\pgfpathlineto{\pgfqpoint{3.029517in}{1.934659in}}%
\pgfpathlineto{\pgfqpoint{3.023267in}{1.935533in}}%
\pgfpathlineto{\pgfqpoint{3.017017in}{1.936408in}}%
\pgfpathlineto{\pgfqpoint{3.010767in}{1.937285in}}%
\pgfpathlineto{\pgfqpoint{3.004517in}{1.938166in}}%
\pgfpathlineto{\pgfqpoint{2.998267in}{1.939053in}}%
\pgfpathlineto{\pgfqpoint{2.992017in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{1.940845in}}%
\pgfpathlineto{\pgfqpoint{2.979517in}{1.941755in}}%
\pgfpathlineto{\pgfqpoint{2.973267in}{1.942674in}}%
\pgfpathlineto{\pgfqpoint{2.967017in}{1.943606in}}%
\pgfpathlineto{\pgfqpoint{2.960767in}{1.944550in}}%
\pgfpathlineto{\pgfqpoint{2.954518in}{1.945509in}}%
\pgfpathlineto{\pgfqpoint{2.948268in}{1.946484in}}%
\pgfpathlineto{\pgfqpoint{2.942018in}{1.947476in}}%
\pgfpathlineto{\pgfqpoint{2.935768in}{1.948486in}}%
\pgfpathlineto{\pgfqpoint{2.929518in}{1.949516in}}%
\pgfpathlineto{\pgfqpoint{2.923268in}{1.950567in}}%
\pgfpathlineto{\pgfqpoint{2.917018in}{1.951640in}}%
\pgfpathlineto{\pgfqpoint{2.910768in}{1.952736in}}%
\pgfpathlineto{\pgfqpoint{2.904518in}{1.953856in}}%
\pgfpathlineto{\pgfqpoint{2.898268in}{1.955001in}}%
\pgfpathlineto{\pgfqpoint{2.892018in}{1.956172in}}%
\pgfpathlineto{\pgfqpoint{2.885768in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{2.879518in}{1.958596in}}%
\pgfpathlineto{\pgfqpoint{2.873268in}{1.959851in}}%
\pgfpathlineto{\pgfqpoint{2.867018in}{1.961134in}}%
\pgfpathlineto{\pgfqpoint{2.860769in}{1.962446in}}%
\pgfpathlineto{\pgfqpoint{2.854519in}{1.963788in}}%
\pgfpathlineto{\pgfqpoint{2.848269in}{1.965160in}}%
\pgfpathlineto{\pgfqpoint{2.842019in}{1.966562in}}%
\pgfpathlineto{\pgfqpoint{2.835769in}{1.967995in}}%
\pgfpathlineto{\pgfqpoint{2.829519in}{1.969457in}}%
\pgfpathlineto{\pgfqpoint{2.823269in}{1.970949in}}%
\pgfpathlineto{\pgfqpoint{2.817019in}{1.972471in}}%
\pgfpathlineto{\pgfqpoint{2.810769in}{1.974022in}}%
\pgfpathlineto{\pgfqpoint{2.804519in}{1.975602in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{1.977210in}}%
\pgfpathlineto{\pgfqpoint{2.792019in}{1.978844in}}%
\pgfpathlineto{\pgfqpoint{2.785769in}{1.980505in}}%
\pgfpathlineto{\pgfqpoint{2.779519in}{1.982190in}}%
\pgfpathlineto{\pgfqpoint{2.773270in}{1.983900in}}%
\pgfpathlineto{\pgfqpoint{2.767020in}{1.985632in}}%
\pgfpathlineto{\pgfqpoint{2.760770in}{1.987385in}}%
\pgfpathlineto{\pgfqpoint{2.754520in}{1.989157in}}%
\pgfpathlineto{\pgfqpoint{2.748270in}{1.990947in}}%
\pgfpathlineto{\pgfqpoint{2.742020in}{1.992754in}}%
\pgfpathlineto{\pgfqpoint{2.735770in}{1.994574in}}%
\pgfpathlineto{\pgfqpoint{2.729520in}{1.996406in}}%
\pgfpathlineto{\pgfqpoint{2.723270in}{1.998247in}}%
\pgfpathlineto{\pgfqpoint{2.717020in}{2.000096in}}%
\pgfpathlineto{\pgfqpoint{2.710770in}{2.001951in}}%
\pgfpathlineto{\pgfqpoint{2.704520in}{2.003808in}}%
\pgfpathlineto{\pgfqpoint{2.698270in}{2.005665in}}%
\pgfpathlineto{\pgfqpoint{2.692020in}{2.007519in}}%
\pgfpathlineto{\pgfqpoint{2.685770in}{2.009368in}}%
\pgfpathlineto{\pgfqpoint{2.679521in}{2.011209in}}%
\pgfpathlineto{\pgfqpoint{2.673271in}{2.013039in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{2.014855in}}%
\pgfpathlineto{\pgfqpoint{2.660771in}{2.016653in}}%
\pgfpathlineto{\pgfqpoint{2.654521in}{2.018432in}}%
\pgfpathlineto{\pgfqpoint{2.648271in}{2.020187in}}%
\pgfpathlineto{\pgfqpoint{2.642021in}{2.021916in}}%
\pgfpathlineto{\pgfqpoint{2.635771in}{2.023616in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{2.025282in}}%
\pgfpathlineto{\pgfqpoint{2.623271in}{2.026913in}}%
\pgfpathlineto{\pgfqpoint{2.617021in}{2.028503in}}%
\pgfpathlineto{\pgfqpoint{2.610771in}{2.030052in}}%
\pgfpathlineto{\pgfqpoint{2.604521in}{2.031554in}}%
\pgfpathlineto{\pgfqpoint{2.598271in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{2.592022in}{2.034406in}}%
\pgfpathlineto{\pgfqpoint{2.585772in}{2.035751in}}%
\pgfpathlineto{\pgfqpoint{2.579522in}{2.037035in}}%
\pgfpathlineto{\pgfqpoint{2.573272in}{2.038258in}}%
\pgfpathlineto{\pgfqpoint{2.567022in}{2.039414in}}%
\pgfpathlineto{\pgfqpoint{2.560772in}{2.040502in}}%
\pgfpathlineto{\pgfqpoint{2.554522in}{2.041517in}}%
\pgfpathlineto{\pgfqpoint{2.548272in}{2.042458in}}%
\pgfpathlineto{\pgfqpoint{2.542022in}{2.043319in}}%
\pgfpathlineto{\pgfqpoint{2.535772in}{2.044100in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{2.044796in}}%
\pgfpathlineto{\pgfqpoint{2.523272in}{2.045406in}}%
\pgfpathlineto{\pgfqpoint{2.517022in}{2.045925in}}%
\pgfpathlineto{\pgfqpoint{2.510772in}{2.046351in}}%
\pgfpathlineto{\pgfqpoint{2.504523in}{2.046682in}}%
\pgfpathlineto{\pgfqpoint{2.498273in}{2.046915in}}%
\pgfpathlineto{\pgfqpoint{2.492023in}{2.047047in}}%
\pgfpathlineto{\pgfqpoint{2.485773in}{2.047076in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{2.047000in}}%
\pgfpathlineto{\pgfqpoint{2.473273in}{2.046816in}}%
\pgfpathlineto{\pgfqpoint{2.467023in}{2.046522in}}%
\pgfpathlineto{\pgfqpoint{2.460773in}{2.046117in}}%
\pgfpathlineto{\pgfqpoint{2.454523in}{2.045597in}}%
\pgfpathlineto{\pgfqpoint{2.448273in}{2.044962in}}%
\pgfpathlineto{\pgfqpoint{2.442023in}{2.044210in}}%
\pgfpathlineto{\pgfqpoint{2.435773in}{2.043338in}}%
\pgfpathlineto{\pgfqpoint{2.429523in}{2.042345in}}%
\pgfpathlineto{\pgfqpoint{2.423273in}{2.041230in}}%
\pgfpathlineto{\pgfqpoint{2.417023in}{2.039992in}}%
\pgfpathlineto{\pgfqpoint{2.410774in}{2.038629in}}%
\pgfpathlineto{\pgfqpoint{2.404524in}{2.037141in}}%
\pgfpathlineto{\pgfqpoint{2.398274in}{2.035525in}}%
\pgfpathlineto{\pgfqpoint{2.392024in}{2.033782in}}%
\pgfpathlineto{\pgfqpoint{2.385774in}{2.031911in}}%
\pgfpathlineto{\pgfqpoint{2.379524in}{2.029910in}}%
\pgfpathlineto{\pgfqpoint{2.373274in}{2.027780in}}%
\pgfpathlineto{\pgfqpoint{2.367024in}{2.025520in}}%
\pgfpathlineto{\pgfqpoint{2.360774in}{2.023130in}}%
\pgfpathlineto{\pgfqpoint{2.354524in}{2.020610in}}%
\pgfpathlineto{\pgfqpoint{2.348274in}{2.017959in}}%
\pgfpathlineto{\pgfqpoint{2.342024in}{2.015178in}}%
\pgfpathlineto{\pgfqpoint{2.335774in}{2.012267in}}%
\pgfpathlineto{\pgfqpoint{2.329524in}{2.009227in}}%
\pgfpathlineto{\pgfqpoint{2.323275in}{2.006058in}}%
\pgfpathlineto{\pgfqpoint{2.317025in}{2.002760in}}%
\pgfpathlineto{\pgfqpoint{2.310775in}{1.999334in}}%
\pgfpathlineto{\pgfqpoint{2.304525in}{1.995782in}}%
\pgfpathlineto{\pgfqpoint{2.298275in}{1.992104in}}%
\pgfpathlineto{\pgfqpoint{2.292025in}{1.988301in}}%
\pgfpathlineto{\pgfqpoint{2.285775in}{1.984374in}}%
\pgfpathlineto{\pgfqpoint{2.279525in}{1.980326in}}%
\pgfpathlineto{\pgfqpoint{2.273275in}{1.976157in}}%
\pgfpathlineto{\pgfqpoint{2.267025in}{1.971869in}}%
\pgfpathlineto{\pgfqpoint{2.260775in}{1.967464in}}%
\pgfpathlineto{\pgfqpoint{2.254525in}{1.962943in}}%
\pgfpathlineto{\pgfqpoint{2.248275in}{1.958309in}}%
\pgfpathlineto{\pgfqpoint{2.242025in}{1.953564in}}%
\pgfpathlineto{\pgfqpoint{2.235775in}{1.948710in}}%
\pgfpathlineto{\pgfqpoint{2.229526in}{1.943749in}}%
\pgfpathlineto{\pgfqpoint{2.223276in}{1.938684in}}%
\pgfpathlineto{\pgfqpoint{2.217026in}{1.933518in}}%
\pgfpathlineto{\pgfqpoint{2.210776in}{1.928253in}}%
\pgfpathlineto{\pgfqpoint{2.204526in}{1.922891in}}%
\pgfpathlineto{\pgfqpoint{2.198276in}{1.917436in}}%
\pgfpathlineto{\pgfqpoint{2.192026in}{1.911891in}}%
\pgfpathlineto{\pgfqpoint{2.185776in}{1.906259in}}%
\pgfpathlineto{\pgfqpoint{2.179526in}{1.900543in}}%
\pgfpathlineto{\pgfqpoint{2.173276in}{1.894746in}}%
\pgfpathlineto{\pgfqpoint{2.167026in}{1.888872in}}%
\pgfpathlineto{\pgfqpoint{2.160776in}{1.882924in}}%
\pgfpathlineto{\pgfqpoint{2.154526in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{2.148276in}{1.870820in}}%
\pgfpathlineto{\pgfqpoint{2.142027in}{1.864673in}}%
\pgfpathlineto{\pgfqpoint{2.135777in}{1.858465in}}%
\pgfpathlineto{\pgfqpoint{2.129527in}{1.852203in}}%
\pgfpathlineto{\pgfqpoint{2.123277in}{1.845888in}}%
\pgfpathlineto{\pgfqpoint{2.117027in}{1.839526in}}%
\pgfpathlineto{\pgfqpoint{2.110777in}{1.833121in}}%
\pgfpathlineto{\pgfqpoint{2.104527in}{1.826676in}}%
\pgfpathlineto{\pgfqpoint{2.098277in}{1.820195in}}%
\pgfpathlineto{\pgfqpoint{2.092027in}{1.813683in}}%
\pgfpathlineto{\pgfqpoint{2.085777in}{1.807143in}}%
\pgfpathlineto{\pgfqpoint{2.079527in}{1.800580in}}%
\pgfpathlineto{\pgfqpoint{2.073277in}{1.793997in}}%
\pgfpathlineto{\pgfqpoint{2.067027in}{1.787400in}}%
\pgfpathlineto{\pgfqpoint{2.060777in}{1.780792in}}%
\pgfpathlineto{\pgfqpoint{2.054527in}{1.774177in}}%
\pgfpathlineto{\pgfqpoint{2.048278in}{1.767559in}}%
\pgfpathlineto{\pgfqpoint{2.042028in}{1.760943in}}%
\pgfpathlineto{\pgfqpoint{2.035778in}{1.754332in}}%
\pgfpathlineto{\pgfqpoint{2.029528in}{1.747731in}}%
\pgfpathlineto{\pgfqpoint{2.023278in}{1.741143in}}%
\pgfpathlineto{\pgfqpoint{2.017028in}{1.734573in}}%
\pgfpathlineto{\pgfqpoint{2.010778in}{1.728024in}}%
\pgfpathlineto{\pgfqpoint{2.004528in}{1.721501in}}%
\pgfpathlineto{\pgfqpoint{1.998278in}{1.715007in}}%
\pgfpathlineto{\pgfqpoint{1.992028in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{1.985778in}{1.702120in}}%
\pgfpathlineto{\pgfqpoint{1.979528in}{1.695735in}}%
\pgfpathlineto{\pgfqpoint{1.973278in}{1.689394in}}%
\pgfpathlineto{\pgfqpoint{1.967028in}{1.683099in}}%
\pgfpathlineto{\pgfqpoint{1.960779in}{1.676855in}}%
\pgfpathlineto{\pgfqpoint{1.954529in}{1.670665in}}%
\pgfpathlineto{\pgfqpoint{1.948279in}{1.664531in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{1.658457in}}%
\pgfpathlineto{\pgfqpoint{1.935779in}{1.652445in}}%
\pgfpathlineto{\pgfqpoint{1.929529in}{1.646499in}}%
\pgfpathlineto{\pgfqpoint{1.923279in}{1.640621in}}%
\pgfpathlineto{\pgfqpoint{1.917029in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{1.910779in}{1.629079in}}%
\pgfpathlineto{\pgfqpoint{1.904529in}{1.623420in}}%
\pgfpathlineto{\pgfqpoint{1.898279in}{1.617839in}}%
\pgfpathlineto{\pgfqpoint{1.892029in}{1.612338in}}%
\pgfpathlineto{\pgfqpoint{1.885779in}{1.606918in}}%
\pgfpathlineto{\pgfqpoint{1.879529in}{1.601582in}}%
\pgfpathlineto{\pgfqpoint{1.873279in}{1.596331in}}%
\pgfpathlineto{\pgfqpoint{1.867030in}{1.591167in}}%
\pgfpathlineto{\pgfqpoint{1.860780in}{1.586091in}}%
\pgfpathlineto{\pgfqpoint{1.854530in}{1.581105in}}%
\pgfpathlineto{\pgfqpoint{1.848280in}{1.576209in}}%
\pgfpathlineto{\pgfqpoint{1.842030in}{1.571405in}}%
\pgfpathlineto{\pgfqpoint{1.835780in}{1.566694in}}%
\pgfpathlineto{\pgfqpoint{1.829530in}{1.562076in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{1.557553in}}%
\pgfpathlineto{\pgfqpoint{1.817030in}{1.553124in}}%
\pgfpathlineto{\pgfqpoint{1.810780in}{1.548791in}}%
\pgfpathlineto{\pgfqpoint{1.804530in}{1.544553in}}%
\pgfpathlineto{\pgfqpoint{1.798280in}{1.540410in}}%
\pgfpathlineto{\pgfqpoint{1.792030in}{1.536363in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{1.532412in}}%
\pgfpathlineto{\pgfqpoint{1.779531in}{1.528557in}}%
\pgfpathlineto{\pgfqpoint{1.773281in}{1.524797in}}%
\pgfpathlineto{\pgfqpoint{1.767031in}{1.521132in}}%
\pgfpathlineto{\pgfqpoint{1.760781in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{1.754531in}{1.514085in}}%
\pgfpathlineto{\pgfqpoint{1.748281in}{1.510702in}}%
\pgfpathlineto{\pgfqpoint{1.742031in}{1.507411in}}%
\pgfpathlineto{\pgfqpoint{1.735781in}{1.504212in}}%
\pgfpathlineto{\pgfqpoint{1.729531in}{1.501105in}}%
\pgfpathlineto{\pgfqpoint{1.723281in}{1.498087in}}%
\pgfpathlineto{\pgfqpoint{1.717031in}{1.495158in}}%
\pgfpathlineto{\pgfqpoint{1.710781in}{1.492317in}}%
\pgfpathlineto{\pgfqpoint{1.704531in}{1.489563in}}%
\pgfpathlineto{\pgfqpoint{1.698281in}{1.486894in}}%
\pgfpathlineto{\pgfqpoint{1.692032in}{1.484310in}}%
\pgfpathlineto{\pgfqpoint{1.685782in}{1.481808in}}%
\pgfpathlineto{\pgfqpoint{1.679532in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{1.673282in}{1.477049in}}%
\pgfpathlineto{\pgfqpoint{1.667032in}{1.474787in}}%
\pgfpathlineto{\pgfqpoint{1.660782in}{1.472603in}}%
\pgfpathlineto{\pgfqpoint{1.654532in}{1.470495in}}%
\pgfpathlineto{\pgfqpoint{1.648282in}{1.468461in}}%
\pgfpathlineto{\pgfqpoint{1.642032in}{1.466499in}}%
\pgfpathlineto{\pgfqpoint{1.635782in}{1.464608in}}%
\pgfpathlineto{\pgfqpoint{1.629532in}{1.462786in}}%
\pgfpathlineto{\pgfqpoint{1.623282in}{1.461032in}}%
\pgfpathlineto{\pgfqpoint{1.617032in}{1.459345in}}%
\pgfpathlineto{\pgfqpoint{1.610782in}{1.457721in}}%
\pgfpathlineto{\pgfqpoint{1.604532in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{1.598283in}{1.454661in}}%
\pgfpathlineto{\pgfqpoint{1.592033in}{1.453221in}}%
\pgfpathlineto{\pgfqpoint{1.585783in}{1.451839in}}%
\pgfpathlineto{\pgfqpoint{1.579533in}{1.450513in}}%
\pgfpathlineto{\pgfqpoint{1.573283in}{1.449242in}}%
\pgfpathlineto{\pgfqpoint{1.567033in}{1.448024in}}%
\pgfpathlineto{\pgfqpoint{1.560783in}{1.446857in}}%
\pgfpathlineto{\pgfqpoint{1.554533in}{1.445740in}}%
\pgfpathlineto{\pgfqpoint{1.548283in}{1.444671in}}%
\pgfpathlineto{\pgfqpoint{1.542033in}{1.443650in}}%
\pgfpathlineto{\pgfqpoint{1.535783in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{1.529533in}{1.441740in}}%
\pgfpathlineto{\pgfqpoint{1.523283in}{1.440850in}}%
\pgfpathlineto{\pgfqpoint{1.517033in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{1.510784in}{1.439190in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{1.438418in}}%
\pgfpathlineto{\pgfqpoint{1.498284in}{1.437683in}}%
\pgfpathlineto{\pgfqpoint{1.492034in}{1.436983in}}%
\pgfpathlineto{\pgfqpoint{1.485784in}{1.436318in}}%
\pgfpathlineto{\pgfqpoint{1.479534in}{1.435685in}}%
\pgfpathlineto{\pgfqpoint{1.473284in}{1.435085in}}%
\pgfpathlineto{\pgfqpoint{1.467034in}{1.434515in}}%
\pgfpathlineto{\pgfqpoint{1.460784in}{1.433974in}}%
\pgfpathlineto{\pgfqpoint{1.454534in}{1.433462in}}%
\pgfpathlineto{\pgfqpoint{1.448284in}{1.432977in}}%
\pgfpathlineto{\pgfqpoint{1.442034in}{1.432519in}}%
\pgfpathlineto{\pgfqpoint{1.435784in}{1.432086in}}%
\pgfpathlineto{\pgfqpoint{1.429534in}{1.431678in}}%
\pgfpathlineto{\pgfqpoint{1.423284in}{1.431293in}}%
\pgfpathlineto{\pgfqpoint{1.417035in}{1.430931in}}%
\pgfpathlineto{\pgfqpoint{1.410785in}{1.430592in}}%
\pgfpathlineto{\pgfqpoint{1.404535in}{1.430273in}}%
\pgfpathlineto{\pgfqpoint{1.398285in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{1.392035in}{1.429697in}}%
\pgfpathlineto{\pgfqpoint{1.385785in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.379535in}{1.429198in}}%
\pgfpathlineto{\pgfqpoint{1.373285in}{1.428975in}}%
\pgfpathlineto{\pgfqpoint{1.367035in}{1.428771in}}%
\pgfpathlineto{\pgfqpoint{1.360785in}{1.428584in}}%
\pgfpathlineto{\pgfqpoint{1.354535in}{1.428414in}}%
\pgfpathlineto{\pgfqpoint{1.348285in}{1.428260in}}%
\pgfpathlineto{\pgfqpoint{1.342035in}{1.428122in}}%
\pgfpathlineto{\pgfqpoint{1.335785in}{1.428000in}}%
\pgfpathlineto{\pgfqpoint{1.329536in}{1.427895in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.427804in}}%
\pgfpathlineto{\pgfqpoint{1.317036in}{1.427730in}}%
\pgfpathlineto{\pgfqpoint{1.310786in}{1.427670in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{1.427626in}}%
\pgfpathlineto{\pgfqpoint{1.298286in}{1.427598in}}%
\pgfpathlineto{\pgfqpoint{1.292036in}{1.427585in}}%
\pgfpathlineto{\pgfqpoint{1.285786in}{1.427589in}}%
\pgfpathlineto{\pgfqpoint{1.279536in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.273286in}{1.427643in}}%
\pgfpathlineto{\pgfqpoint{1.267036in}{1.427695in}}%
\pgfpathlineto{\pgfqpoint{1.260786in}{1.427764in}}%
\pgfpathlineto{\pgfqpoint{1.254536in}{1.427851in}}%
\pgfpathlineto{\pgfqpoint{1.248286in}{1.427955in}}%
\pgfpathlineto{\pgfqpoint{1.242036in}{1.428078in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{1.428221in}}%
\pgfpathlineto{\pgfqpoint{1.229537in}{1.428383in}}%
\pgfpathlineto{\pgfqpoint{1.223287in}{1.428565in}}%
\pgfpathlineto{\pgfqpoint{1.217037in}{1.428769in}}%
\pgfpathlineto{\pgfqpoint{1.210787in}{1.428995in}}%
\pgfpathlineto{\pgfqpoint{1.204537in}{1.429245in}}%
\pgfpathlineto{\pgfqpoint{1.198287in}{1.429519in}}%
\pgfpathlineto{\pgfqpoint{1.192037in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.185787in}{1.430143in}}%
\pgfpathlineto{\pgfqpoint{1.179537in}{1.430496in}}%
\pgfpathlineto{\pgfqpoint{1.173287in}{1.430878in}}%
\pgfpathlineto{\pgfqpoint{1.167037in}{1.431290in}}%
\pgfpathlineto{\pgfqpoint{1.160787in}{1.431733in}}%
\pgfpathlineto{\pgfqpoint{1.154537in}{1.432210in}}%
\pgfpathlineto{\pgfqpoint{1.148288in}{1.432722in}}%
\pgfpathlineto{\pgfqpoint{1.142038in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{1.135788in}{1.433855in}}%
\pgfpathlineto{\pgfqpoint{1.129538in}{1.434480in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{1.435146in}}%
\pgfpathlineto{\pgfqpoint{1.117038in}{1.435856in}}%
\pgfpathlineto{\pgfqpoint{1.110788in}{1.436611in}}%
\pgfpathlineto{\pgfqpoint{1.104538in}{1.437413in}}%
\pgfpathlineto{\pgfqpoint{1.098288in}{1.438264in}}%
\pgfpathlineto{\pgfqpoint{1.092038in}{1.439167in}}%
\pgfpathlineto{\pgfqpoint{1.085788in}{1.440122in}}%
\pgfpathlineto{\pgfqpoint{1.079538in}{1.441134in}}%
\pgfpathlineto{\pgfqpoint{1.073288in}{1.442203in}}%
\pgfpathlineto{\pgfqpoint{1.067038in}{1.443332in}}%
\pgfpathlineto{\pgfqpoint{1.060789in}{1.444524in}}%
\pgfpathlineto{\pgfqpoint{1.054539in}{1.445780in}}%
\pgfpathlineto{\pgfqpoint{1.048289in}{1.447103in}}%
\pgfpathlineto{\pgfqpoint{1.042039in}{1.448496in}}%
\pgfpathlineto{\pgfqpoint{1.035789in}{1.449960in}}%
\pgfpathlineto{\pgfqpoint{1.029539in}{1.451499in}}%
\pgfpathlineto{\pgfqpoint{1.023289in}{1.453114in}}%
\pgfpathlineto{\pgfqpoint{1.017039in}{1.454808in}}%
\pgfpathlineto{\pgfqpoint{1.010789in}{1.456584in}}%
\pgfpathlineto{\pgfqpoint{1.004539in}{1.458443in}}%
\pgfpathlineto{\pgfqpoint{0.998289in}{1.460389in}}%
\pgfpathlineto{\pgfqpoint{0.992039in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{0.985789in}{1.464548in}}%
\pgfpathlineto{\pgfqpoint{0.979539in}{1.466767in}}%
\pgfpathlineto{\pgfqpoint{0.973289in}{1.469080in}}%
\pgfpathlineto{\pgfqpoint{0.967040in}{1.471491in}}%
\pgfpathlineto{\pgfqpoint{0.960790in}{1.474001in}}%
\pgfpathlineto{\pgfqpoint{0.954540in}{1.476613in}}%
\pgfpathlineto{\pgfqpoint{0.948290in}{1.479328in}}%
\pgfpathlineto{\pgfqpoint{0.942040in}{1.482147in}}%
\pgfpathlineto{\pgfqpoint{0.935790in}{1.485074in}}%
\pgfpathlineto{\pgfqpoint{0.929540in}{1.488108in}}%
\pgfpathlineto{\pgfqpoint{0.923290in}{1.491252in}}%
\pgfpathlineto{\pgfqpoint{0.917040in}{1.494507in}}%
\pgfpathlineto{\pgfqpoint{0.910790in}{1.497874in}}%
\pgfpathlineto{\pgfqpoint{0.904540in}{1.501353in}}%
\pgfpathlineto{\pgfqpoint{0.898290in}{1.504946in}}%
\pgfpathlineto{\pgfqpoint{0.892040in}{1.508652in}}%
\pgfpathlineto{\pgfqpoint{0.885790in}{1.512473in}}%
\pgfpathlineto{\pgfqpoint{0.879541in}{1.516408in}}%
\pgfpathlineto{\pgfqpoint{0.873291in}{1.520457in}}%
\pgfpathlineto{\pgfqpoint{0.867041in}{1.524620in}}%
\pgfpathlineto{\pgfqpoint{0.860791in}{1.528896in}}%
\pgfpathlineto{\pgfqpoint{0.854541in}{1.533285in}}%
\pgfpathlineto{\pgfqpoint{0.848291in}{1.537785in}}%
\pgfpathlineto{\pgfqpoint{0.842041in}{1.542395in}}%
\pgfpathlineto{\pgfqpoint{0.835791in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{1.551937in}}%
\pgfpathlineto{\pgfqpoint{0.823291in}{1.556865in}}%
\pgfpathlineto{\pgfqpoint{0.817041in}{1.561896in}}%
\pgfpathlineto{\pgfqpoint{0.810791in}{1.567024in}}%
\pgfpathlineto{\pgfqpoint{0.804541in}{1.572249in}}%
\pgfpathlineto{\pgfqpoint{0.798291in}{1.577565in}}%
\pgfpathlineto{\pgfqpoint{0.792041in}{1.582970in}}%
\pgfpathlineto{\pgfqpoint{0.785792in}{1.588460in}}%
\pgfpathlineto{\pgfqpoint{0.779542in}{1.594030in}}%
\pgfpathlineto{\pgfqpoint{0.773292in}{1.599675in}}%
\pgfpathlineto{\pgfqpoint{0.767042in}{1.605390in}}%
\pgfpathlineto{\pgfqpoint{0.760792in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{0.754542in}{1.617012in}}%
\pgfpathlineto{\pgfqpoint{0.748292in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{0.742042in}{1.628848in}}%
\pgfpathlineto{\pgfqpoint{0.735792in}{1.634831in}}%
\pgfpathlineto{\pgfqpoint{0.729542in}{1.640849in}}%
\pgfpathlineto{\pgfqpoint{0.723292in}{1.646894in}}%
\pgfpathlineto{\pgfqpoint{0.717042in}{1.652959in}}%
\pgfpathlineto{\pgfqpoint{0.710792in}{1.659038in}}%
\pgfpathlineto{\pgfqpoint{0.704542in}{1.665121in}}%
\pgfpathlineto{\pgfqpoint{0.698293in}{1.671202in}}%
\pgfpathlineto{\pgfqpoint{0.692043in}{1.677272in}}%
\pgfpathlineto{\pgfqpoint{0.685793in}{1.683323in}}%
\pgfpathlineto{\pgfqpoint{0.679543in}{1.689347in}}%
\pgfpathlineto{\pgfqpoint{0.673293in}{1.695334in}}%
\pgfpathlineto{\pgfqpoint{0.667043in}{1.701277in}}%
\pgfpathlineto{\pgfqpoint{0.660793in}{1.707166in}}%
\pgfpathlineto{\pgfqpoint{0.654543in}{1.712993in}}%
\pgfpathlineto{\pgfqpoint{0.648293in}{1.718748in}}%
\pgfpathlineto{\pgfqpoint{0.642043in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{0.635793in}{1.730009in}}%
\pgfpathlineto{\pgfqpoint{0.629543in}{1.735495in}}%
\pgfpathlineto{\pgfqpoint{0.623293in}{1.740875in}}%
\pgfpathlineto{\pgfqpoint{0.617043in}{1.746138in}}%
\pgfpathlineto{\pgfqpoint{0.610793in}{1.751276in}}%
\pgfpathlineto{\pgfqpoint{0.604544in}{1.756280in}}%
\pgfpathlineto{\pgfqpoint{0.598294in}{1.761141in}}%
\pgfpathlineto{\pgfqpoint{0.592044in}{1.765852in}}%
\pgfpathlineto{\pgfqpoint{0.585794in}{1.770402in}}%
\pgfpathlineto{\pgfqpoint{0.579544in}{1.774786in}}%
\pgfpathlineto{\pgfqpoint{0.573294in}{1.778994in}}%
\pgfpathlineto{\pgfqpoint{0.567044in}{1.783019in}}%
\pgfpathlineto{\pgfqpoint{0.560794in}{1.786854in}}%
\pgfpathlineto{\pgfqpoint{0.554544in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.793925in}}%
\pgfpathlineto{\pgfqpoint{0.542044in}{1.797148in}}%
\pgfpathlineto{\pgfqpoint{0.535794in}{1.800155in}}%
\pgfpathlineto{\pgfqpoint{0.529544in}{1.802939in}}%
\pgfpathlineto{\pgfqpoint{0.523294in}{1.805496in}}%
\pgfpathlineto{\pgfqpoint{0.517045in}{1.807820in}}%
\pgfpathlineto{\pgfqpoint{0.510795in}{1.809907in}}%
\pgfpathlineto{\pgfqpoint{0.504545in}{1.811754in}}%
\pgfpathlineto{\pgfqpoint{0.498295in}{1.813356in}}%
\pgfpathlineto{\pgfqpoint{0.492045in}{1.814711in}}%
\pgfpathlineto{\pgfqpoint{0.485795in}{1.815815in}}%
\pgfpathlineto{\pgfqpoint{0.479545in}{1.816667in}}%
\pgfpathlineto{\pgfqpoint{0.473295in}{1.817265in}}%
\pgfpathlineto{\pgfqpoint{0.467045in}{1.817608in}}%
\pgfpathlineto{\pgfqpoint{0.460795in}{1.817695in}}%
\pgfpathlineto{\pgfqpoint{0.460795in}{1.817695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.499444in}}{\pgfqpoint{6.868049in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460795in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{0.460795in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460795in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460795in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.499444in}}{\pgfqpoint{6.868049in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.401931in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{1.401931in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401931in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401931in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.499444in}}{\pgfqpoint{6.868049in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.343066in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{2.343066in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343066in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343066in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.499444in}}{\pgfqpoint{6.868049in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.284202in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{3.284202in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284202in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284202in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.499444in}}{\pgfqpoint{6.868049in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.225337in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.225337in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225337in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225337in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.499444in}}{\pgfqpoint{6.868049in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.166472in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{5.166472in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166472in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.166472in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.499444in}}{\pgfqpoint{6.868049in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.107608in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{6.107608in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107608in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.107608in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582636in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reachable participants}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.499444in}}{\pgfqpoint{6.868049in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.333333,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990553in}{1.004139in}}%
\pgfpathlineto{\pgfqpoint{3.990553in}{1.845298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.499444in}}{\pgfqpoint{6.868049in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.704476in}{1.004139in}}%
\pgfpathlineto{\pgfqpoint{6.704476in}{1.845298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.499444in}}{\pgfqpoint{6.868049in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460795in}{1.004139in}}%
\pgfpathlineto{\pgfqpoint{0.460795in}{1.845298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.499444in}}{\pgfqpoint{6.868049in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460795in}{1.424719in}}%
\pgfpathlineto{\pgfqpoint{6.704476in}{1.424719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.499444in}}{\pgfqpoint{6.868049in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627151in}{1.004139in}}%
\pgfpathlineto{\pgfqpoint{3.627151in}{1.845298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016660in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{0.499444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{2.349993in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245833in}{1.851660in}}%
\pgfpathlineto{\pgfqpoint{1.141806in}{1.851660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169583in}{1.851660in}}{\pgfqpoint{1.169583in}{1.879438in}}%
\pgfpathlineto{\pgfqpoint{1.169583in}{2.252771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169583in}{2.280549in}}{\pgfqpoint{1.141806in}{2.280549in}}%
\pgfpathlineto{\pgfqpoint{0.245833in}{2.280549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.218056in}{2.280549in}}{\pgfqpoint{0.218056in}{2.252771in}}%
\pgfpathlineto{\pgfqpoint{0.218056in}{1.879438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.218056in}{1.851660in}}{\pgfqpoint{0.245833in}{1.851660in}}%
\pgfpathlineto{\pgfqpoint{0.245833in}{1.851660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.333333,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273611in}{2.176382in}}%
\pgfpathlineto{\pgfqpoint{0.551389in}{2.176382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662500in,y=2.127771in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273611in}{1.982771in}}%
\pgfpathlineto{\pgfqpoint{0.551389in}{1.982771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662500in,y=1.934160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Median}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.116660in}{2.449993in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.116660in}{2.449993in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.449993in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174306in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.349993in}}%
\pgfpathlineto{\pgfqpoint{1.174306in}{2.349993in}}%
\pgfpathlineto{\pgfqpoint{1.174306in}{0.499444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439867in}{1.418207in}}%
\pgfpathlineto{\pgfqpoint{1.439867in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{1.444069in}{0.588580in}}%
\pgfpathlineto{\pgfqpoint{1.448271in}{0.587281in}}%
\pgfpathlineto{\pgfqpoint{1.452472in}{0.586174in}}%
\pgfpathlineto{\pgfqpoint{1.456674in}{0.585262in}}%
\pgfpathlineto{\pgfqpoint{1.460876in}{0.584544in}}%
\pgfpathlineto{\pgfqpoint{1.465077in}{0.584022in}}%
\pgfpathlineto{\pgfqpoint{1.469279in}{0.583694in}}%
\pgfpathlineto{\pgfqpoint{1.473481in}{0.583560in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{0.583620in}}%
\pgfpathlineto{\pgfqpoint{1.481884in}{0.583874in}}%
\pgfpathlineto{\pgfqpoint{1.486086in}{0.584319in}}%
\pgfpathlineto{\pgfqpoint{1.490287in}{0.584954in}}%
\pgfpathlineto{\pgfqpoint{1.494489in}{0.585778in}}%
\pgfpathlineto{\pgfqpoint{1.498691in}{0.586789in}}%
\pgfpathlineto{\pgfqpoint{1.502893in}{0.587983in}}%
\pgfpathlineto{\pgfqpoint{1.507094in}{0.589359in}}%
\pgfpathlineto{\pgfqpoint{1.511296in}{0.590914in}}%
\pgfpathlineto{\pgfqpoint{1.515498in}{0.592645in}}%
\pgfpathlineto{\pgfqpoint{1.519699in}{0.594547in}}%
\pgfpathlineto{\pgfqpoint{1.523901in}{0.596619in}}%
\pgfpathlineto{\pgfqpoint{1.528103in}{0.598855in}}%
\pgfpathlineto{\pgfqpoint{1.532304in}{0.601252in}}%
\pgfpathlineto{\pgfqpoint{1.536506in}{0.603806in}}%
\pgfpathlineto{\pgfqpoint{1.540708in}{0.606513in}}%
\pgfpathlineto{\pgfqpoint{1.544909in}{0.609367in}}%
\pgfpathlineto{\pgfqpoint{1.549111in}{0.612365in}}%
\pgfpathlineto{\pgfqpoint{1.553313in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{1.557515in}{0.618769in}}%
\pgfpathlineto{\pgfqpoint{1.561716in}{0.622166in}}%
\pgfpathlineto{\pgfqpoint{1.565918in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{1.570120in}{0.629322in}}%
\pgfpathlineto{\pgfqpoint{1.574321in}{0.633071in}}%
\pgfpathlineto{\pgfqpoint{1.578523in}{0.636926in}}%
\pgfpathlineto{\pgfqpoint{1.582725in}{0.640882in}}%
\pgfpathlineto{\pgfqpoint{1.586926in}{0.644933in}}%
\pgfpathlineto{\pgfqpoint{1.591128in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{1.595330in}{0.653297in}}%
\pgfpathlineto{\pgfqpoint{1.599532in}{0.657599in}}%
\pgfpathlineto{\pgfqpoint{1.603733in}{0.661972in}}%
\pgfpathlineto{\pgfqpoint{1.607935in}{0.666412in}}%
\pgfpathlineto{\pgfqpoint{1.612137in}{0.670913in}}%
\pgfpathlineto{\pgfqpoint{1.616338in}{0.675468in}}%
\pgfpathlineto{\pgfqpoint{1.620540in}{0.680072in}}%
\pgfpathlineto{\pgfqpoint{1.624742in}{0.684719in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{0.689404in}}%
\pgfpathlineto{\pgfqpoint{1.633145in}{0.694122in}}%
\pgfpathlineto{\pgfqpoint{1.637347in}{0.698867in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{0.703633in}}%
\pgfpathlineto{\pgfqpoint{1.645750in}{0.708415in}}%
\pgfpathlineto{\pgfqpoint{1.649952in}{0.713208in}}%
\pgfpathlineto{\pgfqpoint{1.654154in}{0.718008in}}%
\pgfpathlineto{\pgfqpoint{1.658355in}{0.722808in}}%
\pgfpathlineto{\pgfqpoint{1.662557in}{0.727605in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{0.732394in}}%
\pgfpathlineto{\pgfqpoint{1.670960in}{0.737170in}}%
\pgfpathlineto{\pgfqpoint{1.675162in}{0.741929in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{0.746667in}}%
\pgfpathlineto{\pgfqpoint{1.683565in}{0.751379in}}%
\pgfpathlineto{\pgfqpoint{1.687767in}{0.756061in}}%
\pgfpathlineto{\pgfqpoint{1.691969in}{0.760710in}}%
\pgfpathlineto{\pgfqpoint{1.696171in}{0.765323in}}%
\pgfpathlineto{\pgfqpoint{1.700372in}{0.769895in}}%
\pgfpathlineto{\pgfqpoint{1.704574in}{0.774424in}}%
\pgfpathlineto{\pgfqpoint{1.708776in}{0.778906in}}%
\pgfpathlineto{\pgfqpoint{1.712977in}{0.783339in}}%
\pgfpathlineto{\pgfqpoint{1.717179in}{0.787719in}}%
\pgfpathlineto{\pgfqpoint{1.721381in}{0.792045in}}%
\pgfpathlineto{\pgfqpoint{1.725582in}{0.796313in}}%
\pgfpathlineto{\pgfqpoint{1.729784in}{0.800521in}}%
\pgfpathlineto{\pgfqpoint{1.733986in}{0.804667in}}%
\pgfpathlineto{\pgfqpoint{1.738187in}{0.808750in}}%
\pgfpathlineto{\pgfqpoint{1.742389in}{0.812767in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{0.816717in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{0.820598in}}%
\pgfpathlineto{\pgfqpoint{1.754994in}{0.824409in}}%
\pgfpathlineto{\pgfqpoint{1.759196in}{0.828149in}}%
\pgfpathlineto{\pgfqpoint{1.763398in}{0.831817in}}%
\pgfpathlineto{\pgfqpoint{1.767599in}{0.835411in}}%
\pgfpathlineto{\pgfqpoint{1.771801in}{0.838931in}}%
\pgfpathlineto{\pgfqpoint{1.776003in}{0.842377in}}%
\pgfpathlineto{\pgfqpoint{1.780204in}{0.845748in}}%
\pgfpathlineto{\pgfqpoint{1.784406in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{1.788608in}{0.852263in}}%
\pgfpathlineto{\pgfqpoint{1.792809in}{0.855407in}}%
\pgfpathlineto{\pgfqpoint{1.797011in}{0.858475in}}%
\pgfpathlineto{\pgfqpoint{1.801213in}{0.861467in}}%
\pgfpathlineto{\pgfqpoint{1.805415in}{0.864383in}}%
\pgfpathlineto{\pgfqpoint{1.809616in}{0.867224in}}%
\pgfpathlineto{\pgfqpoint{1.813818in}{0.869990in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{0.872682in}}%
\pgfpathlineto{\pgfqpoint{1.822221in}{0.875300in}}%
\pgfpathlineto{\pgfqpoint{1.826423in}{0.877844in}}%
\pgfpathlineto{\pgfqpoint{1.830625in}{0.880316in}}%
\pgfpathlineto{\pgfqpoint{1.834826in}{0.882715in}}%
\pgfpathlineto{\pgfqpoint{1.839028in}{0.885044in}}%
\pgfpathlineto{\pgfqpoint{1.843230in}{0.887302in}}%
\pgfpathlineto{\pgfqpoint{1.847432in}{0.889491in}}%
\pgfpathlineto{\pgfqpoint{1.851633in}{0.891612in}}%
\pgfpathlineto{\pgfqpoint{1.855835in}{0.893666in}}%
\pgfpathlineto{\pgfqpoint{1.860037in}{0.895654in}}%
\pgfpathlineto{\pgfqpoint{1.864238in}{0.897576in}}%
\pgfpathlineto{\pgfqpoint{1.868440in}{0.899435in}}%
\pgfpathlineto{\pgfqpoint{1.872642in}{0.901230in}}%
\pgfpathlineto{\pgfqpoint{1.876843in}{0.902965in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{0.904639in}}%
\pgfpathlineto{\pgfqpoint{1.885247in}{0.906254in}}%
\pgfpathlineto{\pgfqpoint{1.889448in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{1.893650in}{0.909312in}}%
\pgfpathlineto{\pgfqpoint{1.897852in}{0.910758in}}%
\pgfpathlineto{\pgfqpoint{1.902054in}{0.912150in}}%
\pgfpathlineto{\pgfqpoint{1.906255in}{0.913489in}}%
\pgfpathlineto{\pgfqpoint{1.910457in}{0.914778in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{0.916016in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.917206in}}%
\pgfpathlineto{\pgfqpoint{1.923062in}{0.918348in}}%
\pgfpathlineto{\pgfqpoint{1.927264in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{1.931465in}{0.920496in}}%
\pgfpathlineto{\pgfqpoint{1.935667in}{0.921504in}}%
\pgfpathlineto{\pgfqpoint{1.939869in}{0.922471in}}%
\pgfpathlineto{\pgfqpoint{1.944070in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{1.948272in}{0.924282in}}%
\pgfpathlineto{\pgfqpoint{1.952474in}{0.925129in}}%
\pgfpathlineto{\pgfqpoint{1.956676in}{0.925939in}}%
\pgfpathlineto{\pgfqpoint{1.960877in}{0.926713in}}%
\pgfpathlineto{\pgfqpoint{1.965079in}{0.927453in}}%
\pgfpathlineto{\pgfqpoint{1.969281in}{0.928159in}}%
\pgfpathlineto{\pgfqpoint{1.973482in}{0.928832in}}%
\pgfpathlineto{\pgfqpoint{1.977684in}{0.929475in}}%
\pgfpathlineto{\pgfqpoint{1.981886in}{0.930086in}}%
\pgfpathlineto{\pgfqpoint{1.986087in}{0.930669in}}%
\pgfpathlineto{\pgfqpoint{1.990289in}{0.931224in}}%
\pgfpathlineto{\pgfqpoint{1.994491in}{0.931752in}}%
\pgfpathlineto{\pgfqpoint{1.998693in}{0.932253in}}%
\pgfpathlineto{\pgfqpoint{2.002894in}{0.932730in}}%
\pgfpathlineto{\pgfqpoint{2.007096in}{0.933183in}}%
\pgfpathlineto{\pgfqpoint{2.011298in}{0.933612in}}%
\pgfpathlineto{\pgfqpoint{2.015499in}{0.934019in}}%
\pgfpathlineto{\pgfqpoint{2.019701in}{0.934406in}}%
\pgfpathlineto{\pgfqpoint{2.023903in}{0.934771in}}%
\pgfpathlineto{\pgfqpoint{2.028104in}{0.935117in}}%
\pgfpathlineto{\pgfqpoint{2.032306in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{2.036508in}{0.935754in}}%
\pgfpathlineto{\pgfqpoint{2.040709in}{0.936047in}}%
\pgfpathlineto{\pgfqpoint{2.044911in}{0.936323in}}%
\pgfpathlineto{\pgfqpoint{2.049113in}{0.936584in}}%
\pgfpathlineto{\pgfqpoint{2.053315in}{0.936829in}}%
\pgfpathlineto{\pgfqpoint{2.057516in}{0.937061in}}%
\pgfpathlineto{\pgfqpoint{2.061718in}{0.937279in}}%
\pgfpathlineto{\pgfqpoint{2.065920in}{0.937484in}}%
\pgfpathlineto{\pgfqpoint{2.070121in}{0.937677in}}%
\pgfpathlineto{\pgfqpoint{2.074323in}{0.937859in}}%
\pgfpathlineto{\pgfqpoint{2.078525in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{2.082726in}{0.938190in}}%
\pgfpathlineto{\pgfqpoint{2.086928in}{0.938340in}}%
\pgfpathlineto{\pgfqpoint{2.091130in}{0.938481in}}%
\pgfpathlineto{\pgfqpoint{2.095332in}{0.938613in}}%
\pgfpathlineto{\pgfqpoint{2.099533in}{0.938737in}}%
\pgfpathlineto{\pgfqpoint{2.103735in}{0.938853in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{0.938962in}}%
\pgfpathlineto{\pgfqpoint{2.112138in}{0.939063in}}%
\pgfpathlineto{\pgfqpoint{2.116340in}{0.939159in}}%
\pgfpathlineto{\pgfqpoint{2.120542in}{0.939248in}}%
\pgfpathlineto{\pgfqpoint{2.124743in}{0.939332in}}%
\pgfpathlineto{\pgfqpoint{2.128945in}{0.939410in}}%
\pgfpathlineto{\pgfqpoint{2.133147in}{0.939483in}}%
\pgfpathlineto{\pgfqpoint{2.137348in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{2.141550in}{0.939617in}}%
\pgfpathlineto{\pgfqpoint{2.145752in}{0.939677in}}%
\pgfpathlineto{\pgfqpoint{2.149954in}{0.939734in}}%
\pgfpathlineto{\pgfqpoint{2.154155in}{0.939788in}}%
\pgfpathlineto{\pgfqpoint{2.158357in}{0.939839in}}%
\pgfpathlineto{\pgfqpoint{2.162559in}{0.939887in}}%
\pgfpathlineto{\pgfqpoint{2.166760in}{0.939932in}}%
\pgfpathlineto{\pgfqpoint{2.170962in}{0.939976in}}%
\pgfpathlineto{\pgfqpoint{2.175164in}{0.940017in}}%
\pgfpathlineto{\pgfqpoint{2.179365in}{0.940056in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{0.940094in}}%
\pgfpathlineto{\pgfqpoint{2.187769in}{0.940130in}}%
\pgfpathlineto{\pgfqpoint{2.191970in}{0.940165in}}%
\pgfpathlineto{\pgfqpoint{2.196172in}{0.940200in}}%
\pgfpathlineto{\pgfqpoint{2.200374in}{0.940233in}}%
\pgfpathlineto{\pgfqpoint{2.204576in}{0.940265in}}%
\pgfpathlineto{\pgfqpoint{2.208777in}{0.940298in}}%
\pgfpathlineto{\pgfqpoint{2.212979in}{0.940329in}}%
\pgfpathlineto{\pgfqpoint{2.217181in}{0.940361in}}%
\pgfpathlineto{\pgfqpoint{2.221382in}{0.940392in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{0.940423in}}%
\pgfpathlineto{\pgfqpoint{2.229786in}{0.940455in}}%
\pgfpathlineto{\pgfqpoint{2.233987in}{0.940487in}}%
\pgfpathlineto{\pgfqpoint{2.238189in}{0.940519in}}%
\pgfpathlineto{\pgfqpoint{2.242391in}{0.940551in}}%
\pgfpathlineto{\pgfqpoint{2.246593in}{0.940584in}}%
\pgfpathlineto{\pgfqpoint{2.250794in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{2.254996in}{0.940652in}}%
\pgfpathlineto{\pgfqpoint{2.259198in}{0.940688in}}%
\pgfpathlineto{\pgfqpoint{2.263399in}{0.940724in}}%
\pgfpathlineto{\pgfqpoint{2.267601in}{0.940761in}}%
\pgfpathlineto{\pgfqpoint{2.271803in}{0.940799in}}%
\pgfpathlineto{\pgfqpoint{2.276004in}{0.940838in}}%
\pgfpathlineto{\pgfqpoint{2.280206in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{2.284408in}{0.940920in}}%
\pgfpathlineto{\pgfqpoint{2.288609in}{0.940962in}}%
\pgfpathlineto{\pgfqpoint{2.292811in}{0.941007in}}%
\pgfpathlineto{\pgfqpoint{2.297013in}{0.941052in}}%
\pgfpathlineto{\pgfqpoint{2.301215in}{0.941099in}}%
\pgfpathlineto{\pgfqpoint{2.305416in}{0.941147in}}%
\pgfpathlineto{\pgfqpoint{2.309618in}{0.941197in}}%
\pgfpathlineto{\pgfqpoint{2.313820in}{0.941248in}}%
\pgfpathlineto{\pgfqpoint{2.318021in}{0.941301in}}%
\pgfpathlineto{\pgfqpoint{2.322223in}{0.941355in}}%
\pgfpathlineto{\pgfqpoint{2.326425in}{0.941411in}}%
\pgfpathlineto{\pgfqpoint{2.330626in}{0.941469in}}%
\pgfpathlineto{\pgfqpoint{2.334828in}{0.941528in}}%
\pgfpathlineto{\pgfqpoint{2.339030in}{0.941590in}}%
\pgfpathlineto{\pgfqpoint{2.343231in}{0.941653in}}%
\pgfpathlineto{\pgfqpoint{2.347433in}{0.941718in}}%
\pgfpathlineto{\pgfqpoint{2.351635in}{0.941784in}}%
\pgfpathlineto{\pgfqpoint{2.355837in}{0.941853in}}%
\pgfpathlineto{\pgfqpoint{2.360038in}{0.941923in}}%
\pgfpathlineto{\pgfqpoint{2.364240in}{0.941996in}}%
\pgfpathlineto{\pgfqpoint{2.368442in}{0.942070in}}%
\pgfpathlineto{\pgfqpoint{2.372643in}{0.942146in}}%
\pgfpathlineto{\pgfqpoint{2.376845in}{0.942224in}}%
\pgfpathlineto{\pgfqpoint{2.381047in}{0.942305in}}%
\pgfpathlineto{\pgfqpoint{2.385248in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.389450in}{0.942472in}}%
\pgfpathlineto{\pgfqpoint{2.393652in}{0.942558in}}%
\pgfpathlineto{\pgfqpoint{2.397854in}{0.942647in}}%
\pgfpathlineto{\pgfqpoint{2.402055in}{0.942738in}}%
\pgfpathlineto{\pgfqpoint{2.406257in}{0.942831in}}%
\pgfpathlineto{\pgfqpoint{2.410459in}{0.942926in}}%
\pgfpathlineto{\pgfqpoint{2.414660in}{0.943023in}}%
\pgfpathlineto{\pgfqpoint{2.418862in}{0.943123in}}%
\pgfpathlineto{\pgfqpoint{2.423064in}{0.943224in}}%
\pgfpathlineto{\pgfqpoint{2.427265in}{0.943328in}}%
\pgfpathlineto{\pgfqpoint{2.431467in}{0.943435in}}%
\pgfpathlineto{\pgfqpoint{2.435669in}{0.943543in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{0.943654in}}%
\pgfpathlineto{\pgfqpoint{2.444072in}{0.943767in}}%
\pgfpathlineto{\pgfqpoint{2.448274in}{0.943882in}}%
\pgfpathlineto{\pgfqpoint{2.452476in}{0.944000in}}%
\pgfpathlineto{\pgfqpoint{2.456677in}{0.944120in}}%
\pgfpathlineto{\pgfqpoint{2.460879in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{2.465081in}{0.944366in}}%
\pgfpathlineto{\pgfqpoint{2.469282in}{0.944493in}}%
\pgfpathlineto{\pgfqpoint{2.473484in}{0.944622in}}%
\pgfpathlineto{\pgfqpoint{2.477686in}{0.944753in}}%
\pgfpathlineto{\pgfqpoint{2.481887in}{0.944887in}}%
\pgfpathlineto{\pgfqpoint{2.486089in}{0.945023in}}%
\pgfpathlineto{\pgfqpoint{2.490291in}{0.945161in}}%
\pgfpathlineto{\pgfqpoint{2.494493in}{0.945301in}}%
\pgfpathlineto{\pgfqpoint{2.498694in}{0.945443in}}%
\pgfpathlineto{\pgfqpoint{2.502896in}{0.945587in}}%
\pgfpathlineto{\pgfqpoint{2.507098in}{0.945734in}}%
\pgfpathlineto{\pgfqpoint{2.511299in}{0.945882in}}%
\pgfpathlineto{\pgfqpoint{2.515501in}{0.946033in}}%
\pgfpathlineto{\pgfqpoint{2.519703in}{0.946185in}}%
\pgfpathlineto{\pgfqpoint{2.523904in}{0.946340in}}%
\pgfpathlineto{\pgfqpoint{2.528106in}{0.946496in}}%
\pgfpathlineto{\pgfqpoint{2.532308in}{0.946655in}}%
\pgfpathlineto{\pgfqpoint{2.536509in}{0.946815in}}%
\pgfpathlineto{\pgfqpoint{2.540711in}{0.946976in}}%
\pgfpathlineto{\pgfqpoint{2.544913in}{0.947140in}}%
\pgfpathlineto{\pgfqpoint{2.549115in}{0.947305in}}%
\pgfpathlineto{\pgfqpoint{2.553316in}{0.947472in}}%
\pgfpathlineto{\pgfqpoint{2.557518in}{0.947640in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{0.947809in}}%
\pgfpathlineto{\pgfqpoint{2.565921in}{0.947980in}}%
\pgfpathlineto{\pgfqpoint{2.570123in}{0.948152in}}%
\pgfpathlineto{\pgfqpoint{2.574325in}{0.948326in}}%
\pgfpathlineto{\pgfqpoint{2.578526in}{0.948500in}}%
\pgfpathlineto{\pgfqpoint{2.582728in}{0.948675in}}%
\pgfpathlineto{\pgfqpoint{2.586930in}{0.948851in}}%
\pgfpathlineto{\pgfqpoint{2.591131in}{0.949028in}}%
\pgfpathlineto{\pgfqpoint{2.595333in}{0.949206in}}%
\pgfpathlineto{\pgfqpoint{2.599535in}{0.949384in}}%
\pgfpathlineto{\pgfqpoint{2.603737in}{0.949563in}}%
\pgfpathlineto{\pgfqpoint{2.607938in}{0.949742in}}%
\pgfpathlineto{\pgfqpoint{2.612140in}{0.949922in}}%
\pgfpathlineto{\pgfqpoint{2.616342in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{2.620543in}{0.950281in}}%
\pgfpathlineto{\pgfqpoint{2.624745in}{0.950460in}}%
\pgfpathlineto{\pgfqpoint{2.628947in}{0.950639in}}%
\pgfpathlineto{\pgfqpoint{2.633148in}{0.950818in}}%
\pgfpathlineto{\pgfqpoint{2.637350in}{0.950996in}}%
\pgfpathlineto{\pgfqpoint{2.641552in}{0.951174in}}%
\pgfpathlineto{\pgfqpoint{2.645754in}{0.951351in}}%
\pgfpathlineto{\pgfqpoint{2.649955in}{0.951527in}}%
\pgfpathlineto{\pgfqpoint{2.654157in}{0.951703in}}%
\pgfpathlineto{\pgfqpoint{2.658359in}{0.951877in}}%
\pgfpathlineto{\pgfqpoint{2.662560in}{0.952049in}}%
\pgfpathlineto{\pgfqpoint{2.666762in}{0.952221in}}%
\pgfpathlineto{\pgfqpoint{2.670964in}{0.952390in}}%
\pgfpathlineto{\pgfqpoint{2.675165in}{0.952558in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{0.952725in}}%
\pgfpathlineto{\pgfqpoint{2.683569in}{0.952889in}}%
\pgfpathlineto{\pgfqpoint{2.687770in}{0.953051in}}%
\pgfpathlineto{\pgfqpoint{2.691972in}{0.953211in}}%
\pgfpathlineto{\pgfqpoint{2.696174in}{0.953368in}}%
\pgfpathlineto{\pgfqpoint{2.700376in}{0.953523in}}%
\pgfpathlineto{\pgfqpoint{2.704577in}{0.953675in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{2.712981in}{0.953971in}}%
\pgfpathlineto{\pgfqpoint{2.717182in}{0.954114in}}%
\pgfpathlineto{\pgfqpoint{2.721384in}{0.954254in}}%
\pgfpathlineto{\pgfqpoint{2.725586in}{0.954390in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.954523in}}%
\pgfpathlineto{\pgfqpoint{2.733989in}{0.954653in}}%
\pgfpathlineto{\pgfqpoint{2.738191in}{0.954778in}}%
\pgfpathlineto{\pgfqpoint{2.742392in}{0.954899in}}%
\pgfpathlineto{\pgfqpoint{2.746594in}{0.955017in}}%
\pgfpathlineto{\pgfqpoint{2.750796in}{0.955130in}}%
\pgfpathlineto{\pgfqpoint{2.754998in}{0.955238in}}%
\pgfpathlineto{\pgfqpoint{2.759199in}{0.955343in}}%
\pgfpathlineto{\pgfqpoint{2.763401in}{0.955442in}}%
\pgfpathlineto{\pgfqpoint{2.767603in}{0.955537in}}%
\pgfpathlineto{\pgfqpoint{2.771804in}{0.955627in}}%
\pgfpathlineto{\pgfqpoint{2.776006in}{0.955711in}}%
\pgfpathlineto{\pgfqpoint{2.780208in}{0.955791in}}%
\pgfpathlineto{\pgfqpoint{2.784409in}{0.955865in}}%
\pgfpathlineto{\pgfqpoint{2.788611in}{0.955934in}}%
\pgfpathlineto{\pgfqpoint{2.792813in}{0.955997in}}%
\pgfpathlineto{\pgfqpoint{2.797015in}{0.956055in}}%
\pgfpathlineto{\pgfqpoint{2.801216in}{0.956107in}}%
\pgfpathlineto{\pgfqpoint{2.805418in}{0.956153in}}%
\pgfpathlineto{\pgfqpoint{2.809620in}{0.956193in}}%
\pgfpathlineto{\pgfqpoint{2.813821in}{0.956227in}}%
\pgfpathlineto{\pgfqpoint{2.818023in}{0.956255in}}%
\pgfpathlineto{\pgfqpoint{2.822225in}{0.956276in}}%
\pgfpathlineto{\pgfqpoint{2.826426in}{0.956291in}}%
\pgfpathlineto{\pgfqpoint{2.830628in}{0.956300in}}%
\pgfpathlineto{\pgfqpoint{2.834830in}{0.956301in}}%
\pgfpathlineto{\pgfqpoint{2.839031in}{0.956297in}}%
\pgfpathlineto{\pgfqpoint{2.843233in}{0.956285in}}%
\pgfpathlineto{\pgfqpoint{2.847435in}{0.956266in}}%
\pgfpathlineto{\pgfqpoint{2.851637in}{0.956240in}}%
\pgfpathlineto{\pgfqpoint{2.855838in}{0.956208in}}%
\pgfpathlineto{\pgfqpoint{2.860040in}{0.956168in}}%
\pgfpathlineto{\pgfqpoint{2.864242in}{0.956121in}}%
\pgfpathlineto{\pgfqpoint{2.868443in}{0.956066in}}%
\pgfpathlineto{\pgfqpoint{2.872645in}{0.956004in}}%
\pgfpathlineto{\pgfqpoint{2.876847in}{0.955934in}}%
\pgfpathlineto{\pgfqpoint{2.881048in}{0.955857in}}%
\pgfpathlineto{\pgfqpoint{2.885250in}{0.955773in}}%
\pgfpathlineto{\pgfqpoint{2.889452in}{0.955680in}}%
\pgfpathlineto{\pgfqpoint{2.893654in}{0.955580in}}%
\pgfpathlineto{\pgfqpoint{2.897855in}{0.955472in}}%
\pgfpathlineto{\pgfqpoint{2.902057in}{0.955356in}}%
\pgfpathlineto{\pgfqpoint{2.906259in}{0.955232in}}%
\pgfpathlineto{\pgfqpoint{2.910460in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{2.914662in}{0.954960in}}%
\pgfpathlineto{\pgfqpoint{2.918864in}{0.954812in}}%
\pgfpathlineto{\pgfqpoint{2.923065in}{0.954656in}}%
\pgfpathlineto{\pgfqpoint{2.927267in}{0.954491in}}%
\pgfpathlineto{\pgfqpoint{2.931469in}{0.954318in}}%
\pgfpathlineto{\pgfqpoint{2.935670in}{0.954138in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{0.953948in}}%
\pgfpathlineto{\pgfqpoint{2.944074in}{0.953751in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{0.953545in}}%
\pgfpathlineto{\pgfqpoint{2.952477in}{0.953331in}}%
\pgfpathlineto{\pgfqpoint{2.956679in}{0.953109in}}%
\pgfpathlineto{\pgfqpoint{2.960881in}{0.952878in}}%
\pgfpathlineto{\pgfqpoint{2.965082in}{0.952639in}}%
\pgfpathlineto{\pgfqpoint{2.969284in}{0.952392in}}%
\pgfpathlineto{\pgfqpoint{2.973486in}{0.952136in}}%
\pgfpathlineto{\pgfqpoint{2.977687in}{0.951873in}}%
\pgfpathlineto{\pgfqpoint{2.981889in}{0.951601in}}%
\pgfpathlineto{\pgfqpoint{2.986091in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{2.990292in}{0.951032in}}%
\pgfpathlineto{\pgfqpoint{2.994494in}{0.950736in}}%
\pgfpathlineto{\pgfqpoint{2.998696in}{0.950431in}}%
\pgfpathlineto{\pgfqpoint{3.002898in}{0.950119in}}%
\pgfpathlineto{\pgfqpoint{3.007099in}{0.949799in}}%
\pgfpathlineto{\pgfqpoint{3.011301in}{0.949471in}}%
\pgfpathlineto{\pgfqpoint{3.015503in}{0.949135in}}%
\pgfpathlineto{\pgfqpoint{3.019704in}{0.948792in}}%
\pgfpathlineto{\pgfqpoint{3.023906in}{0.948441in}}%
\pgfpathlineto{\pgfqpoint{3.028108in}{0.948083in}}%
\pgfpathlineto{\pgfqpoint{3.032309in}{0.947718in}}%
\pgfpathlineto{\pgfqpoint{3.036511in}{0.947345in}}%
\pgfpathlineto{\pgfqpoint{3.040713in}{0.946966in}}%
\pgfpathlineto{\pgfqpoint{3.044915in}{0.946580in}}%
\pgfpathlineto{\pgfqpoint{3.049116in}{0.946187in}}%
\pgfpathlineto{\pgfqpoint{3.053318in}{0.945788in}}%
\pgfpathlineto{\pgfqpoint{3.057520in}{0.945382in}}%
\pgfpathlineto{\pgfqpoint{3.061721in}{0.944971in}}%
\pgfpathlineto{\pgfqpoint{3.065923in}{0.944553in}}%
\pgfpathlineto{\pgfqpoint{3.070125in}{0.944130in}}%
\pgfpathlineto{\pgfqpoint{3.074326in}{0.943702in}}%
\pgfpathlineto{\pgfqpoint{3.078528in}{0.943268in}}%
\pgfpathlineto{\pgfqpoint{3.082730in}{0.942829in}}%
\pgfpathlineto{\pgfqpoint{3.086931in}{0.942386in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{0.941938in}}%
\pgfpathlineto{\pgfqpoint{3.095335in}{0.941486in}}%
\pgfpathlineto{\pgfqpoint{3.099537in}{0.941030in}}%
\pgfpathlineto{\pgfqpoint{3.103738in}{0.940570in}}%
\pgfpathlineto{\pgfqpoint{3.107940in}{0.940108in}}%
\pgfpathlineto{\pgfqpoint{3.112142in}{0.939642in}}%
\pgfpathlineto{\pgfqpoint{3.116343in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{3.120545in}{0.938703in}}%
\pgfpathlineto{\pgfqpoint{3.124747in}{0.938230in}}%
\pgfpathlineto{\pgfqpoint{3.128948in}{0.937755in}}%
\pgfpathlineto{\pgfqpoint{3.133150in}{0.937279in}}%
\pgfpathlineto{\pgfqpoint{3.137352in}{0.936802in}}%
\pgfpathlineto{\pgfqpoint{3.141554in}{0.936325in}}%
\pgfpathlineto{\pgfqpoint{3.145755in}{0.935847in}}%
\pgfpathlineto{\pgfqpoint{3.149957in}{0.935370in}}%
\pgfpathlineto{\pgfqpoint{3.154159in}{0.934893in}}%
\pgfpathlineto{\pgfqpoint{3.158360in}{0.934416in}}%
\pgfpathlineto{\pgfqpoint{3.162562in}{0.933941in}}%
\pgfpathlineto{\pgfqpoint{3.166764in}{0.933468in}}%
\pgfpathlineto{\pgfqpoint{3.170965in}{0.932997in}}%
\pgfpathlineto{\pgfqpoint{3.175167in}{0.932528in}}%
\pgfpathlineto{\pgfqpoint{3.179369in}{0.932062in}}%
\pgfpathlineto{\pgfqpoint{3.183570in}{0.931599in}}%
\pgfpathlineto{\pgfqpoint{3.187772in}{0.931140in}}%
\pgfpathlineto{\pgfqpoint{3.191974in}{0.930685in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{3.200377in}{0.929788in}}%
\pgfpathlineto{\pgfqpoint{3.204579in}{0.929347in}}%
\pgfpathlineto{\pgfqpoint{3.208781in}{0.928912in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{0.928482in}}%
\pgfpathlineto{\pgfqpoint{3.217184in}{0.928059in}}%
\pgfpathlineto{\pgfqpoint{3.221386in}{0.927643in}}%
\pgfpathlineto{\pgfqpoint{3.225587in}{0.927234in}}%
\pgfpathlineto{\pgfqpoint{3.229789in}{0.926832in}}%
\pgfpathlineto{\pgfqpoint{3.233991in}{0.926438in}}%
\pgfpathlineto{\pgfqpoint{3.238192in}{0.926052in}}%
\pgfpathlineto{\pgfqpoint{3.242394in}{0.925674in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{0.925305in}}%
\pgfpathlineto{\pgfqpoint{3.250798in}{0.924945in}}%
\pgfpathlineto{\pgfqpoint{3.254999in}{0.924595in}}%
\pgfpathlineto{\pgfqpoint{3.259201in}{0.924254in}}%
\pgfpathlineto{\pgfqpoint{3.263403in}{0.923923in}}%
\pgfpathlineto{\pgfqpoint{3.267604in}{0.923602in}}%
\pgfpathlineto{\pgfqpoint{3.271806in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{3.276008in}{0.922993in}}%
\pgfpathlineto{\pgfqpoint{3.280209in}{0.922704in}}%
\pgfpathlineto{\pgfqpoint{3.284411in}{0.922426in}}%
\pgfpathlineto{\pgfqpoint{3.288613in}{0.922160in}}%
\pgfpathlineto{\pgfqpoint{3.292815in}{0.921905in}}%
\pgfpathlineto{\pgfqpoint{3.297016in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{3.301218in}{0.921430in}}%
\pgfpathlineto{\pgfqpoint{3.305420in}{0.921211in}}%
\pgfpathlineto{\pgfqpoint{3.309621in}{0.921003in}}%
\pgfpathlineto{\pgfqpoint{3.313823in}{0.920808in}}%
\pgfpathlineto{\pgfqpoint{3.318025in}{0.920625in}}%
\pgfpathlineto{\pgfqpoint{3.322226in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{3.326428in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{3.330630in}{0.920148in}}%
\pgfpathlineto{\pgfqpoint{3.334831in}{0.920014in}}%
\pgfpathlineto{\pgfqpoint{3.339033in}{0.919892in}}%
\pgfpathlineto{\pgfqpoint{3.343235in}{0.919782in}}%
\pgfpathlineto{\pgfqpoint{3.347437in}{0.919684in}}%
\pgfpathlineto{\pgfqpoint{3.351638in}{0.919599in}}%
\pgfpathlineto{\pgfqpoint{3.355840in}{0.919525in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.919464in}}%
\pgfpathlineto{\pgfqpoint{3.364243in}{0.919414in}}%
\pgfpathlineto{\pgfqpoint{3.368445in}{0.919376in}}%
\pgfpathlineto{\pgfqpoint{3.372647in}{0.919349in}}%
\pgfpathlineto{\pgfqpoint{3.376848in}{0.919333in}}%
\pgfpathlineto{\pgfqpoint{3.381050in}{0.919329in}}%
\pgfpathlineto{\pgfqpoint{3.385252in}{0.919335in}}%
\pgfpathlineto{\pgfqpoint{3.389453in}{0.919352in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.919380in}}%
\pgfpathlineto{\pgfqpoint{3.397857in}{0.919417in}}%
\pgfpathlineto{\pgfqpoint{3.402059in}{0.919465in}}%
\pgfpathlineto{\pgfqpoint{3.406260in}{0.919522in}}%
\pgfpathlineto{\pgfqpoint{3.410462in}{0.919588in}}%
\pgfpathlineto{\pgfqpoint{3.414664in}{0.919663in}}%
\pgfpathlineto{\pgfqpoint{3.418865in}{0.919747in}}%
\pgfpathlineto{\pgfqpoint{3.423067in}{0.919839in}}%
\pgfpathlineto{\pgfqpoint{3.427269in}{0.919940in}}%
\pgfpathlineto{\pgfqpoint{3.431470in}{0.920047in}}%
\pgfpathlineto{\pgfqpoint{3.435672in}{0.920162in}}%
\pgfpathlineto{\pgfqpoint{3.439874in}{0.920284in}}%
\pgfpathlineto{\pgfqpoint{3.444076in}{0.920413in}}%
\pgfpathlineto{\pgfqpoint{3.448277in}{0.920547in}}%
\pgfpathlineto{\pgfqpoint{3.452479in}{0.920687in}}%
\pgfpathlineto{\pgfqpoint{3.456681in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{3.460882in}{0.920983in}}%
\pgfpathlineto{\pgfqpoint{3.465084in}{0.921138in}}%
\pgfpathlineto{\pgfqpoint{3.469286in}{0.921296in}}%
\pgfpathlineto{\pgfqpoint{3.473487in}{0.921459in}}%
\pgfpathlineto{\pgfqpoint{3.477689in}{0.921624in}}%
\pgfpathlineto{\pgfqpoint{3.481891in}{0.921792in}}%
\pgfpathlineto{\pgfqpoint{3.486092in}{0.921963in}}%
\pgfpathlineto{\pgfqpoint{3.490294in}{0.922135in}}%
\pgfpathlineto{\pgfqpoint{3.494496in}{0.922309in}}%
\pgfpathlineto{\pgfqpoint{3.498698in}{0.922484in}}%
\pgfpathlineto{\pgfqpoint{3.502899in}{0.922660in}}%
\pgfpathlineto{\pgfqpoint{3.507101in}{0.922835in}}%
\pgfpathlineto{\pgfqpoint{3.511303in}{0.923011in}}%
\pgfpathlineto{\pgfqpoint{3.515504in}{0.923185in}}%
\pgfpathlineto{\pgfqpoint{3.519706in}{0.923359in}}%
\pgfpathlineto{\pgfqpoint{3.523908in}{0.923531in}}%
\pgfpathlineto{\pgfqpoint{3.528109in}{0.923701in}}%
\pgfpathlineto{\pgfqpoint{3.532311in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{3.536513in}{0.924034in}}%
\pgfpathlineto{\pgfqpoint{3.540715in}{0.924196in}}%
\pgfpathlineto{\pgfqpoint{3.544916in}{0.924354in}}%
\pgfpathlineto{\pgfqpoint{3.549118in}{0.924509in}}%
\pgfpathlineto{\pgfqpoint{3.553320in}{0.924659in}}%
\pgfpathlineto{\pgfqpoint{3.557521in}{0.924805in}}%
\pgfpathlineto{\pgfqpoint{3.561723in}{0.924945in}}%
\pgfpathlineto{\pgfqpoint{3.565925in}{0.925081in}}%
\pgfpathlineto{\pgfqpoint{3.570126in}{0.925210in}}%
\pgfpathlineto{\pgfqpoint{3.574328in}{0.925334in}}%
\pgfpathlineto{\pgfqpoint{3.578530in}{0.925451in}}%
\pgfpathlineto{\pgfqpoint{3.582731in}{0.925562in}}%
\pgfpathlineto{\pgfqpoint{3.586933in}{0.925666in}}%
\pgfpathlineto{\pgfqpoint{3.591135in}{0.925763in}}%
\pgfpathlineto{\pgfqpoint{3.595337in}{0.925852in}}%
\pgfpathlineto{\pgfqpoint{3.599538in}{0.925933in}}%
\pgfpathlineto{\pgfqpoint{3.603740in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{3.607942in}{0.926072in}}%
\pgfpathlineto{\pgfqpoint{3.612143in}{0.926129in}}%
\pgfpathlineto{\pgfqpoint{3.616345in}{0.926178in}}%
\pgfpathlineto{\pgfqpoint{3.620547in}{0.926217in}}%
\pgfpathlineto{\pgfqpoint{3.624748in}{0.926247in}}%
\pgfpathlineto{\pgfqpoint{3.628950in}{0.926269in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{0.926280in}}%
\pgfpathlineto{\pgfqpoint{3.637353in}{0.926283in}}%
\pgfpathlineto{\pgfqpoint{3.641555in}{0.926275in}}%
\pgfpathlineto{\pgfqpoint{3.645757in}{0.926258in}}%
\pgfpathlineto{\pgfqpoint{3.649959in}{0.926231in}}%
\pgfpathlineto{\pgfqpoint{3.654160in}{0.926193in}}%
\pgfpathlineto{\pgfqpoint{3.658362in}{0.926146in}}%
\pgfpathlineto{\pgfqpoint{3.662564in}{0.926088in}}%
\pgfpathlineto{\pgfqpoint{3.666765in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{3.670967in}{0.925942in}}%
\pgfpathlineto{\pgfqpoint{3.675169in}{0.925853in}}%
\pgfpathlineto{\pgfqpoint{3.679370in}{0.925753in}}%
\pgfpathlineto{\pgfqpoint{3.683572in}{0.925643in}}%
\pgfpathlineto{\pgfqpoint{3.687774in}{0.925523in}}%
\pgfpathlineto{\pgfqpoint{3.691976in}{0.925392in}}%
\pgfpathlineto{\pgfqpoint{3.696177in}{0.925250in}}%
\pgfpathlineto{\pgfqpoint{3.700379in}{0.925098in}}%
\pgfpathlineto{\pgfqpoint{3.704581in}{0.924935in}}%
\pgfpathlineto{\pgfqpoint{3.708782in}{0.924762in}}%
\pgfpathlineto{\pgfqpoint{3.712984in}{0.924578in}}%
\pgfpathlineto{\pgfqpoint{3.717186in}{0.924383in}}%
\pgfpathlineto{\pgfqpoint{3.721387in}{0.924178in}}%
\pgfpathlineto{\pgfqpoint{3.725589in}{0.923963in}}%
\pgfpathlineto{\pgfqpoint{3.729791in}{0.923738in}}%
\pgfpathlineto{\pgfqpoint{3.733992in}{0.923502in}}%
\pgfpathlineto{\pgfqpoint{3.738194in}{0.923256in}}%
\pgfpathlineto{\pgfqpoint{3.742396in}{0.923000in}}%
\pgfpathlineto{\pgfqpoint{3.746598in}{0.922734in}}%
\pgfpathlineto{\pgfqpoint{3.750799in}{0.922458in}}%
\pgfpathlineto{\pgfqpoint{3.755001in}{0.922172in}}%
\pgfpathlineto{\pgfqpoint{3.759203in}{0.921876in}}%
\pgfpathlineto{\pgfqpoint{3.763404in}{0.921571in}}%
\pgfpathlineto{\pgfqpoint{3.767606in}{0.921257in}}%
\pgfpathlineto{\pgfqpoint{3.771808in}{0.920933in}}%
\pgfpathlineto{\pgfqpoint{3.776009in}{0.920599in}}%
\pgfpathlineto{\pgfqpoint{3.780211in}{0.920257in}}%
\pgfpathlineto{\pgfqpoint{3.784413in}{0.919906in}}%
\pgfpathlineto{\pgfqpoint{3.788614in}{0.919546in}}%
\pgfpathlineto{\pgfqpoint{3.792816in}{0.919177in}}%
\pgfpathlineto{\pgfqpoint{3.797018in}{0.918800in}}%
\pgfpathlineto{\pgfqpoint{3.801220in}{0.918414in}}%
\pgfpathlineto{\pgfqpoint{3.805421in}{0.918021in}}%
\pgfpathlineto{\pgfqpoint{3.809623in}{0.917619in}}%
\pgfpathlineto{\pgfqpoint{3.813825in}{0.917209in}}%
\pgfpathlineto{\pgfqpoint{3.818026in}{0.916792in}}%
\pgfpathlineto{\pgfqpoint{3.822228in}{0.916367in}}%
\pgfpathlineto{\pgfqpoint{3.826430in}{0.915934in}}%
\pgfpathlineto{\pgfqpoint{3.830631in}{0.915495in}}%
\pgfpathlineto{\pgfqpoint{3.834833in}{0.915048in}}%
\pgfpathlineto{\pgfqpoint{3.839035in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{3.843237in}{0.914135in}}%
\pgfpathlineto{\pgfqpoint{3.847438in}{0.913669in}}%
\pgfpathlineto{\pgfqpoint{3.851640in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{3.855842in}{0.912717in}}%
\pgfpathlineto{\pgfqpoint{3.860043in}{0.912232in}}%
\pgfpathlineto{\pgfqpoint{3.864245in}{0.911742in}}%
\pgfpathlineto{\pgfqpoint{3.868447in}{0.911246in}}%
\pgfpathlineto{\pgfqpoint{3.872648in}{0.910745in}}%
\pgfpathlineto{\pgfqpoint{3.876850in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{3.881052in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{3.885253in}{0.909212in}}%
\pgfpathlineto{\pgfqpoint{3.889455in}{0.908692in}}%
\pgfpathlineto{\pgfqpoint{3.893657in}{0.908168in}}%
\pgfpathlineto{\pgfqpoint{3.897859in}{0.907639in}}%
\pgfpathlineto{\pgfqpoint{3.902060in}{0.907107in}}%
\pgfpathlineto{\pgfqpoint{3.906262in}{0.906571in}}%
\pgfpathlineto{\pgfqpoint{3.910464in}{0.906032in}}%
\pgfpathlineto{\pgfqpoint{3.914665in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{3.918867in}{0.904945in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{0.904398in}}%
\pgfpathlineto{\pgfqpoint{3.927270in}{0.903848in}}%
\pgfpathlineto{\pgfqpoint{3.931472in}{0.903295in}}%
\pgfpathlineto{\pgfqpoint{3.935674in}{0.902741in}}%
\pgfpathlineto{\pgfqpoint{3.939876in}{0.902185in}}%
\pgfpathlineto{\pgfqpoint{3.944077in}{0.901628in}}%
\pgfpathlineto{\pgfqpoint{3.948279in}{0.901070in}}%
\pgfpathlineto{\pgfqpoint{3.952481in}{0.900510in}}%
\pgfpathlineto{\pgfqpoint{3.956682in}{0.899950in}}%
\pgfpathlineto{\pgfqpoint{3.960884in}{0.899389in}}%
\pgfpathlineto{\pgfqpoint{3.965086in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{3.969287in}{0.898268in}}%
\pgfpathlineto{\pgfqpoint{3.973489in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{3.977691in}{0.897147in}}%
\pgfpathlineto{\pgfqpoint{3.981892in}{0.896588in}}%
\pgfpathlineto{\pgfqpoint{3.986094in}{0.896029in}}%
\pgfpathlineto{\pgfqpoint{3.990296in}{0.895472in}}%
\pgfpathlineto{\pgfqpoint{3.994498in}{0.894917in}}%
\pgfpathlineto{\pgfqpoint{3.998699in}{0.894363in}}%
\pgfpathlineto{\pgfqpoint{4.002901in}{0.893811in}}%
\pgfpathlineto{\pgfqpoint{4.007103in}{0.893261in}}%
\pgfpathlineto{\pgfqpoint{4.011304in}{0.892713in}}%
\pgfpathlineto{\pgfqpoint{4.015506in}{0.892169in}}%
\pgfpathlineto{\pgfqpoint{4.019708in}{0.891627in}}%
\pgfpathlineto{\pgfqpoint{4.023909in}{0.891088in}}%
\pgfpathlineto{\pgfqpoint{4.028111in}{0.890552in}}%
\pgfpathlineto{\pgfqpoint{4.032313in}{0.890020in}}%
\pgfpathlineto{\pgfqpoint{4.036514in}{0.889492in}}%
\pgfpathlineto{\pgfqpoint{4.040716in}{0.888967in}}%
\pgfpathlineto{\pgfqpoint{4.044918in}{0.888447in}}%
\pgfpathlineto{\pgfqpoint{4.049120in}{0.887930in}}%
\pgfpathlineto{\pgfqpoint{4.053321in}{0.887419in}}%
\pgfpathlineto{\pgfqpoint{4.057523in}{0.886911in}}%
\pgfpathlineto{\pgfqpoint{4.061725in}{0.886409in}}%
\pgfpathlineto{\pgfqpoint{4.065926in}{0.885911in}}%
\pgfpathlineto{\pgfqpoint{4.070128in}{0.885418in}}%
\pgfpathlineto{\pgfqpoint{4.074330in}{0.884930in}}%
\pgfpathlineto{\pgfqpoint{4.078531in}{0.884448in}}%
\pgfpathlineto{\pgfqpoint{4.082733in}{0.883970in}}%
\pgfpathlineto{\pgfqpoint{4.086935in}{0.883499in}}%
\pgfpathlineto{\pgfqpoint{4.091137in}{0.883032in}}%
\pgfpathlineto{\pgfqpoint{4.095338in}{0.882571in}}%
\pgfpathlineto{\pgfqpoint{4.099540in}{0.882116in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{0.881666in}}%
\pgfpathlineto{\pgfqpoint{4.107943in}{0.881222in}}%
\pgfpathlineto{\pgfqpoint{4.112145in}{0.880784in}}%
\pgfpathlineto{\pgfqpoint{4.116347in}{0.880351in}}%
\pgfpathlineto{\pgfqpoint{4.120548in}{0.879924in}}%
\pgfpathlineto{\pgfqpoint{4.124750in}{0.879502in}}%
\pgfpathlineto{\pgfqpoint{4.128952in}{0.879086in}}%
\pgfpathlineto{\pgfqpoint{4.133153in}{0.878676in}}%
\pgfpathlineto{\pgfqpoint{4.137355in}{0.878271in}}%
\pgfpathlineto{\pgfqpoint{4.141557in}{0.877871in}}%
\pgfpathlineto{\pgfqpoint{4.145759in}{0.877477in}}%
\pgfpathlineto{\pgfqpoint{4.149960in}{0.877088in}}%
\pgfpathlineto{\pgfqpoint{4.154162in}{0.876704in}}%
\pgfpathlineto{\pgfqpoint{4.158364in}{0.876325in}}%
\pgfpathlineto{\pgfqpoint{4.162565in}{0.875951in}}%
\pgfpathlineto{\pgfqpoint{4.166767in}{0.875581in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{0.875216in}}%
\pgfpathlineto{\pgfqpoint{4.175170in}{0.874855in}}%
\pgfpathlineto{\pgfqpoint{4.179372in}{0.874499in}}%
\pgfpathlineto{\pgfqpoint{4.183574in}{0.874146in}}%
\pgfpathlineto{\pgfqpoint{4.187775in}{0.873798in}}%
\pgfpathlineto{\pgfqpoint{4.191977in}{0.873453in}}%
\pgfpathlineto{\pgfqpoint{4.196179in}{0.873111in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{0.872773in}}%
\pgfpathlineto{\pgfqpoint{4.204582in}{0.872438in}}%
\pgfpathlineto{\pgfqpoint{4.208784in}{0.872105in}}%
\pgfpathlineto{\pgfqpoint{4.212986in}{0.871775in}}%
\pgfpathlineto{\pgfqpoint{4.217187in}{0.871448in}}%
\pgfpathlineto{\pgfqpoint{4.221389in}{0.871122in}}%
\pgfpathlineto{\pgfqpoint{4.225591in}{0.870799in}}%
\pgfpathlineto{\pgfqpoint{4.229792in}{0.870478in}}%
\pgfpathlineto{\pgfqpoint{4.233994in}{0.870157in}}%
\pgfpathlineto{\pgfqpoint{4.238196in}{0.869839in}}%
\pgfpathlineto{\pgfqpoint{4.242398in}{0.869521in}}%
\pgfpathlineto{\pgfqpoint{4.246599in}{0.869205in}}%
\pgfpathlineto{\pgfqpoint{4.250801in}{0.868889in}}%
\pgfpathlineto{\pgfqpoint{4.255003in}{0.868573in}}%
\pgfpathlineto{\pgfqpoint{4.259204in}{0.868258in}}%
\pgfpathlineto{\pgfqpoint{4.263406in}{0.867944in}}%
\pgfpathlineto{\pgfqpoint{4.267608in}{0.867629in}}%
\pgfpathlineto{\pgfqpoint{4.271809in}{0.867314in}}%
\pgfpathlineto{\pgfqpoint{4.276011in}{0.866999in}}%
\pgfpathlineto{\pgfqpoint{4.280213in}{0.866684in}}%
\pgfpathlineto{\pgfqpoint{4.284414in}{0.866368in}}%
\pgfpathlineto{\pgfqpoint{4.288616in}{0.866051in}}%
\pgfpathlineto{\pgfqpoint{4.292818in}{0.865734in}}%
\pgfpathlineto{\pgfqpoint{4.297020in}{0.865416in}}%
\pgfpathlineto{\pgfqpoint{4.301221in}{0.865098in}}%
\pgfpathlineto{\pgfqpoint{4.305423in}{0.864778in}}%
\pgfpathlineto{\pgfqpoint{4.309625in}{0.864458in}}%
\pgfpathlineto{\pgfqpoint{4.313826in}{0.864136in}}%
\pgfpathlineto{\pgfqpoint{4.318028in}{0.863814in}}%
\pgfpathlineto{\pgfqpoint{4.322230in}{0.863491in}}%
\pgfpathlineto{\pgfqpoint{4.326431in}{0.863167in}}%
\pgfpathlineto{\pgfqpoint{4.330633in}{0.862842in}}%
\pgfpathlineto{\pgfqpoint{4.334835in}{0.862517in}}%
\pgfpathlineto{\pgfqpoint{4.339037in}{0.862190in}}%
\pgfpathlineto{\pgfqpoint{4.343238in}{0.861863in}}%
\pgfpathlineto{\pgfqpoint{4.347440in}{0.861536in}}%
\pgfpathlineto{\pgfqpoint{4.351642in}{0.861208in}}%
\pgfpathlineto{\pgfqpoint{4.355843in}{0.860880in}}%
\pgfpathlineto{\pgfqpoint{4.360045in}{0.860552in}}%
\pgfpathlineto{\pgfqpoint{4.364247in}{0.860224in}}%
\pgfpathlineto{\pgfqpoint{4.368448in}{0.859896in}}%
\pgfpathlineto{\pgfqpoint{4.372650in}{0.859569in}}%
\pgfpathlineto{\pgfqpoint{4.376852in}{0.859242in}}%
\pgfpathlineto{\pgfqpoint{4.381053in}{0.858916in}}%
\pgfpathlineto{\pgfqpoint{4.385255in}{0.858591in}}%
\pgfpathlineto{\pgfqpoint{4.389457in}{0.858267in}}%
\pgfpathlineto{\pgfqpoint{4.393659in}{0.857945in}}%
\pgfpathlineto{\pgfqpoint{4.397860in}{0.857624in}}%
\pgfpathlineto{\pgfqpoint{4.402062in}{0.857306in}}%
\pgfpathlineto{\pgfqpoint{4.406264in}{0.856989in}}%
\pgfpathlineto{\pgfqpoint{4.410465in}{0.856675in}}%
\pgfpathlineto{\pgfqpoint{4.414667in}{0.856363in}}%
\pgfpathlineto{\pgfqpoint{4.418869in}{0.856054in}}%
\pgfpathlineto{\pgfqpoint{4.423070in}{0.855748in}}%
\pgfpathlineto{\pgfqpoint{4.427272in}{0.855446in}}%
\pgfpathlineto{\pgfqpoint{4.431474in}{0.855147in}}%
\pgfpathlineto{\pgfqpoint{4.435675in}{0.854852in}}%
\pgfpathlineto{\pgfqpoint{4.439877in}{0.854561in}}%
\pgfpathlineto{\pgfqpoint{4.444079in}{0.854274in}}%
\pgfpathlineto{\pgfqpoint{4.448281in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{4.452482in}{0.853713in}}%
\pgfpathlineto{\pgfqpoint{4.456684in}{0.853440in}}%
\pgfpathlineto{\pgfqpoint{4.460886in}{0.853172in}}%
\pgfpathlineto{\pgfqpoint{4.465087in}{0.852909in}}%
\pgfpathlineto{\pgfqpoint{4.469289in}{0.852651in}}%
\pgfpathlineto{\pgfqpoint{4.473491in}{0.852399in}}%
\pgfpathlineto{\pgfqpoint{4.477692in}{0.852152in}}%
\pgfpathlineto{\pgfqpoint{4.481894in}{0.851911in}}%
\pgfpathlineto{\pgfqpoint{4.486096in}{0.851675in}}%
\pgfpathlineto{\pgfqpoint{4.490298in}{0.851446in}}%
\pgfpathlineto{\pgfqpoint{4.494499in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{4.498701in}{0.851004in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{0.850791in}}%
\pgfpathlineto{\pgfqpoint{4.507104in}{0.850585in}}%
\pgfpathlineto{\pgfqpoint{4.511306in}{0.850384in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{0.850189in}}%
\pgfpathlineto{\pgfqpoint{4.519709in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{4.523911in}{0.849816in}}%
\pgfpathlineto{\pgfqpoint{4.528113in}{0.849638in}}%
\pgfpathlineto{\pgfqpoint{4.532314in}{0.849465in}}%
\pgfpathlineto{\pgfqpoint{4.536516in}{0.849297in}}%
\pgfpathlineto{\pgfqpoint{4.540718in}{0.849134in}}%
\pgfpathlineto{\pgfqpoint{4.544920in}{0.848975in}}%
\pgfpathlineto{\pgfqpoint{4.549121in}{0.848822in}}%
\pgfpathlineto{\pgfqpoint{4.553323in}{0.848672in}}%
\pgfpathlineto{\pgfqpoint{4.557525in}{0.848526in}}%
\pgfpathlineto{\pgfqpoint{4.561726in}{0.848384in}}%
\pgfpathlineto{\pgfqpoint{4.565928in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{4.570130in}{0.848110in}}%
\pgfpathlineto{\pgfqpoint{4.574331in}{0.847977in}}%
\pgfpathlineto{\pgfqpoint{4.578533in}{0.847846in}}%
\pgfpathlineto{\pgfqpoint{4.582735in}{0.847718in}}%
\pgfpathlineto{\pgfqpoint{4.586936in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{4.591138in}{0.847465in}}%
\pgfpathlineto{\pgfqpoint{4.595340in}{0.847339in}}%
\pgfpathlineto{\pgfqpoint{4.599542in}{0.847214in}}%
\pgfpathlineto{\pgfqpoint{4.603743in}{0.847089in}}%
\pgfpathlineto{\pgfqpoint{4.607945in}{0.846964in}}%
\pgfpathlineto{\pgfqpoint{4.612147in}{0.846837in}}%
\pgfpathlineto{\pgfqpoint{4.616348in}{0.846708in}}%
\pgfpathlineto{\pgfqpoint{4.620550in}{0.846578in}}%
\pgfpathlineto{\pgfqpoint{4.624752in}{0.846445in}}%
\pgfpathlineto{\pgfqpoint{4.628953in}{0.846309in}}%
\pgfpathlineto{\pgfqpoint{4.633155in}{0.846170in}}%
\pgfpathlineto{\pgfqpoint{4.637357in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{4.641559in}{0.845879in}}%
\pgfpathlineto{\pgfqpoint{4.645760in}{0.845727in}}%
\pgfpathlineto{\pgfqpoint{4.649962in}{0.845569in}}%
\pgfpathlineto{\pgfqpoint{4.654164in}{0.845405in}}%
\pgfpathlineto{\pgfqpoint{4.658365in}{0.845235in}}%
\pgfpathlineto{\pgfqpoint{4.662567in}{0.845059in}}%
\pgfpathlineto{\pgfqpoint{4.666769in}{0.844875in}}%
\pgfpathlineto{\pgfqpoint{4.670970in}{0.844684in}}%
\pgfpathlineto{\pgfqpoint{4.675172in}{0.844485in}}%
\pgfpathlineto{\pgfqpoint{4.679374in}{0.844277in}}%
\pgfpathlineto{\pgfqpoint{4.683575in}{0.844061in}}%
\pgfpathlineto{\pgfqpoint{4.687777in}{0.843835in}}%
\pgfpathlineto{\pgfqpoint{4.691979in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{4.696181in}{0.843355in}}%
\pgfpathlineto{\pgfqpoint{4.700382in}{0.843100in}}%
\pgfpathlineto{\pgfqpoint{4.704584in}{0.842835in}}%
\pgfpathlineto{\pgfqpoint{4.708786in}{0.842559in}}%
\pgfpathlineto{\pgfqpoint{4.712987in}{0.842273in}}%
\pgfpathlineto{\pgfqpoint{4.717189in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{4.721391in}{0.841665in}}%
\pgfpathlineto{\pgfqpoint{4.725592in}{0.841345in}}%
\pgfpathlineto{\pgfqpoint{4.729794in}{0.841013in}}%
\pgfpathlineto{\pgfqpoint{4.733996in}{0.840669in}}%
\pgfpathlineto{\pgfqpoint{4.738198in}{0.840313in}}%
\pgfpathlineto{\pgfqpoint{4.742399in}{0.839946in}}%
\pgfpathlineto{\pgfqpoint{4.746601in}{0.839566in}}%
\pgfpathlineto{\pgfqpoint{4.750803in}{0.839175in}}%
\pgfpathlineto{\pgfqpoint{4.755004in}{0.838772in}}%
\pgfpathlineto{\pgfqpoint{4.759206in}{0.838358in}}%
\pgfpathlineto{\pgfqpoint{4.763408in}{0.837932in}}%
\pgfpathlineto{\pgfqpoint{4.767609in}{0.837494in}}%
\pgfpathlineto{\pgfqpoint{4.771811in}{0.837045in}}%
\pgfpathlineto{\pgfqpoint{4.776013in}{0.836584in}}%
\pgfpathlineto{\pgfqpoint{4.780214in}{0.836113in}}%
\pgfpathlineto{\pgfqpoint{4.784416in}{0.835631in}}%
\pgfpathlineto{\pgfqpoint{4.788618in}{0.835139in}}%
\pgfpathlineto{\pgfqpoint{4.792820in}{0.834636in}}%
\pgfpathlineto{\pgfqpoint{4.797021in}{0.834124in}}%
\pgfpathlineto{\pgfqpoint{4.801223in}{0.833602in}}%
\pgfpathlineto{\pgfqpoint{4.805425in}{0.833071in}}%
\pgfpathlineto{\pgfqpoint{4.809626in}{0.832532in}}%
\pgfpathlineto{\pgfqpoint{4.813828in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{4.818030in}{0.831429in}}%
\pgfpathlineto{\pgfqpoint{4.822231in}{0.830866in}}%
\pgfpathlineto{\pgfqpoint{4.826433in}{0.830296in}}%
\pgfpathlineto{\pgfqpoint{4.830635in}{0.829721in}}%
\pgfpathlineto{\pgfqpoint{4.834836in}{0.829139in}}%
\pgfpathlineto{\pgfqpoint{4.839038in}{0.828552in}}%
\pgfpathlineto{\pgfqpoint{4.843240in}{0.827961in}}%
\pgfpathlineto{\pgfqpoint{4.847442in}{0.827366in}}%
\pgfpathlineto{\pgfqpoint{4.851643in}{0.826768in}}%
\pgfpathlineto{\pgfqpoint{4.855845in}{0.826167in}}%
\pgfpathlineto{\pgfqpoint{4.860047in}{0.825564in}}%
\pgfpathlineto{\pgfqpoint{4.864248in}{0.824959in}}%
\pgfpathlineto{\pgfqpoint{4.868450in}{0.824354in}}%
\pgfpathlineto{\pgfqpoint{4.872652in}{0.823749in}}%
\pgfpathlineto{\pgfqpoint{4.876853in}{0.823145in}}%
\pgfpathlineto{\pgfqpoint{4.881055in}{0.822542in}}%
\pgfpathlineto{\pgfqpoint{4.885257in}{0.821941in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{0.821343in}}%
\pgfpathlineto{\pgfqpoint{4.893660in}{0.820749in}}%
\pgfpathlineto{\pgfqpoint{4.897862in}{0.820159in}}%
\pgfpathlineto{\pgfqpoint{4.902064in}{0.819574in}}%
\pgfpathlineto{\pgfqpoint{4.906265in}{0.818994in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{0.818421in}}%
\pgfpathlineto{\pgfqpoint{4.914669in}{0.817856in}}%
\pgfpathlineto{\pgfqpoint{4.918870in}{0.817298in}}%
\pgfpathlineto{\pgfqpoint{4.923072in}{0.816749in}}%
\pgfpathlineto{\pgfqpoint{4.927274in}{0.816210in}}%
\pgfpathlineto{\pgfqpoint{4.931475in}{0.815680in}}%
\pgfpathlineto{\pgfqpoint{4.935677in}{0.815162in}}%
\pgfpathlineto{\pgfqpoint{4.939879in}{0.814655in}}%
\pgfpathlineto{\pgfqpoint{4.944081in}{0.814160in}}%
\pgfpathlineto{\pgfqpoint{4.948282in}{0.813678in}}%
\pgfpathlineto{\pgfqpoint{4.952484in}{0.813210in}}%
\pgfpathlineto{\pgfqpoint{4.956686in}{0.812755in}}%
\pgfpathlineto{\pgfqpoint{4.960887in}{0.812316in}}%
\pgfpathlineto{\pgfqpoint{4.965089in}{0.811893in}}%
\pgfpathlineto{\pgfqpoint{4.969291in}{0.811485in}}%
\pgfpathlineto{\pgfqpoint{4.973492in}{0.811094in}}%
\pgfpathlineto{\pgfqpoint{4.977694in}{0.810721in}}%
\pgfpathlineto{\pgfqpoint{4.981896in}{0.810366in}}%
\pgfpathlineto{\pgfqpoint{4.986098in}{0.810029in}}%
\pgfpathlineto{\pgfqpoint{4.990299in}{0.809712in}}%
\pgfpathlineto{\pgfqpoint{4.994501in}{0.809414in}}%
\pgfpathlineto{\pgfqpoint{4.998703in}{0.809136in}}%
\pgfpathlineto{\pgfqpoint{5.002904in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{5.007106in}{0.808644in}}%
\pgfpathlineto{\pgfqpoint{5.011308in}{0.808430in}}%
\pgfpathlineto{\pgfqpoint{5.015509in}{0.808238in}}%
\pgfpathlineto{\pgfqpoint{5.019711in}{0.808069in}}%
\pgfpathlineto{\pgfqpoint{5.023913in}{0.807923in}}%
\pgfpathlineto{\pgfqpoint{5.028114in}{0.807801in}}%
\pgfpathlineto{\pgfqpoint{5.032316in}{0.807703in}}%
\pgfpathlineto{\pgfqpoint{5.036518in}{0.807628in}}%
\pgfpathlineto{\pgfqpoint{5.040720in}{0.807579in}}%
\pgfpathlineto{\pgfqpoint{5.044921in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{5.049123in}{0.807556in}}%
\pgfpathlineto{\pgfqpoint{5.053325in}{0.807583in}}%
\pgfpathlineto{\pgfqpoint{5.057526in}{0.807635in}}%
\pgfpathlineto{\pgfqpoint{5.061728in}{0.807715in}}%
\pgfpathlineto{\pgfqpoint{5.065930in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{5.070131in}{0.807953in}}%
\pgfpathlineto{\pgfqpoint{5.074333in}{0.808113in}}%
\pgfpathlineto{\pgfqpoint{5.078535in}{0.808301in}}%
\pgfpathlineto{\pgfqpoint{5.082736in}{0.808515in}}%
\pgfpathlineto{\pgfqpoint{5.086938in}{0.808758in}}%
\pgfpathlineto{\pgfqpoint{5.091140in}{0.809029in}}%
\pgfpathlineto{\pgfqpoint{5.095342in}{0.809328in}}%
\pgfpathlineto{\pgfqpoint{5.099543in}{0.809656in}}%
\pgfpathlineto{\pgfqpoint{5.103745in}{0.810012in}}%
\pgfpathlineto{\pgfqpoint{5.107947in}{0.810396in}}%
\pgfpathlineto{\pgfqpoint{5.112148in}{0.810810in}}%
\pgfpathlineto{\pgfqpoint{5.116350in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{5.120552in}{0.811723in}}%
\pgfpathlineto{\pgfqpoint{5.124753in}{0.812224in}}%
\pgfpathlineto{\pgfqpoint{5.128955in}{0.812754in}}%
\pgfpathlineto{\pgfqpoint{5.133157in}{0.813312in}}%
\pgfpathlineto{\pgfqpoint{5.137359in}{0.813901in}}%
\pgfpathlineto{\pgfqpoint{5.141560in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{5.145762in}{0.815165in}}%
\pgfpathlineto{\pgfqpoint{5.149964in}{0.815841in}}%
\pgfpathlineto{\pgfqpoint{5.154165in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{5.158367in}{0.817281in}}%
\pgfpathlineto{\pgfqpoint{5.162569in}{0.818045in}}%
\pgfpathlineto{\pgfqpoint{5.166770in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{5.170972in}{0.819661in}}%
\pgfpathlineto{\pgfqpoint{5.175174in}{0.820512in}}%
\pgfpathlineto{\pgfqpoint{5.179375in}{0.821392in}}%
\pgfpathlineto{\pgfqpoint{5.183577in}{0.822301in}}%
\pgfpathlineto{\pgfqpoint{5.187779in}{0.823239in}}%
\pgfpathlineto{\pgfqpoint{5.191981in}{0.824205in}}%
\pgfpathlineto{\pgfqpoint{5.196182in}{0.825200in}}%
\pgfpathlineto{\pgfqpoint{5.200384in}{0.826223in}}%
\pgfpathlineto{\pgfqpoint{5.204586in}{0.827274in}}%
\pgfpathlineto{\pgfqpoint{5.208787in}{0.828353in}}%
\pgfpathlineto{\pgfqpoint{5.212989in}{0.829459in}}%
\pgfpathlineto{\pgfqpoint{5.217191in}{0.830592in}}%
\pgfpathlineto{\pgfqpoint{5.221392in}{0.831753in}}%
\pgfpathlineto{\pgfqpoint{5.225594in}{0.832940in}}%
\pgfpathlineto{\pgfqpoint{5.229796in}{0.834154in}}%
\pgfpathlineto{\pgfqpoint{5.233997in}{0.835393in}}%
\pgfpathlineto{\pgfqpoint{5.238199in}{0.836659in}}%
\pgfpathlineto{\pgfqpoint{5.242401in}{0.837950in}}%
\pgfpathlineto{\pgfqpoint{5.246603in}{0.839266in}}%
\pgfpathlineto{\pgfqpoint{5.250804in}{0.840606in}}%
\pgfpathlineto{\pgfqpoint{5.255006in}{0.841971in}}%
\pgfpathlineto{\pgfqpoint{5.259208in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{5.263409in}{0.844771in}}%
\pgfpathlineto{\pgfqpoint{5.267611in}{0.846206in}}%
\pgfpathlineto{\pgfqpoint{5.271813in}{0.847663in}}%
\pgfpathlineto{\pgfqpoint{5.276014in}{0.849142in}}%
\pgfpathlineto{\pgfqpoint{5.280216in}{0.850642in}}%
\pgfpathlineto{\pgfqpoint{5.284418in}{0.852162in}}%
\pgfpathlineto{\pgfqpoint{5.288620in}{0.853703in}}%
\pgfpathlineto{\pgfqpoint{5.292821in}{0.855263in}}%
\pgfpathlineto{\pgfqpoint{5.297023in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{5.301225in}{0.858440in}}%
\pgfpathlineto{\pgfqpoint{5.305426in}{0.860055in}}%
\pgfpathlineto{\pgfqpoint{5.309628in}{0.861687in}}%
\pgfpathlineto{\pgfqpoint{5.313830in}{0.863336in}}%
\pgfpathlineto{\pgfqpoint{5.318031in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{5.322233in}{0.866679in}}%
\pgfpathlineto{\pgfqpoint{5.326435in}{0.868372in}}%
\pgfpathlineto{\pgfqpoint{5.330636in}{0.870078in}}%
\pgfpathlineto{\pgfqpoint{5.334838in}{0.871797in}}%
\pgfpathlineto{\pgfqpoint{5.339040in}{0.873528in}}%
\pgfpathlineto{\pgfqpoint{5.343242in}{0.875270in}}%
\pgfpathlineto{\pgfqpoint{5.347443in}{0.877023in}}%
\pgfpathlineto{\pgfqpoint{5.351645in}{0.878784in}}%
\pgfpathlineto{\pgfqpoint{5.355847in}{0.880555in}}%
\pgfpathlineto{\pgfqpoint{5.360048in}{0.882333in}}%
\pgfpathlineto{\pgfqpoint{5.364250in}{0.884119in}}%
\pgfpathlineto{\pgfqpoint{5.368452in}{0.885910in}}%
\pgfpathlineto{\pgfqpoint{5.372653in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{5.376855in}{0.889508in}}%
\pgfpathlineto{\pgfqpoint{5.381057in}{0.891313in}}%
\pgfpathlineto{\pgfqpoint{5.385259in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{5.389460in}{0.894930in}}%
\pgfpathlineto{\pgfqpoint{5.393662in}{0.896741in}}%
\pgfpathlineto{\pgfqpoint{5.397864in}{0.898552in}}%
\pgfpathlineto{\pgfqpoint{5.402065in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{5.406267in}{0.902171in}}%
\pgfpathlineto{\pgfqpoint{5.410469in}{0.903977in}}%
\pgfpathlineto{\pgfqpoint{5.414670in}{0.905780in}}%
\pgfpathlineto{\pgfqpoint{5.418872in}{0.907579in}}%
\pgfpathlineto{\pgfqpoint{5.423074in}{0.909373in}}%
\pgfpathlineto{\pgfqpoint{5.427275in}{0.911162in}}%
\pgfpathlineto{\pgfqpoint{5.431477in}{0.912944in}}%
\pgfpathlineto{\pgfqpoint{5.435679in}{0.914718in}}%
\pgfpathlineto{\pgfqpoint{5.439881in}{0.916485in}}%
\pgfpathlineto{\pgfqpoint{5.444082in}{0.918242in}}%
\pgfpathlineto{\pgfqpoint{5.448284in}{0.919990in}}%
\pgfpathlineto{\pgfqpoint{5.452486in}{0.921728in}}%
\pgfpathlineto{\pgfqpoint{5.456687in}{0.923454in}}%
\pgfpathlineto{\pgfqpoint{5.460889in}{0.925169in}}%
\pgfpathlineto{\pgfqpoint{5.465091in}{0.926871in}}%
\pgfpathlineto{\pgfqpoint{5.469292in}{0.928559in}}%
\pgfpathlineto{\pgfqpoint{5.473494in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{5.477696in}{0.931894in}}%
\pgfpathlineto{\pgfqpoint{5.481897in}{0.933539in}}%
\pgfpathlineto{\pgfqpoint{5.486099in}{0.935168in}}%
\pgfpathlineto{\pgfqpoint{5.490301in}{0.936781in}}%
\pgfpathlineto{\pgfqpoint{5.494503in}{0.938377in}}%
\pgfpathlineto{\pgfqpoint{5.498704in}{0.939955in}}%
\pgfpathlineto{\pgfqpoint{5.502906in}{0.941515in}}%
\pgfpathlineto{\pgfqpoint{5.507108in}{0.943057in}}%
\pgfpathlineto{\pgfqpoint{5.511309in}{0.944580in}}%
\pgfpathlineto{\pgfqpoint{5.515511in}{0.946083in}}%
\pgfpathlineto{\pgfqpoint{5.519713in}{0.947566in}}%
\pgfpathlineto{\pgfqpoint{5.523914in}{0.949030in}}%
\pgfpathlineto{\pgfqpoint{5.528116in}{0.950472in}}%
\pgfpathlineto{\pgfqpoint{5.532318in}{0.951894in}}%
\pgfpathlineto{\pgfqpoint{5.536520in}{0.953294in}}%
\pgfpathlineto{\pgfqpoint{5.540721in}{0.954673in}}%
\pgfpathlineto{\pgfqpoint{5.544923in}{0.956030in}}%
\pgfpathlineto{\pgfqpoint{5.549125in}{0.957365in}}%
\pgfpathlineto{\pgfqpoint{5.553326in}{0.958678in}}%
\pgfpathlineto{\pgfqpoint{5.557528in}{0.959968in}}%
\pgfpathlineto{\pgfqpoint{5.561730in}{0.961235in}}%
\pgfpathlineto{\pgfqpoint{5.565931in}{0.962480in}}%
\pgfpathlineto{\pgfqpoint{5.570133in}{0.963701in}}%
\pgfpathlineto{\pgfqpoint{5.574335in}{0.964900in}}%
\pgfpathlineto{\pgfqpoint{5.578536in}{0.966075in}}%
\pgfpathlineto{\pgfqpoint{5.582738in}{0.967227in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{0.968356in}}%
\pgfpathlineto{\pgfqpoint{5.591142in}{0.969462in}}%
\pgfpathlineto{\pgfqpoint{5.595343in}{0.970544in}}%
\pgfpathlineto{\pgfqpoint{5.599545in}{0.971603in}}%
\pgfpathlineto{\pgfqpoint{5.603747in}{0.972639in}}%
\pgfpathlineto{\pgfqpoint{5.607948in}{0.973652in}}%
\pgfpathlineto{\pgfqpoint{5.612150in}{0.974642in}}%
\pgfpathlineto{\pgfqpoint{5.616352in}{0.975610in}}%
\pgfpathlineto{\pgfqpoint{5.620553in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{5.624755in}{0.977476in}}%
\pgfpathlineto{\pgfqpoint{5.628957in}{0.978375in}}%
\pgfpathlineto{\pgfqpoint{5.633158in}{0.979252in}}%
\pgfpathlineto{\pgfqpoint{5.637360in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{5.637360in}{1.028171in}}%
\pgfpathlineto{\pgfqpoint{5.637360in}{1.028171in}}%
\pgfpathlineto{\pgfqpoint{5.633158in}{1.029026in}}%
\pgfpathlineto{\pgfqpoint{5.628957in}{1.029903in}}%
\pgfpathlineto{\pgfqpoint{5.624755in}{1.030803in}}%
\pgfpathlineto{\pgfqpoint{5.620553in}{1.031725in}}%
\pgfpathlineto{\pgfqpoint{5.616352in}{1.032669in}}%
\pgfpathlineto{\pgfqpoint{5.612150in}{1.033636in}}%
\pgfpathlineto{\pgfqpoint{5.607948in}{1.034626in}}%
\pgfpathlineto{\pgfqpoint{5.603747in}{1.035639in}}%
\pgfpathlineto{\pgfqpoint{5.599545in}{1.036675in}}%
\pgfpathlineto{\pgfqpoint{5.595343in}{1.037735in}}%
\pgfpathlineto{\pgfqpoint{5.591142in}{1.038817in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.039923in}}%
\pgfpathlineto{\pgfqpoint{5.582738in}{1.041052in}}%
\pgfpathlineto{\pgfqpoint{5.578536in}{1.042204in}}%
\pgfpathlineto{\pgfqpoint{5.574335in}{1.043379in}}%
\pgfpathlineto{\pgfqpoint{5.570133in}{1.044578in}}%
\pgfpathlineto{\pgfqpoint{5.565931in}{1.045799in}}%
\pgfpathlineto{\pgfqpoint{5.561730in}{1.047044in}}%
\pgfpathlineto{\pgfqpoint{5.557528in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{5.553326in}{1.049601in}}%
\pgfpathlineto{\pgfqpoint{5.549125in}{1.050914in}}%
\pgfpathlineto{\pgfqpoint{5.544923in}{1.052249in}}%
\pgfpathlineto{\pgfqpoint{5.540721in}{1.053606in}}%
\pgfpathlineto{\pgfqpoint{5.536520in}{1.054984in}}%
\pgfpathlineto{\pgfqpoint{5.532318in}{1.056385in}}%
\pgfpathlineto{\pgfqpoint{5.528116in}{1.057806in}}%
\pgfpathlineto{\pgfqpoint{5.523914in}{1.059249in}}%
\pgfpathlineto{\pgfqpoint{5.519713in}{1.060712in}}%
\pgfpathlineto{\pgfqpoint{5.515511in}{1.062196in}}%
\pgfpathlineto{\pgfqpoint{5.511309in}{1.063699in}}%
\pgfpathlineto{\pgfqpoint{5.507108in}{1.065222in}}%
\pgfpathlineto{\pgfqpoint{5.502906in}{1.066764in}}%
\pgfpathlineto{\pgfqpoint{5.498704in}{1.068324in}}%
\pgfpathlineto{\pgfqpoint{5.494503in}{1.069902in}}%
\pgfpathlineto{\pgfqpoint{5.490301in}{1.071498in}}%
\pgfpathlineto{\pgfqpoint{5.486099in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{5.481897in}{1.074740in}}%
\pgfpathlineto{\pgfqpoint{5.477696in}{1.076385in}}%
\pgfpathlineto{\pgfqpoint{5.473494in}{1.078045in}}%
\pgfpathlineto{\pgfqpoint{5.469292in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{5.465091in}{1.081408in}}%
\pgfpathlineto{\pgfqpoint{5.460889in}{1.083110in}}%
\pgfpathlineto{\pgfqpoint{5.456687in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{5.452486in}{1.086551in}}%
\pgfpathlineto{\pgfqpoint{5.448284in}{1.088288in}}%
\pgfpathlineto{\pgfqpoint{5.444082in}{1.090036in}}%
\pgfpathlineto{\pgfqpoint{5.439881in}{1.091794in}}%
\pgfpathlineto{\pgfqpoint{5.435679in}{1.093560in}}%
\pgfpathlineto{\pgfqpoint{5.431477in}{1.095335in}}%
\pgfpathlineto{\pgfqpoint{5.427275in}{1.097117in}}%
\pgfpathlineto{\pgfqpoint{5.423074in}{1.098905in}}%
\pgfpathlineto{\pgfqpoint{5.418872in}{1.100700in}}%
\pgfpathlineto{\pgfqpoint{5.414670in}{1.102499in}}%
\pgfpathlineto{\pgfqpoint{5.410469in}{1.104302in}}%
\pgfpathlineto{\pgfqpoint{5.406267in}{1.106108in}}%
\pgfpathlineto{\pgfqpoint{5.402065in}{1.107917in}}%
\pgfpathlineto{\pgfqpoint{5.397864in}{1.109727in}}%
\pgfpathlineto{\pgfqpoint{5.393662in}{1.111538in}}%
\pgfpathlineto{\pgfqpoint{5.389460in}{1.113348in}}%
\pgfpathlineto{\pgfqpoint{5.385259in}{1.115158in}}%
\pgfpathlineto{\pgfqpoint{5.381057in}{1.116966in}}%
\pgfpathlineto{\pgfqpoint{5.376855in}{1.118771in}}%
\pgfpathlineto{\pgfqpoint{5.372653in}{1.120572in}}%
\pgfpathlineto{\pgfqpoint{5.368452in}{1.122369in}}%
\pgfpathlineto{\pgfqpoint{5.364250in}{1.124160in}}%
\pgfpathlineto{\pgfqpoint{5.360048in}{1.125946in}}%
\pgfpathlineto{\pgfqpoint{5.355847in}{1.127724in}}%
\pgfpathlineto{\pgfqpoint{5.351645in}{1.129494in}}%
\pgfpathlineto{\pgfqpoint{5.347443in}{1.131256in}}%
\pgfpathlineto{\pgfqpoint{5.343242in}{1.133009in}}%
\pgfpathlineto{\pgfqpoint{5.339040in}{1.134751in}}%
\pgfpathlineto{\pgfqpoint{5.334838in}{1.136481in}}%
\pgfpathlineto{\pgfqpoint{5.330636in}{1.138201in}}%
\pgfpathlineto{\pgfqpoint{5.326435in}{1.139907in}}%
\pgfpathlineto{\pgfqpoint{5.322233in}{1.141600in}}%
\pgfpathlineto{\pgfqpoint{5.318031in}{1.143279in}}%
\pgfpathlineto{\pgfqpoint{5.313830in}{1.144943in}}%
\pgfpathlineto{\pgfqpoint{5.309628in}{1.146591in}}%
\pgfpathlineto{\pgfqpoint{5.305426in}{1.148224in}}%
\pgfpathlineto{\pgfqpoint{5.301225in}{1.149839in}}%
\pgfpathlineto{\pgfqpoint{5.297023in}{1.151436in}}%
\pgfpathlineto{\pgfqpoint{5.292821in}{1.153015in}}%
\pgfpathlineto{\pgfqpoint{5.288620in}{1.154576in}}%
\pgfpathlineto{\pgfqpoint{5.284418in}{1.156117in}}%
\pgfpathlineto{\pgfqpoint{5.280216in}{1.157637in}}%
\pgfpathlineto{\pgfqpoint{5.276014in}{1.159137in}}%
\pgfpathlineto{\pgfqpoint{5.271813in}{1.160616in}}%
\pgfpathlineto{\pgfqpoint{5.267611in}{1.162073in}}%
\pgfpathlineto{\pgfqpoint{5.263409in}{1.163507in}}%
\pgfpathlineto{\pgfqpoint{5.259208in}{1.164919in}}%
\pgfpathlineto{\pgfqpoint{5.255006in}{1.166308in}}%
\pgfpathlineto{\pgfqpoint{5.250804in}{1.167672in}}%
\pgfpathlineto{\pgfqpoint{5.246603in}{1.169013in}}%
\pgfpathlineto{\pgfqpoint{5.242401in}{1.170329in}}%
\pgfpathlineto{\pgfqpoint{5.238199in}{1.171620in}}%
\pgfpathlineto{\pgfqpoint{5.233997in}{1.172885in}}%
\pgfpathlineto{\pgfqpoint{5.229796in}{1.174125in}}%
\pgfpathlineto{\pgfqpoint{5.225594in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{5.221392in}{1.176526in}}%
\pgfpathlineto{\pgfqpoint{5.217191in}{1.177687in}}%
\pgfpathlineto{\pgfqpoint{5.212989in}{1.178820in}}%
\pgfpathlineto{\pgfqpoint{5.208787in}{1.179926in}}%
\pgfpathlineto{\pgfqpoint{5.204586in}{1.181005in}}%
\pgfpathlineto{\pgfqpoint{5.200384in}{1.182056in}}%
\pgfpathlineto{\pgfqpoint{5.196182in}{1.183079in}}%
\pgfpathlineto{\pgfqpoint{5.191981in}{1.184073in}}%
\pgfpathlineto{\pgfqpoint{5.187779in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{5.183577in}{1.185977in}}%
\pgfpathlineto{\pgfqpoint{5.179375in}{1.186886in}}%
\pgfpathlineto{\pgfqpoint{5.175174in}{1.187767in}}%
\pgfpathlineto{\pgfqpoint{5.170972in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{5.166770in}{1.189440in}}%
\pgfpathlineto{\pgfqpoint{5.162569in}{1.190234in}}%
\pgfpathlineto{\pgfqpoint{5.158367in}{1.190998in}}%
\pgfpathlineto{\pgfqpoint{5.154165in}{1.191732in}}%
\pgfpathlineto{\pgfqpoint{5.149964in}{1.192438in}}%
\pgfpathlineto{\pgfqpoint{5.145762in}{1.193114in}}%
\pgfpathlineto{\pgfqpoint{5.141560in}{1.193761in}}%
\pgfpathlineto{\pgfqpoint{5.137359in}{1.194378in}}%
\pgfpathlineto{\pgfqpoint{5.133157in}{1.194966in}}%
\pgfpathlineto{\pgfqpoint{5.128955in}{1.195525in}}%
\pgfpathlineto{\pgfqpoint{5.124753in}{1.196055in}}%
\pgfpathlineto{\pgfqpoint{5.120552in}{1.196555in}}%
\pgfpathlineto{\pgfqpoint{5.116350in}{1.197027in}}%
\pgfpathlineto{\pgfqpoint{5.112148in}{1.197469in}}%
\pgfpathlineto{\pgfqpoint{5.107947in}{1.197883in}}%
\pgfpathlineto{\pgfqpoint{5.103745in}{1.198267in}}%
\pgfpathlineto{\pgfqpoint{5.099543in}{1.198623in}}%
\pgfpathlineto{\pgfqpoint{5.095342in}{1.198951in}}%
\pgfpathlineto{\pgfqpoint{5.091140in}{1.199250in}}%
\pgfpathlineto{\pgfqpoint{5.086938in}{1.199521in}}%
\pgfpathlineto{\pgfqpoint{5.082736in}{1.199763in}}%
\pgfpathlineto{\pgfqpoint{5.078535in}{1.199978in}}%
\pgfpathlineto{\pgfqpoint{5.074333in}{1.200166in}}%
\pgfpathlineto{\pgfqpoint{5.070131in}{1.200326in}}%
\pgfpathlineto{\pgfqpoint{5.065930in}{1.200458in}}%
\pgfpathlineto{\pgfqpoint{5.061728in}{1.200564in}}%
\pgfpathlineto{\pgfqpoint{5.057526in}{1.200643in}}%
\pgfpathlineto{\pgfqpoint{5.053325in}{1.200696in}}%
\pgfpathlineto{\pgfqpoint{5.049123in}{1.200723in}}%
\pgfpathlineto{\pgfqpoint{5.044921in}{1.200724in}}%
\pgfpathlineto{\pgfqpoint{5.040720in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{5.036518in}{1.200650in}}%
\pgfpathlineto{\pgfqpoint{5.032316in}{1.200576in}}%
\pgfpathlineto{\pgfqpoint{5.028114in}{1.200478in}}%
\pgfpathlineto{\pgfqpoint{5.023913in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{5.019711in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{5.015509in}{1.200040in}}%
\pgfpathlineto{\pgfqpoint{5.011308in}{1.199849in}}%
\pgfpathlineto{\pgfqpoint{5.007106in}{1.199635in}}%
\pgfpathlineto{\pgfqpoint{5.002904in}{1.199399in}}%
\pgfpathlineto{\pgfqpoint{4.998703in}{1.199142in}}%
\pgfpathlineto{\pgfqpoint{4.994501in}{1.198865in}}%
\pgfpathlineto{\pgfqpoint{4.990299in}{1.198567in}}%
\pgfpathlineto{\pgfqpoint{4.986098in}{1.198249in}}%
\pgfpathlineto{\pgfqpoint{4.981896in}{1.197913in}}%
\pgfpathlineto{\pgfqpoint{4.977694in}{1.197558in}}%
\pgfpathlineto{\pgfqpoint{4.973492in}{1.197184in}}%
\pgfpathlineto{\pgfqpoint{4.969291in}{1.196794in}}%
\pgfpathlineto{\pgfqpoint{4.965089in}{1.196386in}}%
\pgfpathlineto{\pgfqpoint{4.960887in}{1.195963in}}%
\pgfpathlineto{\pgfqpoint{4.956686in}{1.195523in}}%
\pgfpathlineto{\pgfqpoint{4.952484in}{1.195069in}}%
\pgfpathlineto{\pgfqpoint{4.948282in}{1.194601in}}%
\pgfpathlineto{\pgfqpoint{4.944081in}{1.194119in}}%
\pgfpathlineto{\pgfqpoint{4.939879in}{1.193624in}}%
\pgfpathlineto{\pgfqpoint{4.935677in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{4.931475in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{4.927274in}{1.192069in}}%
\pgfpathlineto{\pgfqpoint{4.923072in}{1.191529in}}%
\pgfpathlineto{\pgfqpoint{4.918870in}{1.190981in}}%
\pgfpathlineto{\pgfqpoint{4.914669in}{1.190423in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{1.189857in}}%
\pgfpathlineto{\pgfqpoint{4.906265in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{4.902064in}{1.188705in}}%
\pgfpathlineto{\pgfqpoint{4.897862in}{1.188120in}}%
\pgfpathlineto{\pgfqpoint{4.893660in}{1.187530in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.186936in}}%
\pgfpathlineto{\pgfqpoint{4.885257in}{1.186338in}}%
\pgfpathlineto{\pgfqpoint{4.881055in}{1.185737in}}%
\pgfpathlineto{\pgfqpoint{4.876853in}{1.185134in}}%
\pgfpathlineto{\pgfqpoint{4.872652in}{1.184530in}}%
\pgfpathlineto{\pgfqpoint{4.868450in}{1.183925in}}%
\pgfpathlineto{\pgfqpoint{4.864248in}{1.183319in}}%
\pgfpathlineto{\pgfqpoint{4.860047in}{1.182715in}}%
\pgfpathlineto{\pgfqpoint{4.855845in}{1.182112in}}%
\pgfpathlineto{\pgfqpoint{4.851643in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{4.847442in}{1.180913in}}%
\pgfpathlineto{\pgfqpoint{4.843240in}{1.180317in}}%
\pgfpathlineto{\pgfqpoint{4.839038in}{1.179726in}}%
\pgfpathlineto{\pgfqpoint{4.834836in}{1.179140in}}%
\pgfpathlineto{\pgfqpoint{4.830635in}{1.178558in}}%
\pgfpathlineto{\pgfqpoint{4.826433in}{1.177982in}}%
\pgfpathlineto{\pgfqpoint{4.822231in}{1.177413in}}%
\pgfpathlineto{\pgfqpoint{4.818030in}{1.176850in}}%
\pgfpathlineto{\pgfqpoint{4.813828in}{1.176295in}}%
\pgfpathlineto{\pgfqpoint{4.809626in}{1.175747in}}%
\pgfpathlineto{\pgfqpoint{4.805425in}{1.175208in}}%
\pgfpathlineto{\pgfqpoint{4.801223in}{1.174677in}}%
\pgfpathlineto{\pgfqpoint{4.797021in}{1.174155in}}%
\pgfpathlineto{\pgfqpoint{4.792820in}{1.173643in}}%
\pgfpathlineto{\pgfqpoint{4.788618in}{1.173140in}}%
\pgfpathlineto{\pgfqpoint{4.784416in}{1.172648in}}%
\pgfpathlineto{\pgfqpoint{4.780214in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{4.776013in}{1.171694in}}%
\pgfpathlineto{\pgfqpoint{4.771811in}{1.171234in}}%
\pgfpathlineto{\pgfqpoint{4.767609in}{1.170785in}}%
\pgfpathlineto{\pgfqpoint{4.763408in}{1.170347in}}%
\pgfpathlineto{\pgfqpoint{4.759206in}{1.169921in}}%
\pgfpathlineto{\pgfqpoint{4.755004in}{1.169506in}}%
\pgfpathlineto{\pgfqpoint{4.750803in}{1.169103in}}%
\pgfpathlineto{\pgfqpoint{4.746601in}{1.168712in}}%
\pgfpathlineto{\pgfqpoint{4.742399in}{1.168333in}}%
\pgfpathlineto{\pgfqpoint{4.738198in}{1.167966in}}%
\pgfpathlineto{\pgfqpoint{4.733996in}{1.167610in}}%
\pgfpathlineto{\pgfqpoint{4.729794in}{1.167266in}}%
\pgfpathlineto{\pgfqpoint{4.725592in}{1.166934in}}%
\pgfpathlineto{\pgfqpoint{4.721391in}{1.166613in}}%
\pgfpathlineto{\pgfqpoint{4.717189in}{1.166304in}}%
\pgfpathlineto{\pgfqpoint{4.712987in}{1.166006in}}%
\pgfpathlineto{\pgfqpoint{4.708786in}{1.165720in}}%
\pgfpathlineto{\pgfqpoint{4.704584in}{1.165444in}}%
\pgfpathlineto{\pgfqpoint{4.700382in}{1.165178in}}%
\pgfpathlineto{\pgfqpoint{4.696181in}{1.164923in}}%
\pgfpathlineto{\pgfqpoint{4.691979in}{1.164679in}}%
\pgfpathlineto{\pgfqpoint{4.687777in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{4.683575in}{1.164218in}}%
\pgfpathlineto{\pgfqpoint{4.679374in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{4.675172in}{1.163794in}}%
\pgfpathlineto{\pgfqpoint{4.670970in}{1.163595in}}%
\pgfpathlineto{\pgfqpoint{4.666769in}{1.163404in}}%
\pgfpathlineto{\pgfqpoint{4.662567in}{1.163220in}}%
\pgfpathlineto{\pgfqpoint{4.658365in}{1.163043in}}%
\pgfpathlineto{\pgfqpoint{4.654164in}{1.162873in}}%
\pgfpathlineto{\pgfqpoint{4.649962in}{1.162710in}}%
\pgfpathlineto{\pgfqpoint{4.645760in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{4.641559in}{1.162400in}}%
\pgfpathlineto{\pgfqpoint{4.637357in}{1.162252in}}%
\pgfpathlineto{\pgfqpoint{4.633155in}{1.162109in}}%
\pgfpathlineto{\pgfqpoint{4.628953in}{1.161970in}}%
\pgfpathlineto{\pgfqpoint{4.624752in}{1.161834in}}%
\pgfpathlineto{\pgfqpoint{4.620550in}{1.161701in}}%
\pgfpathlineto{\pgfqpoint{4.616348in}{1.161570in}}%
\pgfpathlineto{\pgfqpoint{4.612147in}{1.161442in}}%
\pgfpathlineto{\pgfqpoint{4.607945in}{1.161315in}}%
\pgfpathlineto{\pgfqpoint{4.603743in}{1.161190in}}%
\pgfpathlineto{\pgfqpoint{4.599542in}{1.161064in}}%
\pgfpathlineto{\pgfqpoint{4.595340in}{1.160939in}}%
\pgfpathlineto{\pgfqpoint{4.591138in}{1.160814in}}%
\pgfpathlineto{\pgfqpoint{4.586936in}{1.160688in}}%
\pgfpathlineto{\pgfqpoint{4.582735in}{1.160561in}}%
\pgfpathlineto{\pgfqpoint{4.578533in}{1.160432in}}%
\pgfpathlineto{\pgfqpoint{4.574331in}{1.160302in}}%
\pgfpathlineto{\pgfqpoint{4.570130in}{1.160169in}}%
\pgfpathlineto{\pgfqpoint{4.565928in}{1.160033in}}%
\pgfpathlineto{\pgfqpoint{4.561726in}{1.159895in}}%
\pgfpathlineto{\pgfqpoint{4.557525in}{1.159753in}}%
\pgfpathlineto{\pgfqpoint{4.553323in}{1.159607in}}%
\pgfpathlineto{\pgfqpoint{4.549121in}{1.159457in}}%
\pgfpathlineto{\pgfqpoint{4.544920in}{1.159303in}}%
\pgfpathlineto{\pgfqpoint{4.540718in}{1.159145in}}%
\pgfpathlineto{\pgfqpoint{4.536516in}{1.158982in}}%
\pgfpathlineto{\pgfqpoint{4.532314in}{1.158814in}}%
\pgfpathlineto{\pgfqpoint{4.528113in}{1.158641in}}%
\pgfpathlineto{\pgfqpoint{4.523911in}{1.158463in}}%
\pgfpathlineto{\pgfqpoint{4.519709in}{1.158279in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{1.158090in}}%
\pgfpathlineto{\pgfqpoint{4.511306in}{1.157895in}}%
\pgfpathlineto{\pgfqpoint{4.507104in}{1.157694in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{1.157488in}}%
\pgfpathlineto{\pgfqpoint{4.498701in}{1.157275in}}%
\pgfpathlineto{\pgfqpoint{4.494499in}{1.157057in}}%
\pgfpathlineto{\pgfqpoint{4.490298in}{1.156833in}}%
\pgfpathlineto{\pgfqpoint{4.486096in}{1.156603in}}%
\pgfpathlineto{\pgfqpoint{4.481894in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{4.477692in}{1.156127in}}%
\pgfpathlineto{\pgfqpoint{4.473491in}{1.155880in}}%
\pgfpathlineto{\pgfqpoint{4.469289in}{1.155628in}}%
\pgfpathlineto{\pgfqpoint{4.465087in}{1.155370in}}%
\pgfpathlineto{\pgfqpoint{4.460886in}{1.155107in}}%
\pgfpathlineto{\pgfqpoint{4.456684in}{1.154839in}}%
\pgfpathlineto{\pgfqpoint{4.452482in}{1.154566in}}%
\pgfpathlineto{\pgfqpoint{4.448281in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{4.444079in}{1.154005in}}%
\pgfpathlineto{\pgfqpoint{4.439877in}{1.153718in}}%
\pgfpathlineto{\pgfqpoint{4.435675in}{1.153427in}}%
\pgfpathlineto{\pgfqpoint{4.431474in}{1.153132in}}%
\pgfpathlineto{\pgfqpoint{4.427272in}{1.152833in}}%
\pgfpathlineto{\pgfqpoint{4.423070in}{1.152531in}}%
\pgfpathlineto{\pgfqpoint{4.418869in}{1.152225in}}%
\pgfpathlineto{\pgfqpoint{4.414667in}{1.151916in}}%
\pgfpathlineto{\pgfqpoint{4.410465in}{1.151604in}}%
\pgfpathlineto{\pgfqpoint{4.406264in}{1.151290in}}%
\pgfpathlineto{\pgfqpoint{4.402062in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{4.397860in}{1.150654in}}%
\pgfpathlineto{\pgfqpoint{4.393659in}{1.150334in}}%
\pgfpathlineto{\pgfqpoint{4.389457in}{1.150011in}}%
\pgfpathlineto{\pgfqpoint{4.385255in}{1.149688in}}%
\pgfpathlineto{\pgfqpoint{4.381053in}{1.149363in}}%
\pgfpathlineto{\pgfqpoint{4.376852in}{1.149037in}}%
\pgfpathlineto{\pgfqpoint{4.372650in}{1.148710in}}%
\pgfpathlineto{\pgfqpoint{4.368448in}{1.148382in}}%
\pgfpathlineto{\pgfqpoint{4.364247in}{1.148055in}}%
\pgfpathlineto{\pgfqpoint{4.360045in}{1.147727in}}%
\pgfpathlineto{\pgfqpoint{4.355843in}{1.147398in}}%
\pgfpathlineto{\pgfqpoint{4.351642in}{1.147070in}}%
\pgfpathlineto{\pgfqpoint{4.347440in}{1.146743in}}%
\pgfpathlineto{\pgfqpoint{4.343238in}{1.146415in}}%
\pgfpathlineto{\pgfqpoint{4.339037in}{1.146089in}}%
\pgfpathlineto{\pgfqpoint{4.334835in}{1.145762in}}%
\pgfpathlineto{\pgfqpoint{4.330633in}{1.145437in}}%
\pgfpathlineto{\pgfqpoint{4.326431in}{1.145112in}}%
\pgfpathlineto{\pgfqpoint{4.322230in}{1.144788in}}%
\pgfpathlineto{\pgfqpoint{4.318028in}{1.144465in}}%
\pgfpathlineto{\pgfqpoint{4.313826in}{1.144142in}}%
\pgfpathlineto{\pgfqpoint{4.309625in}{1.143821in}}%
\pgfpathlineto{\pgfqpoint{4.305423in}{1.143501in}}%
\pgfpathlineto{\pgfqpoint{4.301221in}{1.143181in}}%
\pgfpathlineto{\pgfqpoint{4.297020in}{1.142862in}}%
\pgfpathlineto{\pgfqpoint{4.292818in}{1.142545in}}%
\pgfpathlineto{\pgfqpoint{4.288616in}{1.142227in}}%
\pgfpathlineto{\pgfqpoint{4.284414in}{1.141911in}}%
\pgfpathlineto{\pgfqpoint{4.280213in}{1.141595in}}%
\pgfpathlineto{\pgfqpoint{4.276011in}{1.141280in}}%
\pgfpathlineto{\pgfqpoint{4.271809in}{1.140965in}}%
\pgfpathlineto{\pgfqpoint{4.267608in}{1.140650in}}%
\pgfpathlineto{\pgfqpoint{4.263406in}{1.140335in}}%
\pgfpathlineto{\pgfqpoint{4.259204in}{1.140020in}}%
\pgfpathlineto{\pgfqpoint{4.255003in}{1.139705in}}%
\pgfpathlineto{\pgfqpoint{4.250801in}{1.139390in}}%
\pgfpathlineto{\pgfqpoint{4.246599in}{1.139074in}}%
\pgfpathlineto{\pgfqpoint{4.242398in}{1.138758in}}%
\pgfpathlineto{\pgfqpoint{4.238196in}{1.138440in}}%
\pgfpathlineto{\pgfqpoint{4.233994in}{1.138121in}}%
\pgfpathlineto{\pgfqpoint{4.229792in}{1.137801in}}%
\pgfpathlineto{\pgfqpoint{4.225591in}{1.137480in}}%
\pgfpathlineto{\pgfqpoint{4.221389in}{1.137156in}}%
\pgfpathlineto{\pgfqpoint{4.217187in}{1.136831in}}%
\pgfpathlineto{\pgfqpoint{4.212986in}{1.136504in}}%
\pgfpathlineto{\pgfqpoint{4.208784in}{1.136174in}}%
\pgfpathlineto{\pgfqpoint{4.204582in}{1.135841in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{1.135506in}}%
\pgfpathlineto{\pgfqpoint{4.196179in}{1.135168in}}%
\pgfpathlineto{\pgfqpoint{4.191977in}{1.134826in}}%
\pgfpathlineto{\pgfqpoint{4.187775in}{1.134481in}}%
\pgfpathlineto{\pgfqpoint{4.183574in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{4.179372in}{1.133780in}}%
\pgfpathlineto{\pgfqpoint{4.175170in}{1.133423in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{1.133063in}}%
\pgfpathlineto{\pgfqpoint{4.166767in}{1.132698in}}%
\pgfpathlineto{\pgfqpoint{4.162565in}{1.132328in}}%
\pgfpathlineto{\pgfqpoint{4.158364in}{1.131954in}}%
\pgfpathlineto{\pgfqpoint{4.154162in}{1.131575in}}%
\pgfpathlineto{\pgfqpoint{4.149960in}{1.131191in}}%
\pgfpathlineto{\pgfqpoint{4.145759in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{4.141557in}{1.130407in}}%
\pgfpathlineto{\pgfqpoint{4.137355in}{1.130008in}}%
\pgfpathlineto{\pgfqpoint{4.133153in}{1.129603in}}%
\pgfpathlineto{\pgfqpoint{4.128952in}{1.129192in}}%
\pgfpathlineto{\pgfqpoint{4.124750in}{1.128776in}}%
\pgfpathlineto{\pgfqpoint{4.120548in}{1.128355in}}%
\pgfpathlineto{\pgfqpoint{4.116347in}{1.127928in}}%
\pgfpathlineto{\pgfqpoint{4.112145in}{1.127495in}}%
\pgfpathlineto{\pgfqpoint{4.107943in}{1.127057in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{1.126613in}}%
\pgfpathlineto{\pgfqpoint{4.099540in}{1.126163in}}%
\pgfpathlineto{\pgfqpoint{4.095338in}{1.125708in}}%
\pgfpathlineto{\pgfqpoint{4.091137in}{1.125247in}}%
\pgfpathlineto{\pgfqpoint{4.086935in}{1.124780in}}%
\pgfpathlineto{\pgfqpoint{4.082733in}{1.124308in}}%
\pgfpathlineto{\pgfqpoint{4.078531in}{1.123831in}}%
\pgfpathlineto{\pgfqpoint{4.074330in}{1.123349in}}%
\pgfpathlineto{\pgfqpoint{4.070128in}{1.122861in}}%
\pgfpathlineto{\pgfqpoint{4.065926in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{4.061725in}{1.121870in}}%
\pgfpathlineto{\pgfqpoint{4.057523in}{1.121368in}}%
\pgfpathlineto{\pgfqpoint{4.053321in}{1.120860in}}%
\pgfpathlineto{\pgfqpoint{4.049120in}{1.120348in}}%
\pgfpathlineto{\pgfqpoint{4.044918in}{1.119832in}}%
\pgfpathlineto{\pgfqpoint{4.040716in}{1.119312in}}%
\pgfpathlineto{\pgfqpoint{4.036514in}{1.118787in}}%
\pgfpathlineto{\pgfqpoint{4.032313in}{1.118259in}}%
\pgfpathlineto{\pgfqpoint{4.028111in}{1.117726in}}%
\pgfpathlineto{\pgfqpoint{4.023909in}{1.117191in}}%
\pgfpathlineto{\pgfqpoint{4.019708in}{1.116652in}}%
\pgfpathlineto{\pgfqpoint{4.015506in}{1.116110in}}%
\pgfpathlineto{\pgfqpoint{4.011304in}{1.115565in}}%
\pgfpathlineto{\pgfqpoint{4.007103in}{1.115018in}}%
\pgfpathlineto{\pgfqpoint{4.002901in}{1.114468in}}%
\pgfpathlineto{\pgfqpoint{3.998699in}{1.113916in}}%
\pgfpathlineto{\pgfqpoint{3.994498in}{1.113362in}}%
\pgfpathlineto{\pgfqpoint{3.990296in}{1.112807in}}%
\pgfpathlineto{\pgfqpoint{3.986094in}{1.112249in}}%
\pgfpathlineto{\pgfqpoint{3.981892in}{1.111691in}}%
\pgfpathlineto{\pgfqpoint{3.977691in}{1.111132in}}%
\pgfpathlineto{\pgfqpoint{3.973489in}{1.110572in}}%
\pgfpathlineto{\pgfqpoint{3.969287in}{1.110011in}}%
\pgfpathlineto{\pgfqpoint{3.965086in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{3.960884in}{1.108889in}}%
\pgfpathlineto{\pgfqpoint{3.956682in}{1.108329in}}%
\pgfpathlineto{\pgfqpoint{3.952481in}{1.107769in}}%
\pgfpathlineto{\pgfqpoint{3.948279in}{1.107209in}}%
\pgfpathlineto{\pgfqpoint{3.944077in}{1.106651in}}%
\pgfpathlineto{\pgfqpoint{3.939876in}{1.106093in}}%
\pgfpathlineto{\pgfqpoint{3.935674in}{1.105538in}}%
\pgfpathlineto{\pgfqpoint{3.931472in}{1.104983in}}%
\pgfpathlineto{\pgfqpoint{3.927270in}{1.104431in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{1.103881in}}%
\pgfpathlineto{\pgfqpoint{3.918867in}{1.103334in}}%
\pgfpathlineto{\pgfqpoint{3.914665in}{1.102789in}}%
\pgfpathlineto{\pgfqpoint{3.910464in}{1.102246in}}%
\pgfpathlineto{\pgfqpoint{3.906262in}{1.101707in}}%
\pgfpathlineto{\pgfqpoint{3.902060in}{1.101172in}}%
\pgfpathlineto{\pgfqpoint{3.897859in}{1.100640in}}%
\pgfpathlineto{\pgfqpoint{3.893657in}{1.100111in}}%
\pgfpathlineto{\pgfqpoint{3.889455in}{1.099587in}}%
\pgfpathlineto{\pgfqpoint{3.885253in}{1.099067in}}%
\pgfpathlineto{\pgfqpoint{3.881052in}{1.098551in}}%
\pgfpathlineto{\pgfqpoint{3.876850in}{1.098040in}}%
\pgfpathlineto{\pgfqpoint{3.872648in}{1.097534in}}%
\pgfpathlineto{\pgfqpoint{3.868447in}{1.097033in}}%
\pgfpathlineto{\pgfqpoint{3.864245in}{1.096537in}}%
\pgfpathlineto{\pgfqpoint{3.860043in}{1.096046in}}%
\pgfpathlineto{\pgfqpoint{3.855842in}{1.095562in}}%
\pgfpathlineto{\pgfqpoint{3.851640in}{1.095083in}}%
\pgfpathlineto{\pgfqpoint{3.847438in}{1.094610in}}%
\pgfpathlineto{\pgfqpoint{3.843237in}{1.094144in}}%
\pgfpathlineto{\pgfqpoint{3.839035in}{1.093684in}}%
\pgfpathlineto{\pgfqpoint{3.834833in}{1.093230in}}%
\pgfpathlineto{\pgfqpoint{3.830631in}{1.092784in}}%
\pgfpathlineto{\pgfqpoint{3.826430in}{1.092344in}}%
\pgfpathlineto{\pgfqpoint{3.822228in}{1.091912in}}%
\pgfpathlineto{\pgfqpoint{3.818026in}{1.091487in}}%
\pgfpathlineto{\pgfqpoint{3.813825in}{1.091070in}}%
\pgfpathlineto{\pgfqpoint{3.809623in}{1.090660in}}%
\pgfpathlineto{\pgfqpoint{3.805421in}{1.090258in}}%
\pgfpathlineto{\pgfqpoint{3.801220in}{1.089864in}}%
\pgfpathlineto{\pgfqpoint{3.797018in}{1.089479in}}%
\pgfpathlineto{\pgfqpoint{3.792816in}{1.089102in}}%
\pgfpathlineto{\pgfqpoint{3.788614in}{1.088733in}}%
\pgfpathlineto{\pgfqpoint{3.784413in}{1.088373in}}%
\pgfpathlineto{\pgfqpoint{3.780211in}{1.088022in}}%
\pgfpathlineto{\pgfqpoint{3.776009in}{1.087679in}}%
\pgfpathlineto{\pgfqpoint{3.771808in}{1.087346in}}%
\pgfpathlineto{\pgfqpoint{3.767606in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{3.763404in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{3.759203in}{1.086403in}}%
\pgfpathlineto{\pgfqpoint{3.755001in}{1.086107in}}%
\pgfpathlineto{\pgfqpoint{3.750799in}{1.085821in}}%
\pgfpathlineto{\pgfqpoint{3.746598in}{1.085545in}}%
\pgfpathlineto{\pgfqpoint{3.742396in}{1.085279in}}%
\pgfpathlineto{\pgfqpoint{3.738194in}{1.085023in}}%
\pgfpathlineto{\pgfqpoint{3.733992in}{1.084777in}}%
\pgfpathlineto{\pgfqpoint{3.729791in}{1.084541in}}%
\pgfpathlineto{\pgfqpoint{3.725589in}{1.084316in}}%
\pgfpathlineto{\pgfqpoint{3.721387in}{1.084100in}}%
\pgfpathlineto{\pgfqpoint{3.717186in}{1.083896in}}%
\pgfpathlineto{\pgfqpoint{3.712984in}{1.083701in}}%
\pgfpathlineto{\pgfqpoint{3.708782in}{1.083517in}}%
\pgfpathlineto{\pgfqpoint{3.704581in}{1.083344in}}%
\pgfpathlineto{\pgfqpoint{3.700379in}{1.083181in}}%
\pgfpathlineto{\pgfqpoint{3.696177in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{3.691976in}{1.082887in}}%
\pgfpathlineto{\pgfqpoint{3.687774in}{1.082756in}}%
\pgfpathlineto{\pgfqpoint{3.683572in}{1.082635in}}%
\pgfpathlineto{\pgfqpoint{3.679370in}{1.082525in}}%
\pgfpathlineto{\pgfqpoint{3.675169in}{1.082426in}}%
\pgfpathlineto{\pgfqpoint{3.670967in}{1.082337in}}%
\pgfpathlineto{\pgfqpoint{3.666765in}{1.082259in}}%
\pgfpathlineto{\pgfqpoint{3.662564in}{1.082191in}}%
\pgfpathlineto{\pgfqpoint{3.658362in}{1.082133in}}%
\pgfpathlineto{\pgfqpoint{3.654160in}{1.082085in}}%
\pgfpathlineto{\pgfqpoint{3.649959in}{1.082048in}}%
\pgfpathlineto{\pgfqpoint{3.645757in}{1.082021in}}%
\pgfpathlineto{\pgfqpoint{3.641555in}{1.082004in}}%
\pgfpathlineto{\pgfqpoint{3.637353in}{1.081996in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{1.081998in}}%
\pgfpathlineto{\pgfqpoint{3.628950in}{1.082010in}}%
\pgfpathlineto{\pgfqpoint{3.624748in}{1.082031in}}%
\pgfpathlineto{\pgfqpoint{3.620547in}{1.082062in}}%
\pgfpathlineto{\pgfqpoint{3.616345in}{1.082101in}}%
\pgfpathlineto{\pgfqpoint{3.612143in}{1.082149in}}%
\pgfpathlineto{\pgfqpoint{3.607942in}{1.082206in}}%
\pgfpathlineto{\pgfqpoint{3.603740in}{1.082272in}}%
\pgfpathlineto{\pgfqpoint{3.599538in}{1.082345in}}%
\pgfpathlineto{\pgfqpoint{3.595337in}{1.082427in}}%
\pgfpathlineto{\pgfqpoint{3.591135in}{1.082516in}}%
\pgfpathlineto{\pgfqpoint{3.586933in}{1.082613in}}%
\pgfpathlineto{\pgfqpoint{3.582731in}{1.082717in}}%
\pgfpathlineto{\pgfqpoint{3.578530in}{1.082828in}}%
\pgfpathlineto{\pgfqpoint{3.574328in}{1.082945in}}%
\pgfpathlineto{\pgfqpoint{3.570126in}{1.083069in}}%
\pgfpathlineto{\pgfqpoint{3.565925in}{1.083198in}}%
\pgfpathlineto{\pgfqpoint{3.561723in}{1.083334in}}%
\pgfpathlineto{\pgfqpoint{3.557521in}{1.083474in}}%
\pgfpathlineto{\pgfqpoint{3.553320in}{1.083620in}}%
\pgfpathlineto{\pgfqpoint{3.549118in}{1.083770in}}%
\pgfpathlineto{\pgfqpoint{3.544916in}{1.083925in}}%
\pgfpathlineto{\pgfqpoint{3.540715in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{3.536513in}{1.084245in}}%
\pgfpathlineto{\pgfqpoint{3.532311in}{1.084410in}}%
\pgfpathlineto{\pgfqpoint{3.528109in}{1.084578in}}%
\pgfpathlineto{\pgfqpoint{3.523908in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{3.519706in}{1.084920in}}%
\pgfpathlineto{\pgfqpoint{3.515504in}{1.085093in}}%
\pgfpathlineto{\pgfqpoint{3.511303in}{1.085268in}}%
\pgfpathlineto{\pgfqpoint{3.507101in}{1.085443in}}%
\pgfpathlineto{\pgfqpoint{3.502899in}{1.085619in}}%
\pgfpathlineto{\pgfqpoint{3.498698in}{1.085795in}}%
\pgfpathlineto{\pgfqpoint{3.494496in}{1.085969in}}%
\pgfpathlineto{\pgfqpoint{3.490294in}{1.086143in}}%
\pgfpathlineto{\pgfqpoint{3.486092in}{1.086316in}}%
\pgfpathlineto{\pgfqpoint{3.481891in}{1.086486in}}%
\pgfpathlineto{\pgfqpoint{3.477689in}{1.086655in}}%
\pgfpathlineto{\pgfqpoint{3.473487in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{3.469286in}{1.086982in}}%
\pgfpathlineto{\pgfqpoint{3.465084in}{1.087141in}}%
\pgfpathlineto{\pgfqpoint{3.460882in}{1.087296in}}%
\pgfpathlineto{\pgfqpoint{3.456681in}{1.087446in}}%
\pgfpathlineto{\pgfqpoint{3.452479in}{1.087592in}}%
\pgfpathlineto{\pgfqpoint{3.448277in}{1.087732in}}%
\pgfpathlineto{\pgfqpoint{3.444076in}{1.087866in}}%
\pgfpathlineto{\pgfqpoint{3.439874in}{1.087994in}}%
\pgfpathlineto{\pgfqpoint{3.435672in}{1.088116in}}%
\pgfpathlineto{\pgfqpoint{3.431470in}{1.088231in}}%
\pgfpathlineto{\pgfqpoint{3.427269in}{1.088339in}}%
\pgfpathlineto{\pgfqpoint{3.423067in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{3.418865in}{1.088532in}}%
\pgfpathlineto{\pgfqpoint{3.414664in}{1.088616in}}%
\pgfpathlineto{\pgfqpoint{3.410462in}{1.088691in}}%
\pgfpathlineto{\pgfqpoint{3.406260in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{3.402059in}{1.088814in}}%
\pgfpathlineto{\pgfqpoint{3.397857in}{1.088862in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{1.088899in}}%
\pgfpathlineto{\pgfqpoint{3.389453in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{3.385252in}{1.088944in}}%
\pgfpathlineto{\pgfqpoint{3.381050in}{1.088950in}}%
\pgfpathlineto{\pgfqpoint{3.376848in}{1.088946in}}%
\pgfpathlineto{\pgfqpoint{3.372647in}{1.088930in}}%
\pgfpathlineto{\pgfqpoint{3.368445in}{1.088903in}}%
\pgfpathlineto{\pgfqpoint{3.364243in}{1.088865in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{1.088815in}}%
\pgfpathlineto{\pgfqpoint{3.355840in}{1.088753in}}%
\pgfpathlineto{\pgfqpoint{3.351638in}{1.088680in}}%
\pgfpathlineto{\pgfqpoint{3.347437in}{1.088594in}}%
\pgfpathlineto{\pgfqpoint{3.343235in}{1.088497in}}%
\pgfpathlineto{\pgfqpoint{3.339033in}{1.088387in}}%
\pgfpathlineto{\pgfqpoint{3.334831in}{1.088265in}}%
\pgfpathlineto{\pgfqpoint{3.330630in}{1.088131in}}%
\pgfpathlineto{\pgfqpoint{3.326428in}{1.087984in}}%
\pgfpathlineto{\pgfqpoint{3.322226in}{1.087825in}}%
\pgfpathlineto{\pgfqpoint{3.318025in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{3.313823in}{1.087471in}}%
\pgfpathlineto{\pgfqpoint{3.309621in}{1.087275in}}%
\pgfpathlineto{\pgfqpoint{3.305420in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{3.301218in}{1.086848in}}%
\pgfpathlineto{\pgfqpoint{3.297016in}{1.086617in}}%
\pgfpathlineto{\pgfqpoint{3.292815in}{1.086374in}}%
\pgfpathlineto{\pgfqpoint{3.288613in}{1.086119in}}%
\pgfpathlineto{\pgfqpoint{3.284411in}{1.085853in}}%
\pgfpathlineto{\pgfqpoint{3.280209in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{3.276008in}{1.085286in}}%
\pgfpathlineto{\pgfqpoint{3.271806in}{1.084987in}}%
\pgfpathlineto{\pgfqpoint{3.267604in}{1.084676in}}%
\pgfpathlineto{\pgfqpoint{3.263403in}{1.084356in}}%
\pgfpathlineto{\pgfqpoint{3.259201in}{1.084025in}}%
\pgfpathlineto{\pgfqpoint{3.254999in}{1.083684in}}%
\pgfpathlineto{\pgfqpoint{3.250798in}{1.083334in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.082974in}}%
\pgfpathlineto{\pgfqpoint{3.242394in}{1.082605in}}%
\pgfpathlineto{\pgfqpoint{3.238192in}{1.082227in}}%
\pgfpathlineto{\pgfqpoint{3.233991in}{1.081841in}}%
\pgfpathlineto{\pgfqpoint{3.229789in}{1.081447in}}%
\pgfpathlineto{\pgfqpoint{3.225587in}{1.081045in}}%
\pgfpathlineto{\pgfqpoint{3.221386in}{1.080636in}}%
\pgfpathlineto{\pgfqpoint{3.217184in}{1.080219in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{1.079796in}}%
\pgfpathlineto{\pgfqpoint{3.208781in}{1.079367in}}%
\pgfpathlineto{\pgfqpoint{3.204579in}{1.078932in}}%
\pgfpathlineto{\pgfqpoint{3.200377in}{1.078491in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{1.078045in}}%
\pgfpathlineto{\pgfqpoint{3.191974in}{1.077594in}}%
\pgfpathlineto{\pgfqpoint{3.187772in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{3.183570in}{1.076680in}}%
\pgfpathlineto{\pgfqpoint{3.179369in}{1.076217in}}%
\pgfpathlineto{\pgfqpoint{3.175167in}{1.075751in}}%
\pgfpathlineto{\pgfqpoint{3.170965in}{1.075282in}}%
\pgfpathlineto{\pgfqpoint{3.166764in}{1.074811in}}%
\pgfpathlineto{\pgfqpoint{3.162562in}{1.074337in}}%
\pgfpathlineto{\pgfqpoint{3.158360in}{1.073862in}}%
\pgfpathlineto{\pgfqpoint{3.154159in}{1.073386in}}%
\pgfpathlineto{\pgfqpoint{3.149957in}{1.072909in}}%
\pgfpathlineto{\pgfqpoint{3.145755in}{1.072432in}}%
\pgfpathlineto{\pgfqpoint{3.141554in}{1.071954in}}%
\pgfpathlineto{\pgfqpoint{3.137352in}{1.071476in}}%
\pgfpathlineto{\pgfqpoint{3.133150in}{1.071000in}}%
\pgfpathlineto{\pgfqpoint{3.128948in}{1.070524in}}%
\pgfpathlineto{\pgfqpoint{3.124747in}{1.070049in}}%
\pgfpathlineto{\pgfqpoint{3.120545in}{1.069576in}}%
\pgfpathlineto{\pgfqpoint{3.116343in}{1.069105in}}%
\pgfpathlineto{\pgfqpoint{3.112142in}{1.068637in}}%
\pgfpathlineto{\pgfqpoint{3.107940in}{1.068171in}}%
\pgfpathlineto{\pgfqpoint{3.103738in}{1.067708in}}%
\pgfpathlineto{\pgfqpoint{3.099537in}{1.067249in}}%
\pgfpathlineto{\pgfqpoint{3.095335in}{1.066793in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.066341in}}%
\pgfpathlineto{\pgfqpoint{3.086931in}{1.065893in}}%
\pgfpathlineto{\pgfqpoint{3.082730in}{1.065450in}}%
\pgfpathlineto{\pgfqpoint{3.078528in}{1.065011in}}%
\pgfpathlineto{\pgfqpoint{3.074326in}{1.064577in}}%
\pgfpathlineto{\pgfqpoint{3.070125in}{1.064149in}}%
\pgfpathlineto{\pgfqpoint{3.065923in}{1.063725in}}%
\pgfpathlineto{\pgfqpoint{3.061721in}{1.063308in}}%
\pgfpathlineto{\pgfqpoint{3.057520in}{1.062896in}}%
\pgfpathlineto{\pgfqpoint{3.053318in}{1.062491in}}%
\pgfpathlineto{\pgfqpoint{3.049116in}{1.062092in}}%
\pgfpathlineto{\pgfqpoint{3.044915in}{1.061699in}}%
\pgfpathlineto{\pgfqpoint{3.040713in}{1.061313in}}%
\pgfpathlineto{\pgfqpoint{3.036511in}{1.060933in}}%
\pgfpathlineto{\pgfqpoint{3.032309in}{1.060561in}}%
\pgfpathlineto{\pgfqpoint{3.028108in}{1.060196in}}%
\pgfpathlineto{\pgfqpoint{3.023906in}{1.059837in}}%
\pgfpathlineto{\pgfqpoint{3.019704in}{1.059487in}}%
\pgfpathlineto{\pgfqpoint{3.015503in}{1.059144in}}%
\pgfpathlineto{\pgfqpoint{3.011301in}{1.058808in}}%
\pgfpathlineto{\pgfqpoint{3.007099in}{1.058480in}}%
\pgfpathlineto{\pgfqpoint{3.002898in}{1.058160in}}%
\pgfpathlineto{\pgfqpoint{2.998696in}{1.057847in}}%
\pgfpathlineto{\pgfqpoint{2.994494in}{1.057543in}}%
\pgfpathlineto{\pgfqpoint{2.990292in}{1.057247in}}%
\pgfpathlineto{\pgfqpoint{2.986091in}{1.056958in}}%
\pgfpathlineto{\pgfqpoint{2.981889in}{1.056678in}}%
\pgfpathlineto{\pgfqpoint{2.977687in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{2.973486in}{1.056142in}}%
\pgfpathlineto{\pgfqpoint{2.969284in}{1.055887in}}%
\pgfpathlineto{\pgfqpoint{2.965082in}{1.055640in}}%
\pgfpathlineto{\pgfqpoint{2.960881in}{1.055401in}}%
\pgfpathlineto{\pgfqpoint{2.956679in}{1.055170in}}%
\pgfpathlineto{\pgfqpoint{2.952477in}{1.054948in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{1.054734in}}%
\pgfpathlineto{\pgfqpoint{2.944074in}{1.054528in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{1.054330in}}%
\pgfpathlineto{\pgfqpoint{2.935670in}{1.054141in}}%
\pgfpathlineto{\pgfqpoint{2.931469in}{1.053960in}}%
\pgfpathlineto{\pgfqpoint{2.927267in}{1.053788in}}%
\pgfpathlineto{\pgfqpoint{2.923065in}{1.053623in}}%
\pgfpathlineto{\pgfqpoint{2.918864in}{1.053467in}}%
\pgfpathlineto{\pgfqpoint{2.914662in}{1.053319in}}%
\pgfpathlineto{\pgfqpoint{2.910460in}{1.053179in}}%
\pgfpathlineto{\pgfqpoint{2.906259in}{1.053047in}}%
\pgfpathlineto{\pgfqpoint{2.902057in}{1.052923in}}%
\pgfpathlineto{\pgfqpoint{2.897855in}{1.052807in}}%
\pgfpathlineto{\pgfqpoint{2.893654in}{1.052699in}}%
\pgfpathlineto{\pgfqpoint{2.889452in}{1.052599in}}%
\pgfpathlineto{\pgfqpoint{2.885250in}{1.052506in}}%
\pgfpathlineto{\pgfqpoint{2.881048in}{1.052421in}}%
\pgfpathlineto{\pgfqpoint{2.876847in}{1.052344in}}%
\pgfpathlineto{\pgfqpoint{2.872645in}{1.052275in}}%
\pgfpathlineto{\pgfqpoint{2.868443in}{1.052213in}}%
\pgfpathlineto{\pgfqpoint{2.864242in}{1.052158in}}%
\pgfpathlineto{\pgfqpoint{2.860040in}{1.052111in}}%
\pgfpathlineto{\pgfqpoint{2.855838in}{1.052071in}}%
\pgfpathlineto{\pgfqpoint{2.851637in}{1.052038in}}%
\pgfpathlineto{\pgfqpoint{2.847435in}{1.052013in}}%
\pgfpathlineto{\pgfqpoint{2.843233in}{1.051994in}}%
\pgfpathlineto{\pgfqpoint{2.839031in}{1.051982in}}%
\pgfpathlineto{\pgfqpoint{2.834830in}{1.051977in}}%
\pgfpathlineto{\pgfqpoint{2.830628in}{1.051979in}}%
\pgfpathlineto{\pgfqpoint{2.826426in}{1.051988in}}%
\pgfpathlineto{\pgfqpoint{2.822225in}{1.052003in}}%
\pgfpathlineto{\pgfqpoint{2.818023in}{1.052024in}}%
\pgfpathlineto{\pgfqpoint{2.813821in}{1.052052in}}%
\pgfpathlineto{\pgfqpoint{2.809620in}{1.052086in}}%
\pgfpathlineto{\pgfqpoint{2.805418in}{1.052126in}}%
\pgfpathlineto{\pgfqpoint{2.801216in}{1.052172in}}%
\pgfpathlineto{\pgfqpoint{2.797015in}{1.052224in}}%
\pgfpathlineto{\pgfqpoint{2.792813in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.788611in}{1.052345in}}%
\pgfpathlineto{\pgfqpoint{2.784409in}{1.052414in}}%
\pgfpathlineto{\pgfqpoint{2.780208in}{1.052488in}}%
\pgfpathlineto{\pgfqpoint{2.776006in}{1.052568in}}%
\pgfpathlineto{\pgfqpoint{2.771804in}{1.052652in}}%
\pgfpathlineto{\pgfqpoint{2.767603in}{1.052742in}}%
\pgfpathlineto{\pgfqpoint{2.763401in}{1.052837in}}%
\pgfpathlineto{\pgfqpoint{2.759199in}{1.052936in}}%
\pgfpathlineto{\pgfqpoint{2.754998in}{1.053040in}}%
\pgfpathlineto{\pgfqpoint{2.750796in}{1.053149in}}%
\pgfpathlineto{\pgfqpoint{2.746594in}{1.053262in}}%
\pgfpathlineto{\pgfqpoint{2.742392in}{1.053379in}}%
\pgfpathlineto{\pgfqpoint{2.738191in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{2.733989in}{1.053626in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{1.053756in}}%
\pgfpathlineto{\pgfqpoint{2.725586in}{1.053888in}}%
\pgfpathlineto{\pgfqpoint{2.721384in}{1.054025in}}%
\pgfpathlineto{\pgfqpoint{2.717182in}{1.054165in}}%
\pgfpathlineto{\pgfqpoint{2.712981in}{1.054308in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{1.054454in}}%
\pgfpathlineto{\pgfqpoint{2.704577in}{1.054604in}}%
\pgfpathlineto{\pgfqpoint{2.700376in}{1.054756in}}%
\pgfpathlineto{\pgfqpoint{2.696174in}{1.054911in}}%
\pgfpathlineto{\pgfqpoint{2.691972in}{1.055068in}}%
\pgfpathlineto{\pgfqpoint{2.687770in}{1.055228in}}%
\pgfpathlineto{\pgfqpoint{2.683569in}{1.055390in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.055554in}}%
\pgfpathlineto{\pgfqpoint{2.675165in}{1.055720in}}%
\pgfpathlineto{\pgfqpoint{2.670964in}{1.055888in}}%
\pgfpathlineto{\pgfqpoint{2.666762in}{1.056058in}}%
\pgfpathlineto{\pgfqpoint{2.662560in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{2.658359in}{1.056402in}}%
\pgfpathlineto{\pgfqpoint{2.654157in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{2.649955in}{1.056751in}}%
\pgfpathlineto{\pgfqpoint{2.645754in}{1.056928in}}%
\pgfpathlineto{\pgfqpoint{2.641552in}{1.057105in}}%
\pgfpathlineto{\pgfqpoint{2.637350in}{1.057282in}}%
\pgfpathlineto{\pgfqpoint{2.633148in}{1.057461in}}%
\pgfpathlineto{\pgfqpoint{2.628947in}{1.057640in}}%
\pgfpathlineto{\pgfqpoint{2.624745in}{1.057819in}}%
\pgfpathlineto{\pgfqpoint{2.620543in}{1.057998in}}%
\pgfpathlineto{\pgfqpoint{2.616342in}{1.058178in}}%
\pgfpathlineto{\pgfqpoint{2.612140in}{1.058357in}}%
\pgfpathlineto{\pgfqpoint{2.607938in}{1.058537in}}%
\pgfpathlineto{\pgfqpoint{2.603737in}{1.058716in}}%
\pgfpathlineto{\pgfqpoint{2.599535in}{1.058894in}}%
\pgfpathlineto{\pgfqpoint{2.595333in}{1.059073in}}%
\pgfpathlineto{\pgfqpoint{2.591131in}{1.059250in}}%
\pgfpathlineto{\pgfqpoint{2.586930in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{2.582728in}{1.059603in}}%
\pgfpathlineto{\pgfqpoint{2.578526in}{1.059779in}}%
\pgfpathlineto{\pgfqpoint{2.574325in}{1.059953in}}%
\pgfpathlineto{\pgfqpoint{2.570123in}{1.060126in}}%
\pgfpathlineto{\pgfqpoint{2.565921in}{1.060299in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{1.060469in}}%
\pgfpathlineto{\pgfqpoint{2.557518in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.553316in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.549115in}{1.060974in}}%
\pgfpathlineto{\pgfqpoint{2.544913in}{1.061139in}}%
\pgfpathlineto{\pgfqpoint{2.540711in}{1.061302in}}%
\pgfpathlineto{\pgfqpoint{2.536509in}{1.061464in}}%
\pgfpathlineto{\pgfqpoint{2.532308in}{1.061624in}}%
\pgfpathlineto{\pgfqpoint{2.528106in}{1.061782in}}%
\pgfpathlineto{\pgfqpoint{2.523904in}{1.061939in}}%
\pgfpathlineto{\pgfqpoint{2.519703in}{1.062093in}}%
\pgfpathlineto{\pgfqpoint{2.515501in}{1.062246in}}%
\pgfpathlineto{\pgfqpoint{2.511299in}{1.062397in}}%
\pgfpathlineto{\pgfqpoint{2.507098in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{2.502896in}{1.062692in}}%
\pgfpathlineto{\pgfqpoint{2.498694in}{1.062836in}}%
\pgfpathlineto{\pgfqpoint{2.494493in}{1.062978in}}%
\pgfpathlineto{\pgfqpoint{2.490291in}{1.063118in}}%
\pgfpathlineto{\pgfqpoint{2.486089in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{2.481887in}{1.063392in}}%
\pgfpathlineto{\pgfqpoint{2.477686in}{1.063525in}}%
\pgfpathlineto{\pgfqpoint{2.473484in}{1.063657in}}%
\pgfpathlineto{\pgfqpoint{2.469282in}{1.063786in}}%
\pgfpathlineto{\pgfqpoint{2.465081in}{1.063912in}}%
\pgfpathlineto{\pgfqpoint{2.460879in}{1.064037in}}%
\pgfpathlineto{\pgfqpoint{2.456677in}{1.064159in}}%
\pgfpathlineto{\pgfqpoint{2.452476in}{1.064279in}}%
\pgfpathlineto{\pgfqpoint{2.448274in}{1.064396in}}%
\pgfpathlineto{\pgfqpoint{2.444072in}{1.064512in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{1.064625in}}%
\pgfpathlineto{\pgfqpoint{2.435669in}{1.064736in}}%
\pgfpathlineto{\pgfqpoint{2.431467in}{1.064844in}}%
\pgfpathlineto{\pgfqpoint{2.427265in}{1.064950in}}%
\pgfpathlineto{\pgfqpoint{2.423064in}{1.065054in}}%
\pgfpathlineto{\pgfqpoint{2.418862in}{1.065156in}}%
\pgfpathlineto{\pgfqpoint{2.414660in}{1.065256in}}%
\pgfpathlineto{\pgfqpoint{2.410459in}{1.065353in}}%
\pgfpathlineto{\pgfqpoint{2.406257in}{1.065448in}}%
\pgfpathlineto{\pgfqpoint{2.402055in}{1.065541in}}%
\pgfpathlineto{\pgfqpoint{2.397854in}{1.065632in}}%
\pgfpathlineto{\pgfqpoint{2.393652in}{1.065721in}}%
\pgfpathlineto{\pgfqpoint{2.389450in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{2.385248in}{1.065892in}}%
\pgfpathlineto{\pgfqpoint{2.381047in}{1.065974in}}%
\pgfpathlineto{\pgfqpoint{2.376845in}{1.066054in}}%
\pgfpathlineto{\pgfqpoint{2.372643in}{1.066133in}}%
\pgfpathlineto{\pgfqpoint{2.368442in}{1.066209in}}%
\pgfpathlineto{\pgfqpoint{2.364240in}{1.066283in}}%
\pgfpathlineto{\pgfqpoint{2.360038in}{1.066356in}}%
\pgfpathlineto{\pgfqpoint{2.355837in}{1.066426in}}%
\pgfpathlineto{\pgfqpoint{2.351635in}{1.066495in}}%
\pgfpathlineto{\pgfqpoint{2.347433in}{1.066561in}}%
\pgfpathlineto{\pgfqpoint{2.343231in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{2.339030in}{1.066689in}}%
\pgfpathlineto{\pgfqpoint{2.334828in}{1.066750in}}%
\pgfpathlineto{\pgfqpoint{2.330626in}{1.066810in}}%
\pgfpathlineto{\pgfqpoint{2.326425in}{1.066868in}}%
\pgfpathlineto{\pgfqpoint{2.322223in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{2.318021in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{2.313820in}{1.067031in}}%
\pgfpathlineto{\pgfqpoint{2.309618in}{1.067082in}}%
\pgfpathlineto{\pgfqpoint{2.305416in}{1.067132in}}%
\pgfpathlineto{\pgfqpoint{2.301215in}{1.067180in}}%
\pgfpathlineto{\pgfqpoint{2.297013in}{1.067227in}}%
\pgfpathlineto{\pgfqpoint{2.292811in}{1.067272in}}%
\pgfpathlineto{\pgfqpoint{2.288609in}{1.067316in}}%
\pgfpathlineto{\pgfqpoint{2.284408in}{1.067359in}}%
\pgfpathlineto{\pgfqpoint{2.280206in}{1.067400in}}%
\pgfpathlineto{\pgfqpoint{2.276004in}{1.067441in}}%
\pgfpathlineto{\pgfqpoint{2.271803in}{1.067480in}}%
\pgfpathlineto{\pgfqpoint{2.267601in}{1.067518in}}%
\pgfpathlineto{\pgfqpoint{2.263399in}{1.067555in}}%
\pgfpathlineto{\pgfqpoint{2.259198in}{1.067591in}}%
\pgfpathlineto{\pgfqpoint{2.254996in}{1.067626in}}%
\pgfpathlineto{\pgfqpoint{2.250794in}{1.067661in}}%
\pgfpathlineto{\pgfqpoint{2.246593in}{1.067695in}}%
\pgfpathlineto{\pgfqpoint{2.242391in}{1.067728in}}%
\pgfpathlineto{\pgfqpoint{2.238189in}{1.067760in}}%
\pgfpathlineto{\pgfqpoint{2.233987in}{1.067792in}}%
\pgfpathlineto{\pgfqpoint{2.229786in}{1.067824in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{1.067855in}}%
\pgfpathlineto{\pgfqpoint{2.221382in}{1.067887in}}%
\pgfpathlineto{\pgfqpoint{2.217181in}{1.067918in}}%
\pgfpathlineto{\pgfqpoint{2.212979in}{1.067950in}}%
\pgfpathlineto{\pgfqpoint{2.208777in}{1.067981in}}%
\pgfpathlineto{\pgfqpoint{2.204576in}{1.068013in}}%
\pgfpathlineto{\pgfqpoint{2.200374in}{1.068046in}}%
\pgfpathlineto{\pgfqpoint{2.196172in}{1.068079in}}%
\pgfpathlineto{\pgfqpoint{2.191970in}{1.068113in}}%
\pgfpathlineto{\pgfqpoint{2.187769in}{1.068149in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.068185in}}%
\pgfpathlineto{\pgfqpoint{2.179365in}{1.068223in}}%
\pgfpathlineto{\pgfqpoint{2.175164in}{1.068262in}}%
\pgfpathlineto{\pgfqpoint{2.170962in}{1.068303in}}%
\pgfpathlineto{\pgfqpoint{2.166760in}{1.068346in}}%
\pgfpathlineto{\pgfqpoint{2.162559in}{1.068392in}}%
\pgfpathlineto{\pgfqpoint{2.158357in}{1.068440in}}%
\pgfpathlineto{\pgfqpoint{2.154155in}{1.068491in}}%
\pgfpathlineto{\pgfqpoint{2.149954in}{1.068544in}}%
\pgfpathlineto{\pgfqpoint{2.145752in}{1.068601in}}%
\pgfpathlineto{\pgfqpoint{2.141550in}{1.068662in}}%
\pgfpathlineto{\pgfqpoint{2.137348in}{1.068727in}}%
\pgfpathlineto{\pgfqpoint{2.133147in}{1.068795in}}%
\pgfpathlineto{\pgfqpoint{2.128945in}{1.068869in}}%
\pgfpathlineto{\pgfqpoint{2.124743in}{1.068947in}}%
\pgfpathlineto{\pgfqpoint{2.120542in}{1.069031in}}%
\pgfpathlineto{\pgfqpoint{2.116340in}{1.069120in}}%
\pgfpathlineto{\pgfqpoint{2.112138in}{1.069215in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.069317in}}%
\pgfpathlineto{\pgfqpoint{2.103735in}{1.069426in}}%
\pgfpathlineto{\pgfqpoint{2.099533in}{1.069542in}}%
\pgfpathlineto{\pgfqpoint{2.095332in}{1.069666in}}%
\pgfpathlineto{\pgfqpoint{2.091130in}{1.069798in}}%
\pgfpathlineto{\pgfqpoint{2.086928in}{1.069939in}}%
\pgfpathlineto{\pgfqpoint{2.082726in}{1.070089in}}%
\pgfpathlineto{\pgfqpoint{2.078525in}{1.070249in}}%
\pgfpathlineto{\pgfqpoint{2.074323in}{1.070420in}}%
\pgfpathlineto{\pgfqpoint{2.070121in}{1.070601in}}%
\pgfpathlineto{\pgfqpoint{2.065920in}{1.070794in}}%
\pgfpathlineto{\pgfqpoint{2.061718in}{1.071000in}}%
\pgfpathlineto{\pgfqpoint{2.057516in}{1.071218in}}%
\pgfpathlineto{\pgfqpoint{2.053315in}{1.071449in}}%
\pgfpathlineto{\pgfqpoint{2.049113in}{1.071695in}}%
\pgfpathlineto{\pgfqpoint{2.044911in}{1.071956in}}%
\pgfpathlineto{\pgfqpoint{2.040709in}{1.072232in}}%
\pgfpathlineto{\pgfqpoint{2.036508in}{1.072524in}}%
\pgfpathlineto{\pgfqpoint{2.032306in}{1.072834in}}%
\pgfpathlineto{\pgfqpoint{2.028104in}{1.073161in}}%
\pgfpathlineto{\pgfqpoint{2.023903in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{2.019701in}{1.073873in}}%
\pgfpathlineto{\pgfqpoint{2.015499in}{1.074259in}}%
\pgfpathlineto{\pgfqpoint{2.011298in}{1.074667in}}%
\pgfpathlineto{\pgfqpoint{2.007096in}{1.075096in}}%
\pgfpathlineto{\pgfqpoint{2.002894in}{1.075549in}}%
\pgfpathlineto{\pgfqpoint{1.998693in}{1.076025in}}%
\pgfpathlineto{\pgfqpoint{1.994491in}{1.076527in}}%
\pgfpathlineto{\pgfqpoint{1.990289in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{1.986087in}{1.077610in}}%
\pgfpathlineto{\pgfqpoint{1.981886in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{1.977684in}{1.078804in}}%
\pgfpathlineto{\pgfqpoint{1.973482in}{1.079446in}}%
\pgfpathlineto{\pgfqpoint{1.969281in}{1.080120in}}%
\pgfpathlineto{\pgfqpoint{1.965079in}{1.080826in}}%
\pgfpathlineto{\pgfqpoint{1.960877in}{1.081565in}}%
\pgfpathlineto{\pgfqpoint{1.956676in}{1.082340in}}%
\pgfpathlineto{\pgfqpoint{1.952474in}{1.083150in}}%
\pgfpathlineto{\pgfqpoint{1.948272in}{1.083997in}}%
\pgfpathlineto{\pgfqpoint{1.944070in}{1.084883in}}%
\pgfpathlineto{\pgfqpoint{1.939869in}{1.085808in}}%
\pgfpathlineto{\pgfqpoint{1.935667in}{1.086774in}}%
\pgfpathlineto{\pgfqpoint{1.931465in}{1.087783in}}%
\pgfpathlineto{\pgfqpoint{1.927264in}{1.088834in}}%
\pgfpathlineto{\pgfqpoint{1.923062in}{1.089931in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.091073in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{1.092263in}}%
\pgfpathlineto{\pgfqpoint{1.910457in}{1.093501in}}%
\pgfpathlineto{\pgfqpoint{1.906255in}{1.094789in}}%
\pgfpathlineto{\pgfqpoint{1.902054in}{1.096129in}}%
\pgfpathlineto{\pgfqpoint{1.897852in}{1.097521in}}%
\pgfpathlineto{\pgfqpoint{1.893650in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{1.889448in}{1.100467in}}%
\pgfpathlineto{\pgfqpoint{1.885247in}{1.102025in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.103640in}}%
\pgfpathlineto{\pgfqpoint{1.876843in}{1.105314in}}%
\pgfpathlineto{\pgfqpoint{1.872642in}{1.107048in}}%
\pgfpathlineto{\pgfqpoint{1.868440in}{1.108844in}}%
\pgfpathlineto{\pgfqpoint{1.864238in}{1.110703in}}%
\pgfpathlineto{\pgfqpoint{1.860037in}{1.112625in}}%
\pgfpathlineto{\pgfqpoint{1.855835in}{1.114613in}}%
\pgfpathlineto{\pgfqpoint{1.851633in}{1.116666in}}%
\pgfpathlineto{\pgfqpoint{1.847432in}{1.118787in}}%
\pgfpathlineto{\pgfqpoint{1.843230in}{1.120976in}}%
\pgfpathlineto{\pgfqpoint{1.839028in}{1.123235in}}%
\pgfpathlineto{\pgfqpoint{1.834826in}{1.125563in}}%
\pgfpathlineto{\pgfqpoint{1.830625in}{1.127963in}}%
\pgfpathlineto{\pgfqpoint{1.826423in}{1.130435in}}%
\pgfpathlineto{\pgfqpoint{1.822221in}{1.132979in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.135597in}}%
\pgfpathlineto{\pgfqpoint{1.813818in}{1.138288in}}%
\pgfpathlineto{\pgfqpoint{1.809616in}{1.141054in}}%
\pgfpathlineto{\pgfqpoint{1.805415in}{1.143896in}}%
\pgfpathlineto{\pgfqpoint{1.801213in}{1.146812in}}%
\pgfpathlineto{\pgfqpoint{1.797011in}{1.149804in}}%
\pgfpathlineto{\pgfqpoint{1.792809in}{1.152872in}}%
\pgfpathlineto{\pgfqpoint{1.788608in}{1.156016in}}%
\pgfpathlineto{\pgfqpoint{1.784406in}{1.159235in}}%
\pgfpathlineto{\pgfqpoint{1.780204in}{1.162531in}}%
\pgfpathlineto{\pgfqpoint{1.776003in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{1.771801in}{1.169347in}}%
\pgfpathlineto{\pgfqpoint{1.767599in}{1.172868in}}%
\pgfpathlineto{\pgfqpoint{1.763398in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{1.759196in}{1.180130in}}%
\pgfpathlineto{\pgfqpoint{1.754994in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.187681in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{1.191562in}}%
\pgfpathlineto{\pgfqpoint{1.742389in}{1.195512in}}%
\pgfpathlineto{\pgfqpoint{1.738187in}{1.199529in}}%
\pgfpathlineto{\pgfqpoint{1.733986in}{1.203611in}}%
\pgfpathlineto{\pgfqpoint{1.729784in}{1.207758in}}%
\pgfpathlineto{\pgfqpoint{1.725582in}{1.211966in}}%
\pgfpathlineto{\pgfqpoint{1.721381in}{1.216234in}}%
\pgfpathlineto{\pgfqpoint{1.717179in}{1.220559in}}%
\pgfpathlineto{\pgfqpoint{1.712977in}{1.224940in}}%
\pgfpathlineto{\pgfqpoint{1.708776in}{1.229372in}}%
\pgfpathlineto{\pgfqpoint{1.704574in}{1.233855in}}%
\pgfpathlineto{\pgfqpoint{1.700372in}{1.238383in}}%
\pgfpathlineto{\pgfqpoint{1.696171in}{1.242956in}}%
\pgfpathlineto{\pgfqpoint{1.691969in}{1.247568in}}%
\pgfpathlineto{\pgfqpoint{1.687767in}{1.252218in}}%
\pgfpathlineto{\pgfqpoint{1.683565in}{1.256900in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.261612in}}%
\pgfpathlineto{\pgfqpoint{1.675162in}{1.266350in}}%
\pgfpathlineto{\pgfqpoint{1.670960in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{1.275885in}}%
\pgfpathlineto{\pgfqpoint{1.662557in}{1.280673in}}%
\pgfpathlineto{\pgfqpoint{1.658355in}{1.285470in}}%
\pgfpathlineto{\pgfqpoint{1.654154in}{1.290271in}}%
\pgfpathlineto{\pgfqpoint{1.649952in}{1.295071in}}%
\pgfpathlineto{\pgfqpoint{1.645750in}{1.299864in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{1.304646in}}%
\pgfpathlineto{\pgfqpoint{1.637347in}{1.309412in}}%
\pgfpathlineto{\pgfqpoint{1.633145in}{1.314157in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{1.318874in}}%
\pgfpathlineto{\pgfqpoint{1.624742in}{1.323560in}}%
\pgfpathlineto{\pgfqpoint{1.620540in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{1.616338in}{1.332811in}}%
\pgfpathlineto{\pgfqpoint{1.612137in}{1.337366in}}%
\pgfpathlineto{\pgfqpoint{1.607935in}{1.341867in}}%
\pgfpathlineto{\pgfqpoint{1.603733in}{1.346306in}}%
\pgfpathlineto{\pgfqpoint{1.599532in}{1.350680in}}%
\pgfpathlineto{\pgfqpoint{1.595330in}{1.354982in}}%
\pgfpathlineto{\pgfqpoint{1.591128in}{1.359205in}}%
\pgfpathlineto{\pgfqpoint{1.586926in}{1.363346in}}%
\pgfpathlineto{\pgfqpoint{1.582725in}{1.367397in}}%
\pgfpathlineto{\pgfqpoint{1.578523in}{1.371352in}}%
\pgfpathlineto{\pgfqpoint{1.574321in}{1.375208in}}%
\pgfpathlineto{\pgfqpoint{1.570120in}{1.378956in}}%
\pgfpathlineto{\pgfqpoint{1.565918in}{1.382593in}}%
\pgfpathlineto{\pgfqpoint{1.561716in}{1.386113in}}%
\pgfpathlineto{\pgfqpoint{1.557515in}{1.389510in}}%
\pgfpathlineto{\pgfqpoint{1.553313in}{1.392779in}}%
\pgfpathlineto{\pgfqpoint{1.549111in}{1.395914in}}%
\pgfpathlineto{\pgfqpoint{1.544909in}{1.398912in}}%
\pgfpathlineto{\pgfqpoint{1.540708in}{1.401766in}}%
\pgfpathlineto{\pgfqpoint{1.536506in}{1.404472in}}%
\pgfpathlineto{\pgfqpoint{1.532304in}{1.407026in}}%
\pgfpathlineto{\pgfqpoint{1.528103in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{1.523901in}{1.411660in}}%
\pgfpathlineto{\pgfqpoint{1.519699in}{1.413732in}}%
\pgfpathlineto{\pgfqpoint{1.515498in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{1.511296in}{1.417365in}}%
\pgfpathlineto{\pgfqpoint{1.507094in}{1.418919in}}%
\pgfpathlineto{\pgfqpoint{1.502893in}{1.420295in}}%
\pgfpathlineto{\pgfqpoint{1.498691in}{1.421490in}}%
\pgfpathlineto{\pgfqpoint{1.494489in}{1.422500in}}%
\pgfpathlineto{\pgfqpoint{1.490287in}{1.423324in}}%
\pgfpathlineto{\pgfqpoint{1.486086in}{1.423960in}}%
\pgfpathlineto{\pgfqpoint{1.481884in}{1.424405in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{1.424658in}}%
\pgfpathlineto{\pgfqpoint{1.473481in}{1.424719in}}%
\pgfpathlineto{\pgfqpoint{1.469279in}{1.424585in}}%
\pgfpathlineto{\pgfqpoint{1.465077in}{1.424257in}}%
\pgfpathlineto{\pgfqpoint{1.460876in}{1.423734in}}%
\pgfpathlineto{\pgfqpoint{1.456674in}{1.423017in}}%
\pgfpathlineto{\pgfqpoint{1.452472in}{1.422104in}}%
\pgfpathlineto{\pgfqpoint{1.448271in}{1.420998in}}%
\pgfpathlineto{\pgfqpoint{1.444069in}{1.419698in}}%
\pgfpathlineto{\pgfqpoint{1.439867in}{1.418207in}}%
\pgfpathlineto{\pgfqpoint{1.439867in}{1.418207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439867in}{1.895111in}}%
\pgfpathlineto{\pgfqpoint{1.439867in}{1.795486in}}%
\pgfpathlineto{\pgfqpoint{1.445184in}{1.795487in}}%
\pgfpathlineto{\pgfqpoint{1.450500in}{1.795524in}}%
\pgfpathlineto{\pgfqpoint{1.455817in}{1.795596in}}%
\pgfpathlineto{\pgfqpoint{1.461133in}{1.795703in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.795845in}}%
\pgfpathlineto{\pgfqpoint{1.471766in}{1.796022in}}%
\pgfpathlineto{\pgfqpoint{1.477083in}{1.796234in}}%
\pgfpathlineto{\pgfqpoint{1.482400in}{1.796479in}}%
\pgfpathlineto{\pgfqpoint{1.487716in}{1.796757in}}%
\pgfpathlineto{\pgfqpoint{1.493033in}{1.797069in}}%
\pgfpathlineto{\pgfqpoint{1.498349in}{1.797412in}}%
\pgfpathlineto{\pgfqpoint{1.503666in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{1.508982in}{1.798192in}}%
\pgfpathlineto{\pgfqpoint{1.514299in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{1.519615in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{1.524932in}{1.799584in}}%
\pgfpathlineto{\pgfqpoint{1.530248in}{1.800103in}}%
\pgfpathlineto{\pgfqpoint{1.535565in}{1.800648in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{1.801218in}}%
\pgfpathlineto{\pgfqpoint{1.546198in}{1.801811in}}%
\pgfpathlineto{\pgfqpoint{1.551515in}{1.802427in}}%
\pgfpathlineto{\pgfqpoint{1.556831in}{1.803064in}}%
\pgfpathlineto{\pgfqpoint{1.562148in}{1.803722in}}%
\pgfpathlineto{\pgfqpoint{1.567464in}{1.804398in}}%
\pgfpathlineto{\pgfqpoint{1.572781in}{1.805092in}}%
\pgfpathlineto{\pgfqpoint{1.578097in}{1.805803in}}%
\pgfpathlineto{\pgfqpoint{1.583414in}{1.806528in}}%
\pgfpathlineto{\pgfqpoint{1.588730in}{1.807267in}}%
\pgfpathlineto{\pgfqpoint{1.594047in}{1.808019in}}%
\pgfpathlineto{\pgfqpoint{1.599364in}{1.808782in}}%
\pgfpathlineto{\pgfqpoint{1.604680in}{1.809554in}}%
\pgfpathlineto{\pgfqpoint{1.609997in}{1.810336in}}%
\pgfpathlineto{\pgfqpoint{1.615313in}{1.811124in}}%
\pgfpathlineto{\pgfqpoint{1.620630in}{1.811919in}}%
\pgfpathlineto{\pgfqpoint{1.625946in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{1.631263in}{1.813520in}}%
\pgfpathlineto{\pgfqpoint{1.636579in}{1.814325in}}%
\pgfpathlineto{\pgfqpoint{1.641896in}{1.815132in}}%
\pgfpathlineto{\pgfqpoint{1.647212in}{1.815938in}}%
\pgfpathlineto{\pgfqpoint{1.652529in}{1.816742in}}%
\pgfpathlineto{\pgfqpoint{1.657846in}{1.817545in}}%
\pgfpathlineto{\pgfqpoint{1.663162in}{1.818344in}}%
\pgfpathlineto{\pgfqpoint{1.668479in}{1.819139in}}%
\pgfpathlineto{\pgfqpoint{1.673795in}{1.819928in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{1.820711in}}%
\pgfpathlineto{\pgfqpoint{1.684428in}{1.821487in}}%
\pgfpathlineto{\pgfqpoint{1.689745in}{1.822255in}}%
\pgfpathlineto{\pgfqpoint{1.695061in}{1.823014in}}%
\pgfpathlineto{\pgfqpoint{1.700378in}{1.823763in}}%
\pgfpathlineto{\pgfqpoint{1.705695in}{1.824502in}}%
\pgfpathlineto{\pgfqpoint{1.711011in}{1.825230in}}%
\pgfpathlineto{\pgfqpoint{1.716328in}{1.825946in}}%
\pgfpathlineto{\pgfqpoint{1.721644in}{1.826650in}}%
\pgfpathlineto{\pgfqpoint{1.726961in}{1.827341in}}%
\pgfpathlineto{\pgfqpoint{1.732277in}{1.828019in}}%
\pgfpathlineto{\pgfqpoint{1.737594in}{1.828683in}}%
\pgfpathlineto{\pgfqpoint{1.742910in}{1.829333in}}%
\pgfpathlineto{\pgfqpoint{1.748227in}{1.829968in}}%
\pgfpathlineto{\pgfqpoint{1.753543in}{1.830589in}}%
\pgfpathlineto{\pgfqpoint{1.758860in}{1.831194in}}%
\pgfpathlineto{\pgfqpoint{1.764177in}{1.831785in}}%
\pgfpathlineto{\pgfqpoint{1.769493in}{1.832359in}}%
\pgfpathlineto{\pgfqpoint{1.774810in}{1.832918in}}%
\pgfpathlineto{\pgfqpoint{1.780126in}{1.833462in}}%
\pgfpathlineto{\pgfqpoint{1.785443in}{1.833989in}}%
\pgfpathlineto{\pgfqpoint{1.790759in}{1.834501in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{1.834997in}}%
\pgfpathlineto{\pgfqpoint{1.801392in}{1.835477in}}%
\pgfpathlineto{\pgfqpoint{1.806709in}{1.835941in}}%
\pgfpathlineto{\pgfqpoint{1.812025in}{1.836390in}}%
\pgfpathlineto{\pgfqpoint{1.817342in}{1.836824in}}%
\pgfpathlineto{\pgfqpoint{1.822659in}{1.837242in}}%
\pgfpathlineto{\pgfqpoint{1.827975in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.833292in}{1.838032in}}%
\pgfpathlineto{\pgfqpoint{1.838608in}{1.838405in}}%
\pgfpathlineto{\pgfqpoint{1.843925in}{1.838764in}}%
\pgfpathlineto{\pgfqpoint{1.849241in}{1.839108in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{1.839439in}}%
\pgfpathlineto{\pgfqpoint{1.859874in}{1.839755in}}%
\pgfpathlineto{\pgfqpoint{1.865191in}{1.840059in}}%
\pgfpathlineto{\pgfqpoint{1.870507in}{1.840349in}}%
\pgfpathlineto{\pgfqpoint{1.875824in}{1.840626in}}%
\pgfpathlineto{\pgfqpoint{1.881141in}{1.840891in}}%
\pgfpathlineto{\pgfqpoint{1.886457in}{1.841144in}}%
\pgfpathlineto{\pgfqpoint{1.891774in}{1.841386in}}%
\pgfpathlineto{\pgfqpoint{1.897090in}{1.841615in}}%
\pgfpathlineto{\pgfqpoint{1.902407in}{1.841834in}}%
\pgfpathlineto{\pgfqpoint{1.907723in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{1.913040in}{1.842240in}}%
\pgfpathlineto{\pgfqpoint{1.918356in}{1.842428in}}%
\pgfpathlineto{\pgfqpoint{1.923673in}{1.842606in}}%
\pgfpathlineto{\pgfqpoint{1.928990in}{1.842775in}}%
\pgfpathlineto{\pgfqpoint{1.934306in}{1.842935in}}%
\pgfpathlineto{\pgfqpoint{1.939623in}{1.843087in}}%
\pgfpathlineto{\pgfqpoint{1.944939in}{1.843230in}}%
\pgfpathlineto{\pgfqpoint{1.950256in}{1.843365in}}%
\pgfpathlineto{\pgfqpoint{1.955572in}{1.843493in}}%
\pgfpathlineto{\pgfqpoint{1.960889in}{1.843614in}}%
\pgfpathlineto{\pgfqpoint{1.966205in}{1.843727in}}%
\pgfpathlineto{\pgfqpoint{1.971522in}{1.843834in}}%
\pgfpathlineto{\pgfqpoint{1.976838in}{1.843935in}}%
\pgfpathlineto{\pgfqpoint{1.982155in}{1.844029in}}%
\pgfpathlineto{\pgfqpoint{1.987472in}{1.844118in}}%
\pgfpathlineto{\pgfqpoint{1.992788in}{1.844202in}}%
\pgfpathlineto{\pgfqpoint{1.998105in}{1.844280in}}%
\pgfpathlineto{\pgfqpoint{2.003421in}{1.844353in}}%
\pgfpathlineto{\pgfqpoint{2.008738in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{2.014054in}{1.844486in}}%
\pgfpathlineto{\pgfqpoint{2.019371in}{1.844546in}}%
\pgfpathlineto{\pgfqpoint{2.024687in}{1.844603in}}%
\pgfpathlineto{\pgfqpoint{2.030004in}{1.844655in}}%
\pgfpathlineto{\pgfqpoint{2.035320in}{1.844704in}}%
\pgfpathlineto{\pgfqpoint{2.040637in}{1.844749in}}%
\pgfpathlineto{\pgfqpoint{2.045954in}{1.844792in}}%
\pgfpathlineto{\pgfqpoint{2.051270in}{1.844831in}}%
\pgfpathlineto{\pgfqpoint{2.056587in}{1.844868in}}%
\pgfpathlineto{\pgfqpoint{2.061903in}{1.844902in}}%
\pgfpathlineto{\pgfqpoint{2.067220in}{1.844934in}}%
\pgfpathlineto{\pgfqpoint{2.072536in}{1.844963in}}%
\pgfpathlineto{\pgfqpoint{2.077853in}{1.844990in}}%
\pgfpathlineto{\pgfqpoint{2.083169in}{1.845016in}}%
\pgfpathlineto{\pgfqpoint{2.088486in}{1.845039in}}%
\pgfpathlineto{\pgfqpoint{2.093803in}{1.845060in}}%
\pgfpathlineto{\pgfqpoint{2.099119in}{1.845080in}}%
\pgfpathlineto{\pgfqpoint{2.104436in}{1.845099in}}%
\pgfpathlineto{\pgfqpoint{2.109752in}{1.845116in}}%
\pgfpathlineto{\pgfqpoint{2.115069in}{1.845131in}}%
\pgfpathlineto{\pgfqpoint{2.120385in}{1.845146in}}%
\pgfpathlineto{\pgfqpoint{2.125702in}{1.845159in}}%
\pgfpathlineto{\pgfqpoint{2.131018in}{1.845171in}}%
\pgfpathlineto{\pgfqpoint{2.136335in}{1.845183in}}%
\pgfpathlineto{\pgfqpoint{2.141651in}{1.845193in}}%
\pgfpathlineto{\pgfqpoint{2.146968in}{1.845202in}}%
\pgfpathlineto{\pgfqpoint{2.152285in}{1.845211in}}%
\pgfpathlineto{\pgfqpoint{2.157601in}{1.845219in}}%
\pgfpathlineto{\pgfqpoint{2.162918in}{1.845226in}}%
\pgfpathlineto{\pgfqpoint{2.168234in}{1.845233in}}%
\pgfpathlineto{\pgfqpoint{2.173551in}{1.845239in}}%
\pgfpathlineto{\pgfqpoint{2.178867in}{1.845244in}}%
\pgfpathlineto{\pgfqpoint{2.184184in}{1.845249in}}%
\pgfpathlineto{\pgfqpoint{2.189500in}{1.845254in}}%
\pgfpathlineto{\pgfqpoint{2.194817in}{1.845258in}}%
\pgfpathlineto{\pgfqpoint{2.200133in}{1.845262in}}%
\pgfpathlineto{\pgfqpoint{2.205450in}{1.845266in}}%
\pgfpathlineto{\pgfqpoint{2.210767in}{1.845269in}}%
\pgfpathlineto{\pgfqpoint{2.216083in}{1.845272in}}%
\pgfpathlineto{\pgfqpoint{2.221400in}{1.845274in}}%
\pgfpathlineto{\pgfqpoint{2.226716in}{1.845277in}}%
\pgfpathlineto{\pgfqpoint{2.232033in}{1.845279in}}%
\pgfpathlineto{\pgfqpoint{2.237349in}{1.845281in}}%
\pgfpathlineto{\pgfqpoint{2.242666in}{1.845282in}}%
\pgfpathlineto{\pgfqpoint{2.247982in}{1.845284in}}%
\pgfpathlineto{\pgfqpoint{2.253299in}{1.845286in}}%
\pgfpathlineto{\pgfqpoint{2.258615in}{1.845287in}}%
\pgfpathlineto{\pgfqpoint{2.263932in}{1.845288in}}%
\pgfpathlineto{\pgfqpoint{2.269249in}{1.845289in}}%
\pgfpathlineto{\pgfqpoint{2.274565in}{1.845290in}}%
\pgfpathlineto{\pgfqpoint{2.279882in}{1.845291in}}%
\pgfpathlineto{\pgfqpoint{2.285198in}{1.845292in}}%
\pgfpathlineto{\pgfqpoint{2.290515in}{1.845292in}}%
\pgfpathlineto{\pgfqpoint{2.295831in}{1.845293in}}%
\pgfpathlineto{\pgfqpoint{2.301148in}{1.845294in}}%
\pgfpathlineto{\pgfqpoint{2.306464in}{1.845294in}}%
\pgfpathlineto{\pgfqpoint{2.311781in}{1.845294in}}%
\pgfpathlineto{\pgfqpoint{2.317098in}{1.845295in}}%
\pgfpathlineto{\pgfqpoint{2.322414in}{1.845295in}}%
\pgfpathlineto{\pgfqpoint{2.327731in}{1.845296in}}%
\pgfpathlineto{\pgfqpoint{2.333047in}{1.845296in}}%
\pgfpathlineto{\pgfqpoint{2.338364in}{1.845296in}}%
\pgfpathlineto{\pgfqpoint{2.343680in}{1.845296in}}%
\pgfpathlineto{\pgfqpoint{2.348997in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{2.354313in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{2.359630in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{2.364946in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{2.370263in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{2.375580in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{2.380896in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{2.386213in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{2.391529in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.396846in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.402162in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.407479in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.412795in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.418112in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.423428in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.428745in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.434062in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.439378in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.450011in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.455328in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.460644in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.465961in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.471277in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.476594in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.481911in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.487227in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.492544in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.497860in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.503177in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.508493in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.513810in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.519126in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.524443in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.529759in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.535076in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.540393in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.545709in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.551026in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.556342in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.561659in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.566975in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.572292in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.577608in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.582925in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.588241in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.593558in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.598875in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.604191in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.609508in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.614824in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.620141in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.625457in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.630774in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.641407in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.646723in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.652040in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.657357in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.662673in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.667990in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.673306in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.678623in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.683939in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.689256in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.699889in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.705206in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.710522in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.715839in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.721155in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.726472in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.731788in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.737105in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.742421in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.747738in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.753054in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.758371in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.763688in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.769004in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.774321in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.779637in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.784954in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.790270in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.795587in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.800903in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.806220in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.811536in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.816853in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.822170in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.827486in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.832803in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.838119in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.843436in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.848752in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.854069in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.859385in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.864702in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.870018in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.875335in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.880652in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.885968in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.896601in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.901918in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.907234in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.912551in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.917867in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.923184in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.928501in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.933817in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.939134in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.944450in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.949767in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.955083in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.960400in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.965716in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.971033in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.976349in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.981666in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.986983in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.992299in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.997616in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.002932in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.008249in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.013565in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.018882in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.024198in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.029515in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.034831in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.040148in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.045465in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.050781in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.056098in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.061414in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.066731in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.072047in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.077364in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.082680in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.087997in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.093314in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.103947in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.109263in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.114580in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.119896in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.125213in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.130529in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.135846in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.141162in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.146479in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.151796in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.157112in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.162429in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.167745in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.173062in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.178378in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.183695in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.189011in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.194328in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.199644in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.210278in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.215594in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.220911in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.226227in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.231544in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.236860in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.242177in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.247493in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.252810in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.258126in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.263443in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.268760in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.274076in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.279393in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.284709in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.290026in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.295342in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.300659in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.305975in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.311292in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.316609in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.321925in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.327242in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.332558in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.337875in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.343191in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.348508in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.353824in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.359141in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.364457in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.369774in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.375091in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.380407in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.385724in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.391040in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.396357in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.401673in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.406990in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.412306in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.417623in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.422939in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.428256in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.433573in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.438889in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.444206in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.449522in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.454839in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.460155in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.465472in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.470788in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.476105in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.481421in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.486738in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.492055in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.497371in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.502688in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.508004in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.513321in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.518637in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.523954in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.529270in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.534587in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.539904in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.545220in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.550537in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.555853in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.561170in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.566486in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.571803in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.577119in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.582436in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.587752in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.593069in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.598386in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.603702in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.609019in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.614335in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.619652in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.624968in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.630285in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.635601in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.640918in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.646234in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.651551in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.656868in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.662184in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.667501in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.672817in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.678134in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.683450in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.688767in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.694083in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.699400in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.704717in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.710033in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.715350in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.720666in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.725983in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.731299in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.736616in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.741932in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.747249in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.752565in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.757882in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.763199in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.768515in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.773832in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.779148in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.784465in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.789781in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.795098in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.800414in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.805731in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.811047in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.821681in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.826997in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.832314in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.837630in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.842947in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.848263in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.853580in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.858896in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.864213in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.869529in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.874846in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.880163in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.885479in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.890796in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.896112in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.901429in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.906745in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.912062in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.917378in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.922695in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.928012in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.933328in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.938645in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.943961in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.949278in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.954594in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.959911in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.970544in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.975860in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.981177in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.986494in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.991810in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.997127in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.002443in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.007760in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.013076in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.018393in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.029026in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.034342in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.039659in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.044976in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.050292in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.055609in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.060925in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.066242in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.071558in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.076875in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.082191in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.087508in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.092825in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.098141in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.103458in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.108774in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.114091in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.119407in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.124724in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.130040in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.135357in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.140673in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.145990in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.151307in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.156623in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.161940in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.167256in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.172573in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.177889in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.183206in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.188522in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.193839in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.199155in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.204472in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.209789in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.215105in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.220422in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.225738in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.231055in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.236371in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.241688in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.247004in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.252321in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.257637in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.262954in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.268271in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.273587in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.278904in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.284220in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.289537in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.294853in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.300170in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.305486in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.310803in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.316120in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.321436in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.326753in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.332069in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.337386in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.342702in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.348019in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.353335in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.358652in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.363968in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.369285in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.374602in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.379918in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.385235in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.390551in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.395868in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.401184in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.406501in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.411817in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.417134in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.422450in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.427767in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.433084in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.438400in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.443717in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.449033in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.454350in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.459666in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.464983in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.470299in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.475616in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.480932in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.486249in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.491566in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.496882in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.502199in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.507515in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.512832in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.518148in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.523465in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.528781in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.534098in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.539415in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.544731in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.550048in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.555364in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.560681in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.565997in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.571314in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.576630in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.581947in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.587263in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.592580in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.597897in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.603213in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.608530in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.613846in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.619163in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.624479in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.629796in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.635112in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.640429in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.645745in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.651062in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.656379in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.661695in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.667012in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.672328in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.677645in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.682961in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.688278in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.693594in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.698911in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.704228in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.709544in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.714861in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.720177in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.725494in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.730810in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.736127in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.741443in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.757393in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.762710in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.768026in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.773343in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.778659in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.783976in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.789292in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.794609in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.799925in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.805242in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.810558in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.815875in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.821192in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.826508in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.831825in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.837141in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.842458in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.847774in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.853091in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.858407in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.863724in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.869040in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.874357in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.879674in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.884990in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.890307in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.895623in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.900940in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.906256in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.911573in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.916889in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.922206in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.927523in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.932839in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.938156in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.943472in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.948789in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.954105in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.959422in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.964738in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.970055in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.975371in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.980688in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.986005in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.991321in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.996638in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.001954in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.007271in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.012587in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.017904in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.023220in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.028537in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.033853in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.039170in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.044487in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.049803in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.055120in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.060436in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.065753in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.071069in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.076386in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.081702in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.087019in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.092336in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.097652in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.102969in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.108285in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.113602in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.118918in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.124235in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.129551in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.134868in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.140184in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.145501in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.150818in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.156134in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.161451in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.166767in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.172084in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.177400in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.182717in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.188033in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.193350in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.198666in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.203983in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.209300in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.214616in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.219933in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.225249in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.230566in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.235882in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.241199in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.246515in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.251832in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.257148in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.262465in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.267782in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.273098in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.278415in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.283731in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.289048in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.294364in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.299681in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.304997in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.310314in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.315631in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.320947in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.326264in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.331580in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.336897in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.342213in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.347530in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.352846in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.358163in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.363479in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.368796in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.374113in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.379429in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.384746in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.390062in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.395379in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.400695in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.406012in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.411328in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.416645in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.421961in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.427278in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.432595in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.437911in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.443228in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.448544in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.453861in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.459177in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.464494in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.469810in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.475127in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.480443in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.485760in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.491077in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.496393in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.501710in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.507026in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.512343in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.517659in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.522976in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.528292in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.533609in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.538926in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.544242in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.549559in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.554875in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.560192in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.565508in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.570825in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.576141in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.581458in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.586774in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.592091in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.597408in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.602724in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.608041in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.613357in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.618674in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.623990in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.634623in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.639940in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.645256in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.650573in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.655890in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.661206in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.666523in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.671839in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.677156in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.682472in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.687789in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.693105in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.698422in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.703739in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.709055in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.714372in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.719688in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{5.725005in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{5.730321in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{5.735638in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{5.740954in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{5.746271in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{5.751587in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{5.756904in}{1.845296in}}%
\pgfpathlineto{\pgfqpoint{5.762221in}{1.845296in}}%
\pgfpathlineto{\pgfqpoint{5.767537in}{1.845296in}}%
\pgfpathlineto{\pgfqpoint{5.772854in}{1.845296in}}%
\pgfpathlineto{\pgfqpoint{5.778170in}{1.845295in}}%
\pgfpathlineto{\pgfqpoint{5.783487in}{1.845295in}}%
\pgfpathlineto{\pgfqpoint{5.788803in}{1.845295in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{1.845294in}}%
\pgfpathlineto{\pgfqpoint{5.799436in}{1.845293in}}%
\pgfpathlineto{\pgfqpoint{5.804753in}{1.845293in}}%
\pgfpathlineto{\pgfqpoint{5.810069in}{1.845292in}}%
\pgfpathlineto{\pgfqpoint{5.815386in}{1.845291in}}%
\pgfpathlineto{\pgfqpoint{5.820703in}{1.845290in}}%
\pgfpathlineto{\pgfqpoint{5.826019in}{1.845289in}}%
\pgfpathlineto{\pgfqpoint{5.831336in}{1.845288in}}%
\pgfpathlineto{\pgfqpoint{5.836652in}{1.845287in}}%
\pgfpathlineto{\pgfqpoint{5.841969in}{1.845285in}}%
\pgfpathlineto{\pgfqpoint{5.847285in}{1.845284in}}%
\pgfpathlineto{\pgfqpoint{5.852602in}{1.845282in}}%
\pgfpathlineto{\pgfqpoint{5.857918in}{1.845280in}}%
\pgfpathlineto{\pgfqpoint{5.863235in}{1.845278in}}%
\pgfpathlineto{\pgfqpoint{5.868551in}{1.845275in}}%
\pgfpathlineto{\pgfqpoint{5.873868in}{1.845272in}}%
\pgfpathlineto{\pgfqpoint{5.879185in}{1.845269in}}%
\pgfpathlineto{\pgfqpoint{5.884501in}{1.845265in}}%
\pgfpathlineto{\pgfqpoint{5.889818in}{1.845261in}}%
\pgfpathlineto{\pgfqpoint{5.895134in}{1.845257in}}%
\pgfpathlineto{\pgfqpoint{5.900451in}{1.845252in}}%
\pgfpathlineto{\pgfqpoint{5.905767in}{1.845246in}}%
\pgfpathlineto{\pgfqpoint{5.911084in}{1.845240in}}%
\pgfpathlineto{\pgfqpoint{5.916400in}{1.845233in}}%
\pgfpathlineto{\pgfqpoint{5.921717in}{1.845226in}}%
\pgfpathlineto{\pgfqpoint{5.927034in}{1.845217in}}%
\pgfpathlineto{\pgfqpoint{5.932350in}{1.845208in}}%
\pgfpathlineto{\pgfqpoint{5.937667in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{5.942983in}{1.845186in}}%
\pgfpathlineto{\pgfqpoint{5.948300in}{1.845173in}}%
\pgfpathlineto{\pgfqpoint{5.953616in}{1.845159in}}%
\pgfpathlineto{\pgfqpoint{5.958933in}{1.845143in}}%
\pgfpathlineto{\pgfqpoint{5.964249in}{1.845126in}}%
\pgfpathlineto{\pgfqpoint{5.969566in}{1.845107in}}%
\pgfpathlineto{\pgfqpoint{5.974882in}{1.845086in}}%
\pgfpathlineto{\pgfqpoint{5.980199in}{1.845063in}}%
\pgfpathlineto{\pgfqpoint{5.985516in}{1.845037in}}%
\pgfpathlineto{\pgfqpoint{5.990832in}{1.845009in}}%
\pgfpathlineto{\pgfqpoint{5.996149in}{1.844978in}}%
\pgfpathlineto{\pgfqpoint{6.001465in}{1.844944in}}%
\pgfpathlineto{\pgfqpoint{6.006782in}{1.844907in}}%
\pgfpathlineto{\pgfqpoint{6.012098in}{1.844866in}}%
\pgfpathlineto{\pgfqpoint{6.017415in}{1.844821in}}%
\pgfpathlineto{\pgfqpoint{6.022731in}{1.844772in}}%
\pgfpathlineto{\pgfqpoint{6.028048in}{1.844719in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.844660in}}%
\pgfpathlineto{\pgfqpoint{6.038681in}{1.844596in}}%
\pgfpathlineto{\pgfqpoint{6.043998in}{1.844526in}}%
\pgfpathlineto{\pgfqpoint{6.049314in}{1.844449in}}%
\pgfpathlineto{\pgfqpoint{6.054631in}{1.844366in}}%
\pgfpathlineto{\pgfqpoint{6.059947in}{1.844275in}}%
\pgfpathlineto{\pgfqpoint{6.065264in}{1.844176in}}%
\pgfpathlineto{\pgfqpoint{6.070580in}{1.844069in}}%
\pgfpathlineto{\pgfqpoint{6.075897in}{1.843952in}}%
\pgfpathlineto{\pgfqpoint{6.081213in}{1.843825in}}%
\pgfpathlineto{\pgfqpoint{6.086530in}{1.843687in}}%
\pgfpathlineto{\pgfqpoint{6.091846in}{1.843538in}}%
\pgfpathlineto{\pgfqpoint{6.097163in}{1.843376in}}%
\pgfpathlineto{\pgfqpoint{6.102480in}{1.843201in}}%
\pgfpathlineto{\pgfqpoint{6.107796in}{1.843011in}}%
\pgfpathlineto{\pgfqpoint{6.113113in}{1.842806in}}%
\pgfpathlineto{\pgfqpoint{6.118429in}{1.842585in}}%
\pgfpathlineto{\pgfqpoint{6.123746in}{1.842346in}}%
\pgfpathlineto{\pgfqpoint{6.129062in}{1.842088in}}%
\pgfpathlineto{\pgfqpoint{6.134379in}{1.841810in}}%
\pgfpathlineto{\pgfqpoint{6.139695in}{1.841511in}}%
\pgfpathlineto{\pgfqpoint{6.145012in}{1.841189in}}%
\pgfpathlineto{\pgfqpoint{6.150329in}{1.840844in}}%
\pgfpathlineto{\pgfqpoint{6.155645in}{1.840472in}}%
\pgfpathlineto{\pgfqpoint{6.160962in}{1.840073in}}%
\pgfpathlineto{\pgfqpoint{6.166278in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{6.171595in}{1.839186in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{1.838695in}}%
\pgfpathlineto{\pgfqpoint{6.182228in}{1.838170in}}%
\pgfpathlineto{\pgfqpoint{6.187544in}{1.837608in}}%
\pgfpathlineto{\pgfqpoint{6.192861in}{1.837008in}}%
\pgfpathlineto{\pgfqpoint{6.198177in}{1.836367in}}%
\pgfpathlineto{\pgfqpoint{6.203494in}{1.835684in}}%
\pgfpathlineto{\pgfqpoint{6.208811in}{1.834956in}}%
\pgfpathlineto{\pgfqpoint{6.214127in}{1.834181in}}%
\pgfpathlineto{\pgfqpoint{6.219444in}{1.833355in}}%
\pgfpathlineto{\pgfqpoint{6.224760in}{1.832478in}}%
\pgfpathlineto{\pgfqpoint{6.230077in}{1.831547in}}%
\pgfpathlineto{\pgfqpoint{6.235393in}{1.830558in}}%
\pgfpathlineto{\pgfqpoint{6.240710in}{1.829509in}}%
\pgfpathlineto{\pgfqpoint{6.246026in}{1.828397in}}%
\pgfpathlineto{\pgfqpoint{6.251343in}{1.827220in}}%
\pgfpathlineto{\pgfqpoint{6.256659in}{1.825975in}}%
\pgfpathlineto{\pgfqpoint{6.261976in}{1.824659in}}%
\pgfpathlineto{\pgfqpoint{6.267293in}{1.823270in}}%
\pgfpathlineto{\pgfqpoint{6.272609in}{1.821803in}}%
\pgfpathlineto{\pgfqpoint{6.277926in}{1.820256in}}%
\pgfpathlineto{\pgfqpoint{6.283242in}{1.818627in}}%
\pgfpathlineto{\pgfqpoint{6.288559in}{1.816911in}}%
\pgfpathlineto{\pgfqpoint{6.293875in}{1.815107in}}%
\pgfpathlineto{\pgfqpoint{6.299192in}{1.813212in}}%
\pgfpathlineto{\pgfqpoint{6.304508in}{1.811221in}}%
\pgfpathlineto{\pgfqpoint{6.309825in}{1.809133in}}%
\pgfpathlineto{\pgfqpoint{6.315142in}{1.806944in}}%
\pgfpathlineto{\pgfqpoint{6.320458in}{1.804651in}}%
\pgfpathlineto{\pgfqpoint{6.325775in}{1.802252in}}%
\pgfpathlineto{\pgfqpoint{6.331091in}{1.799744in}}%
\pgfpathlineto{\pgfqpoint{6.336408in}{1.797125in}}%
\pgfpathlineto{\pgfqpoint{6.341724in}{1.794391in}}%
\pgfpathlineto{\pgfqpoint{6.347041in}{1.791540in}}%
\pgfpathlineto{\pgfqpoint{6.352357in}{1.788569in}}%
\pgfpathlineto{\pgfqpoint{6.357674in}{1.785478in}}%
\pgfpathlineto{\pgfqpoint{6.362990in}{1.782262in}}%
\pgfpathlineto{\pgfqpoint{6.368307in}{1.778922in}}%
\pgfpathlineto{\pgfqpoint{6.373624in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{6.378940in}{1.771857in}}%
\pgfpathlineto{\pgfqpoint{6.384257in}{1.768129in}}%
\pgfpathlineto{\pgfqpoint{6.389573in}{1.764271in}}%
\pgfpathlineto{\pgfqpoint{6.394890in}{1.760280in}}%
\pgfpathlineto{\pgfqpoint{6.400206in}{1.756156in}}%
\pgfpathlineto{\pgfqpoint{6.405523in}{1.751898in}}%
\pgfpathlineto{\pgfqpoint{6.410839in}{1.747507in}}%
\pgfpathlineto{\pgfqpoint{6.416156in}{1.742982in}}%
\pgfpathlineto{\pgfqpoint{6.421472in}{1.738324in}}%
\pgfpathlineto{\pgfqpoint{6.426789in}{1.733534in}}%
\pgfpathlineto{\pgfqpoint{6.432106in}{1.728612in}}%
\pgfpathlineto{\pgfqpoint{6.437422in}{1.723560in}}%
\pgfpathlineto{\pgfqpoint{6.442739in}{1.718380in}}%
\pgfpathlineto{\pgfqpoint{6.448055in}{1.713074in}}%
\pgfpathlineto{\pgfqpoint{6.453372in}{1.707644in}}%
\pgfpathlineto{\pgfqpoint{6.458688in}{1.702094in}}%
\pgfpathlineto{\pgfqpoint{6.464005in}{1.696425in}}%
\pgfpathlineto{\pgfqpoint{6.469321in}{1.690642in}}%
\pgfpathlineto{\pgfqpoint{6.474638in}{1.684749in}}%
\pgfpathlineto{\pgfqpoint{6.479954in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{6.485271in}{1.672650in}}%
\pgfpathlineto{\pgfqpoint{6.490588in}{1.666454in}}%
\pgfpathlineto{\pgfqpoint{6.495904in}{1.660168in}}%
\pgfpathlineto{\pgfqpoint{6.501221in}{1.653797in}}%
\pgfpathlineto{\pgfqpoint{6.506537in}{1.647348in}}%
\pgfpathlineto{\pgfqpoint{6.511854in}{1.640827in}}%
\pgfpathlineto{\pgfqpoint{6.517170in}{1.634242in}}%
\pgfpathlineto{\pgfqpoint{6.522487in}{1.627600in}}%
\pgfpathlineto{\pgfqpoint{6.527803in}{1.620909in}}%
\pgfpathlineto{\pgfqpoint{6.533120in}{1.614177in}}%
\pgfpathlineto{\pgfqpoint{6.538437in}{1.607412in}}%
\pgfpathlineto{\pgfqpoint{6.543753in}{1.600624in}}%
\pgfpathlineto{\pgfqpoint{6.549070in}{1.593821in}}%
\pgfpathlineto{\pgfqpoint{6.554386in}{1.587014in}}%
\pgfpathlineto{\pgfqpoint{6.559703in}{1.580210in}}%
\pgfpathlineto{\pgfqpoint{6.565019in}{1.573422in}}%
\pgfpathlineto{\pgfqpoint{6.570336in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{6.575652in}{1.559929in}}%
\pgfpathlineto{\pgfqpoint{6.580969in}{1.553246in}}%
\pgfpathlineto{\pgfqpoint{6.586285in}{1.546619in}}%
\pgfpathlineto{\pgfqpoint{6.591602in}{1.540059in}}%
\pgfpathlineto{\pgfqpoint{6.596919in}{1.533577in}}%
\pgfpathlineto{\pgfqpoint{6.602235in}{1.527184in}}%
\pgfpathlineto{\pgfqpoint{6.607552in}{1.520891in}}%
\pgfpathlineto{\pgfqpoint{6.612868in}{1.514710in}}%
\pgfpathlineto{\pgfqpoint{6.618185in}{1.508650in}}%
\pgfpathlineto{\pgfqpoint{6.623501in}{1.502723in}}%
\pgfpathlineto{\pgfqpoint{6.628818in}{1.496941in}}%
\pgfpathlineto{\pgfqpoint{6.634134in}{1.491313in}}%
\pgfpathlineto{\pgfqpoint{6.639451in}{1.485850in}}%
\pgfpathlineto{\pgfqpoint{6.644767in}{1.480563in}}%
\pgfpathlineto{\pgfqpoint{6.650084in}{1.475461in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{1.470555in}}%
\pgfpathlineto{\pgfqpoint{6.660717in}{1.465855in}}%
\pgfpathlineto{\pgfqpoint{6.666034in}{1.461369in}}%
\pgfpathlineto{\pgfqpoint{6.671350in}{1.457107in}}%
\pgfpathlineto{\pgfqpoint{6.676667in}{1.453076in}}%
\pgfpathlineto{\pgfqpoint{6.681983in}{1.449286in}}%
\pgfpathlineto{\pgfqpoint{6.687300in}{1.445745in}}%
\pgfpathlineto{\pgfqpoint{6.692616in}{1.442458in}}%
\pgfpathlineto{\pgfqpoint{6.697933in}{1.439434in}}%
\pgfpathlineto{\pgfqpoint{6.703250in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{6.708566in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{6.713883in}{1.431995in}}%
\pgfpathlineto{\pgfqpoint{6.719199in}{1.430077in}}%
\pgfpathlineto{\pgfqpoint{6.724516in}{1.428447in}}%
\pgfpathlineto{\pgfqpoint{6.729832in}{1.427109in}}%
\pgfpathlineto{\pgfqpoint{6.735149in}{1.426065in}}%
\pgfpathlineto{\pgfqpoint{6.740465in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{6.745782in}{1.424869in}}%
\pgfpathlineto{\pgfqpoint{6.751098in}{1.424719in}}%
\pgfpathlineto{\pgfqpoint{6.751098in}{2.265877in}}%
\pgfpathlineto{\pgfqpoint{6.751098in}{2.265877in}}%
\pgfpathlineto{\pgfqpoint{6.745782in}{2.265728in}}%
\pgfpathlineto{\pgfqpoint{6.740465in}{2.265279in}}%
\pgfpathlineto{\pgfqpoint{6.735149in}{2.264532in}}%
\pgfpathlineto{\pgfqpoint{6.729832in}{2.263488in}}%
\pgfpathlineto{\pgfqpoint{6.724516in}{2.262149in}}%
\pgfpathlineto{\pgfqpoint{6.719199in}{2.260519in}}%
\pgfpathlineto{\pgfqpoint{6.713883in}{2.258601in}}%
\pgfpathlineto{\pgfqpoint{6.708566in}{2.256399in}}%
\pgfpathlineto{\pgfqpoint{6.703250in}{2.253918in}}%
\pgfpathlineto{\pgfqpoint{6.697933in}{2.251162in}}%
\pgfpathlineto{\pgfqpoint{6.692616in}{2.248138in}}%
\pgfpathlineto{\pgfqpoint{6.687300in}{2.244851in}}%
\pgfpathlineto{\pgfqpoint{6.681983in}{2.241310in}}%
\pgfpathlineto{\pgfqpoint{6.676667in}{2.237520in}}%
\pgfpathlineto{\pgfqpoint{6.671350in}{2.233490in}}%
\pgfpathlineto{\pgfqpoint{6.666034in}{2.229227in}}%
\pgfpathlineto{\pgfqpoint{6.660717in}{2.224741in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{2.220041in}}%
\pgfpathlineto{\pgfqpoint{6.650084in}{2.215135in}}%
\pgfpathlineto{\pgfqpoint{6.644767in}{2.210034in}}%
\pgfpathlineto{\pgfqpoint{6.639451in}{2.204746in}}%
\pgfpathlineto{\pgfqpoint{6.634134in}{2.199284in}}%
\pgfpathlineto{\pgfqpoint{6.628818in}{2.193655in}}%
\pgfpathlineto{\pgfqpoint{6.623501in}{2.187873in}}%
\pgfpathlineto{\pgfqpoint{6.618185in}{2.181946in}}%
\pgfpathlineto{\pgfqpoint{6.612868in}{2.175887in}}%
\pgfpathlineto{\pgfqpoint{6.607552in}{2.169705in}}%
\pgfpathlineto{\pgfqpoint{6.602235in}{2.163412in}}%
\pgfpathlineto{\pgfqpoint{6.596919in}{2.157019in}}%
\pgfpathlineto{\pgfqpoint{6.591602in}{2.150538in}}%
\pgfpathlineto{\pgfqpoint{6.586285in}{2.143978in}}%
\pgfpathlineto{\pgfqpoint{6.580969in}{2.137351in}}%
\pgfpathlineto{\pgfqpoint{6.575652in}{2.130667in}}%
\pgfpathlineto{\pgfqpoint{6.570336in}{2.123938in}}%
\pgfpathlineto{\pgfqpoint{6.565019in}{2.117174in}}%
\pgfpathlineto{\pgfqpoint{6.559703in}{2.110386in}}%
\pgfpathlineto{\pgfqpoint{6.554386in}{2.103583in}}%
\pgfpathlineto{\pgfqpoint{6.549070in}{2.096775in}}%
\pgfpathlineto{\pgfqpoint{6.543753in}{2.089972in}}%
\pgfpathlineto{\pgfqpoint{6.538437in}{2.083184in}}%
\pgfpathlineto{\pgfqpoint{6.533120in}{2.076419in}}%
\pgfpathlineto{\pgfqpoint{6.527803in}{2.069687in}}%
\pgfpathlineto{\pgfqpoint{6.522487in}{2.062996in}}%
\pgfpathlineto{\pgfqpoint{6.517170in}{2.056354in}}%
\pgfpathlineto{\pgfqpoint{6.511854in}{2.049769in}}%
\pgfpathlineto{\pgfqpoint{6.506537in}{2.043248in}}%
\pgfpathlineto{\pgfqpoint{6.501221in}{2.036799in}}%
\pgfpathlineto{\pgfqpoint{6.495904in}{2.030428in}}%
\pgfpathlineto{\pgfqpoint{6.490588in}{2.024142in}}%
\pgfpathlineto{\pgfqpoint{6.485271in}{2.017946in}}%
\pgfpathlineto{\pgfqpoint{6.479954in}{2.011846in}}%
\pgfpathlineto{\pgfqpoint{6.474638in}{2.005847in}}%
\pgfpathlineto{\pgfqpoint{6.469321in}{1.999954in}}%
\pgfpathlineto{\pgfqpoint{6.464005in}{1.994171in}}%
\pgfpathlineto{\pgfqpoint{6.458688in}{1.988503in}}%
\pgfpathlineto{\pgfqpoint{6.453372in}{1.982952in}}%
\pgfpathlineto{\pgfqpoint{6.448055in}{1.977522in}}%
\pgfpathlineto{\pgfqpoint{6.442739in}{1.972216in}}%
\pgfpathlineto{\pgfqpoint{6.437422in}{1.967036in}}%
\pgfpathlineto{\pgfqpoint{6.432106in}{1.961984in}}%
\pgfpathlineto{\pgfqpoint{6.426789in}{1.957062in}}%
\pgfpathlineto{\pgfqpoint{6.421472in}{1.952272in}}%
\pgfpathlineto{\pgfqpoint{6.416156in}{1.947614in}}%
\pgfpathlineto{\pgfqpoint{6.410839in}{1.943089in}}%
\pgfpathlineto{\pgfqpoint{6.405523in}{1.938698in}}%
\pgfpathlineto{\pgfqpoint{6.400206in}{1.934441in}}%
\pgfpathlineto{\pgfqpoint{6.394890in}{1.930317in}}%
\pgfpathlineto{\pgfqpoint{6.389573in}{1.926326in}}%
\pgfpathlineto{\pgfqpoint{6.384257in}{1.922467in}}%
\pgfpathlineto{\pgfqpoint{6.378940in}{1.918740in}}%
\pgfpathlineto{\pgfqpoint{6.373624in}{1.915143in}}%
\pgfpathlineto{\pgfqpoint{6.368307in}{1.911675in}}%
\pgfpathlineto{\pgfqpoint{6.362990in}{1.908334in}}%
\pgfpathlineto{\pgfqpoint{6.357674in}{1.905118in}}%
\pgfpathlineto{\pgfqpoint{6.352357in}{1.902027in}}%
\pgfpathlineto{\pgfqpoint{6.347041in}{1.899057in}}%
\pgfpathlineto{\pgfqpoint{6.341724in}{1.896206in}}%
\pgfpathlineto{\pgfqpoint{6.336408in}{1.893471in}}%
\pgfpathlineto{\pgfqpoint{6.331091in}{1.890852in}}%
\pgfpathlineto{\pgfqpoint{6.325775in}{1.888344in}}%
\pgfpathlineto{\pgfqpoint{6.320458in}{1.885945in}}%
\pgfpathlineto{\pgfqpoint{6.315142in}{1.883652in}}%
\pgfpathlineto{\pgfqpoint{6.309825in}{1.881464in}}%
\pgfpathlineto{\pgfqpoint{6.304508in}{1.879375in}}%
\pgfpathlineto{\pgfqpoint{6.299192in}{1.877385in}}%
\pgfpathlineto{\pgfqpoint{6.293875in}{1.875489in}}%
\pgfpathlineto{\pgfqpoint{6.288559in}{1.873685in}}%
\pgfpathlineto{\pgfqpoint{6.283242in}{1.871970in}}%
\pgfpathlineto{\pgfqpoint{6.277926in}{1.870340in}}%
\pgfpathlineto{\pgfqpoint{6.272609in}{1.868793in}}%
\pgfpathlineto{\pgfqpoint{6.267293in}{1.867327in}}%
\pgfpathlineto{\pgfqpoint{6.261976in}{1.865937in}}%
\pgfpathlineto{\pgfqpoint{6.256659in}{1.864621in}}%
\pgfpathlineto{\pgfqpoint{6.251343in}{1.863376in}}%
\pgfpathlineto{\pgfqpoint{6.246026in}{1.862199in}}%
\pgfpathlineto{\pgfqpoint{6.240710in}{1.861088in}}%
\pgfpathlineto{\pgfqpoint{6.235393in}{1.860039in}}%
\pgfpathlineto{\pgfqpoint{6.230077in}{1.859050in}}%
\pgfpathlineto{\pgfqpoint{6.224760in}{1.858118in}}%
\pgfpathlineto{\pgfqpoint{6.219444in}{1.857241in}}%
\pgfpathlineto{\pgfqpoint{6.214127in}{1.856416in}}%
\pgfpathlineto{\pgfqpoint{6.208811in}{1.855640in}}%
\pgfpathlineto{\pgfqpoint{6.203494in}{1.854912in}}%
\pgfpathlineto{\pgfqpoint{6.198177in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{6.192861in}{1.853588in}}%
\pgfpathlineto{\pgfqpoint{6.187544in}{1.852988in}}%
\pgfpathlineto{\pgfqpoint{6.182228in}{1.852426in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{1.851901in}}%
\pgfpathlineto{\pgfqpoint{6.171595in}{1.851410in}}%
\pgfpathlineto{\pgfqpoint{6.166278in}{1.850951in}}%
\pgfpathlineto{\pgfqpoint{6.160962in}{1.850523in}}%
\pgfpathlineto{\pgfqpoint{6.155645in}{1.850124in}}%
\pgfpathlineto{\pgfqpoint{6.150329in}{1.849753in}}%
\pgfpathlineto{\pgfqpoint{6.145012in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{6.139695in}{1.849085in}}%
\pgfpathlineto{\pgfqpoint{6.134379in}{1.848786in}}%
\pgfpathlineto{\pgfqpoint{6.129062in}{1.848508in}}%
\pgfpathlineto{\pgfqpoint{6.123746in}{1.848250in}}%
\pgfpathlineto{\pgfqpoint{6.118429in}{1.848011in}}%
\pgfpathlineto{\pgfqpoint{6.113113in}{1.847790in}}%
\pgfpathlineto{\pgfqpoint{6.107796in}{1.847585in}}%
\pgfpathlineto{\pgfqpoint{6.102480in}{1.847395in}}%
\pgfpathlineto{\pgfqpoint{6.097163in}{1.847220in}}%
\pgfpathlineto{\pgfqpoint{6.091846in}{1.847058in}}%
\pgfpathlineto{\pgfqpoint{6.086530in}{1.846909in}}%
\pgfpathlineto{\pgfqpoint{6.081213in}{1.846771in}}%
\pgfpathlineto{\pgfqpoint{6.075897in}{1.846644in}}%
\pgfpathlineto{\pgfqpoint{6.070580in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{6.065264in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{6.059947in}{1.846321in}}%
\pgfpathlineto{\pgfqpoint{6.054631in}{1.846230in}}%
\pgfpathlineto{\pgfqpoint{6.049314in}{1.846147in}}%
\pgfpathlineto{\pgfqpoint{6.043998in}{1.846070in}}%
\pgfpathlineto{\pgfqpoint{6.038681in}{1.846000in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.845936in}}%
\pgfpathlineto{\pgfqpoint{6.028048in}{1.845878in}}%
\pgfpathlineto{\pgfqpoint{6.022731in}{1.845824in}}%
\pgfpathlineto{\pgfqpoint{6.017415in}{1.845775in}}%
\pgfpathlineto{\pgfqpoint{6.012098in}{1.845730in}}%
\pgfpathlineto{\pgfqpoint{6.006782in}{1.845689in}}%
\pgfpathlineto{\pgfqpoint{6.001465in}{1.845652in}}%
\pgfpathlineto{\pgfqpoint{5.996149in}{1.845618in}}%
\pgfpathlineto{\pgfqpoint{5.990832in}{1.845587in}}%
\pgfpathlineto{\pgfqpoint{5.985516in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{5.980199in}{1.845534in}}%
\pgfpathlineto{\pgfqpoint{5.974882in}{1.845510in}}%
\pgfpathlineto{\pgfqpoint{5.969566in}{1.845489in}}%
\pgfpathlineto{\pgfqpoint{5.964249in}{1.845470in}}%
\pgfpathlineto{\pgfqpoint{5.958933in}{1.845453in}}%
\pgfpathlineto{\pgfqpoint{5.953616in}{1.845437in}}%
\pgfpathlineto{\pgfqpoint{5.948300in}{1.845423in}}%
\pgfpathlineto{\pgfqpoint{5.942983in}{1.845410in}}%
\pgfpathlineto{\pgfqpoint{5.937667in}{1.845399in}}%
\pgfpathlineto{\pgfqpoint{5.932350in}{1.845388in}}%
\pgfpathlineto{\pgfqpoint{5.927034in}{1.845379in}}%
\pgfpathlineto{\pgfqpoint{5.921717in}{1.845370in}}%
\pgfpathlineto{\pgfqpoint{5.916400in}{1.845363in}}%
\pgfpathlineto{\pgfqpoint{5.911084in}{1.845356in}}%
\pgfpathlineto{\pgfqpoint{5.905767in}{1.845350in}}%
\pgfpathlineto{\pgfqpoint{5.900451in}{1.845344in}}%
\pgfpathlineto{\pgfqpoint{5.895134in}{1.845339in}}%
\pgfpathlineto{\pgfqpoint{5.889818in}{1.845335in}}%
\pgfpathlineto{\pgfqpoint{5.884501in}{1.845331in}}%
\pgfpathlineto{\pgfqpoint{5.879185in}{1.845327in}}%
\pgfpathlineto{\pgfqpoint{5.873868in}{1.845324in}}%
\pgfpathlineto{\pgfqpoint{5.868551in}{1.845321in}}%
\pgfpathlineto{\pgfqpoint{5.863235in}{1.845319in}}%
\pgfpathlineto{\pgfqpoint{5.857918in}{1.845316in}}%
\pgfpathlineto{\pgfqpoint{5.852602in}{1.845314in}}%
\pgfpathlineto{\pgfqpoint{5.847285in}{1.845312in}}%
\pgfpathlineto{\pgfqpoint{5.841969in}{1.845311in}}%
\pgfpathlineto{\pgfqpoint{5.836652in}{1.845309in}}%
\pgfpathlineto{\pgfqpoint{5.831336in}{1.845308in}}%
\pgfpathlineto{\pgfqpoint{5.826019in}{1.845307in}}%
\pgfpathlineto{\pgfqpoint{5.820703in}{1.845306in}}%
\pgfpathlineto{\pgfqpoint{5.815386in}{1.845305in}}%
\pgfpathlineto{\pgfqpoint{5.810069in}{1.845304in}}%
\pgfpathlineto{\pgfqpoint{5.804753in}{1.845303in}}%
\pgfpathlineto{\pgfqpoint{5.799436in}{1.845303in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{1.845302in}}%
\pgfpathlineto{\pgfqpoint{5.788803in}{1.845302in}}%
\pgfpathlineto{\pgfqpoint{5.783487in}{1.845301in}}%
\pgfpathlineto{\pgfqpoint{5.778170in}{1.845301in}}%
\pgfpathlineto{\pgfqpoint{5.772854in}{1.845301in}}%
\pgfpathlineto{\pgfqpoint{5.767537in}{1.845300in}}%
\pgfpathlineto{\pgfqpoint{5.762221in}{1.845300in}}%
\pgfpathlineto{\pgfqpoint{5.756904in}{1.845300in}}%
\pgfpathlineto{\pgfqpoint{5.751587in}{1.845300in}}%
\pgfpathlineto{\pgfqpoint{5.746271in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{5.740954in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{5.735638in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{5.730321in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{5.725005in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{5.719688in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{5.714372in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{5.709055in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{5.703739in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{5.698422in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.693105in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.687789in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.682472in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.677156in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.671839in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.666523in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.661206in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.655890in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.650573in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.645256in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.639940in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.634623in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.629307in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.623990in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.618674in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.613357in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.608041in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.602724in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.597408in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.592091in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.586774in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.581458in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.576141in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.570825in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.565508in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.560192in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.554875in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.549559in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.544242in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.538926in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.533609in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.528292in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.522976in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.517659in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.512343in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.507026in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.501710in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.496393in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.491077in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.485760in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.480443in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.475127in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.469810in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.464494in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.459177in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.453861in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.448544in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.443228in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.437911in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.432595in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.427278in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.421961in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.416645in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.411328in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.406012in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.400695in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.395379in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.390062in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.384746in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.379429in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.374113in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.368796in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.363479in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.358163in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.352846in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.347530in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.342213in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.336897in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.331580in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.326264in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.320947in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.315631in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.310314in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.304997in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.299681in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.294364in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.289048in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.283731in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.278415in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.273098in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.267782in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.262465in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.257148in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.251832in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.246515in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.241199in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.235882in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.230566in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.225249in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.219933in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.214616in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.209300in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.203983in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.198666in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.193350in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.188033in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.182717in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.177400in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.172084in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.166767in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.161451in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.156134in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.150818in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.145501in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.140184in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.134868in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.129551in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.124235in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.118918in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.113602in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.108285in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.102969in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.097652in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.092336in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.087019in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.081702in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.076386in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.071069in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.065753in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.060436in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.055120in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.049803in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.044487in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.039170in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.033853in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.028537in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.023220in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.017904in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.012587in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.007271in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{5.001954in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.996638in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.991321in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.986005in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.980688in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.975371in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.970055in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.964738in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.959422in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.954105in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.948789in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.943472in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.938156in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.932839in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.927523in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.922206in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.916889in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.911573in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.906256in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.900940in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.895623in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.890307in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.884990in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.879674in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.874357in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.869040in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.863724in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.858407in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.853091in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.847774in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.842458in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.837141in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.831825in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.826508in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.821192in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.815875in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.810558in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.805242in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.799925in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.794609in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.789292in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.783976in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.778659in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.773343in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.768026in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.762710in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.757393in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.746760in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.741443in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.736127in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.730810in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.725494in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.720177in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.714861in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.709544in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.704228in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.698911in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.693594in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.688278in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.682961in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.677645in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.672328in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.667012in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.661695in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.656379in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.651062in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.645745in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.640429in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.635112in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.629796in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.624479in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.619163in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.613846in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.608530in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.603213in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.597897in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.592580in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.587263in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.581947in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.576630in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.571314in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.565997in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.560681in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.555364in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.550048in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.544731in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.539415in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.534098in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.528781in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.523465in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.518148in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.512832in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.507515in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.502199in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.496882in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.491566in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.486249in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.480932in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.475616in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.470299in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.464983in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.459666in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.454350in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.449033in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.443717in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.438400in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.433084in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.427767in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.422450in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.417134in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.411817in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.406501in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.401184in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.395868in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.390551in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.385235in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.379918in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.374602in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.369285in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.363968in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.358652in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.353335in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.348019in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.342702in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.337386in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.332069in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.326753in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.321436in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.316120in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.310803in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.305486in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.300170in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.294853in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.289537in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.284220in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.278904in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.273587in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.268271in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.262954in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.257637in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.252321in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.247004in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.241688in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.236371in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.231055in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.225738in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.220422in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.215105in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.209789in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.204472in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.199155in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.193839in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.188522in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.183206in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.177889in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.172573in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.167256in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.161940in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.156623in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.151307in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.145990in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.140673in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.135357in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.130040in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.124724in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.119407in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.114091in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.108774in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.103458in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.098141in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.092825in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.087508in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.082191in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.076875in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.071558in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.066242in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.060925in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.055609in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.050292in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.044976in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.039659in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.034342in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.029026in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.018393in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.013076in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.007760in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.002443in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.997127in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.991810in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.986494in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.981177in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.975860in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.970544in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.959911in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.954594in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.949278in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.943961in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.938645in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.933328in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.928012in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.922695in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.917378in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.912062in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.906745in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.901429in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.896112in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.890796in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.885479in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.880163in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.874846in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.869529in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.864213in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.858896in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.853580in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.848263in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.842947in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.837630in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.832314in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.826997in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.821681in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.811047in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.805731in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.800414in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.795098in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.789781in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.784465in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.779148in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.773832in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.768515in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.763199in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.757882in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.752565in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.747249in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.741932in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.736616in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.731299in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.725983in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.720666in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.715350in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.710033in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.704717in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.699400in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.694083in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.688767in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.683450in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.678134in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.672817in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.667501in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.662184in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.656868in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.651551in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.646234in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.640918in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.635601in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.630285in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.624968in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.619652in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.614335in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.609019in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.603702in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.598386in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.593069in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.587752in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.582436in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.577119in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.571803in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.566486in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.561170in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.555853in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.550537in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.545220in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.539904in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.534587in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.529270in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.523954in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.518637in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.513321in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.508004in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.502688in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.497371in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.492055in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.486738in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.481421in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.476105in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.470788in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.465472in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.460155in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.454839in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.449522in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.444206in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.438889in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.433573in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.428256in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.422939in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.417623in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.412306in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.406990in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.401673in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.396357in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.391040in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.385724in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.380407in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.375091in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.369774in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.364457in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.359141in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.353824in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.348508in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.343191in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.337875in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.332558in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.327242in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.321925in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.316609in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.311292in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.305975in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.300659in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.295342in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.290026in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.284709in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.279393in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.274076in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.268760in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.263443in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.258126in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.252810in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.247493in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.242177in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.236860in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.231544in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.226227in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.220911in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.215594in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.210278in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.199644in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.194328in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.189011in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.183695in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.178378in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.173062in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.167745in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.162429in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.157112in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.151796in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.146479in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.141162in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.135846in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.130529in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.125213in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.119896in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.114580in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.109263in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.103947in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.093314in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.087997in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.082680in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.077364in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.072047in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.066731in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.061414in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.056098in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.050781in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.045465in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.040148in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.034831in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.029515in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.024198in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.018882in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.013565in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.008249in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.002932in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.997616in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.992299in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.986983in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.981666in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.976349in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.971033in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.965716in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.960400in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.955083in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.949767in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.944450in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.939134in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.933817in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.928501in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.923184in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.917867in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.912551in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.907234in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.901918in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.896601in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.885968in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.880652in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.875335in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.870018in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.864702in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.859385in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.854069in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.848752in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.843436in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.838119in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.832803in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.827486in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.822170in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.816853in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.811536in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.806220in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.800903in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.795587in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.790270in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.784954in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.779637in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.774321in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.769004in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.763688in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.758371in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.753054in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.747738in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.742421in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.737105in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.731788in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.726472in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.721155in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.715839in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.710522in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.705206in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.699889in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.689256in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.683939in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.678623in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.673306in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.667990in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.662673in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.657357in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.652040in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.646723in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.641407in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.630774in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.625457in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.620141in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.614824in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.609508in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.604191in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.598875in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.593558in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.588241in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.582925in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.577608in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.572292in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.566975in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.561659in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.556342in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.551026in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.545709in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.540393in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.535076in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.529759in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.524443in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.519126in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.513810in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.508493in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.503177in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.497860in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.492544in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.487227in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.481911in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.476594in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.471277in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.465961in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.460644in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.455328in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.450011in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.439378in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.434062in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.428745in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.423428in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.418112in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.412795in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.407479in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{2.402162in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{2.396846in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{2.391529in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{2.386213in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{2.380896in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{2.375580in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{2.370263in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{2.364946in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{2.359630in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{2.354313in}{1.845300in}}%
\pgfpathlineto{\pgfqpoint{2.348997in}{1.845300in}}%
\pgfpathlineto{\pgfqpoint{2.343680in}{1.845300in}}%
\pgfpathlineto{\pgfqpoint{2.338364in}{1.845300in}}%
\pgfpathlineto{\pgfqpoint{2.333047in}{1.845300in}}%
\pgfpathlineto{\pgfqpoint{2.327731in}{1.845301in}}%
\pgfpathlineto{\pgfqpoint{2.322414in}{1.845301in}}%
\pgfpathlineto{\pgfqpoint{2.317098in}{1.845301in}}%
\pgfpathlineto{\pgfqpoint{2.311781in}{1.845302in}}%
\pgfpathlineto{\pgfqpoint{2.306464in}{1.845302in}}%
\pgfpathlineto{\pgfqpoint{2.301148in}{1.845303in}}%
\pgfpathlineto{\pgfqpoint{2.295831in}{1.845303in}}%
\pgfpathlineto{\pgfqpoint{2.290515in}{1.845304in}}%
\pgfpathlineto{\pgfqpoint{2.285198in}{1.845305in}}%
\pgfpathlineto{\pgfqpoint{2.279882in}{1.845305in}}%
\pgfpathlineto{\pgfqpoint{2.274565in}{1.845306in}}%
\pgfpathlineto{\pgfqpoint{2.269249in}{1.845307in}}%
\pgfpathlineto{\pgfqpoint{2.263932in}{1.845308in}}%
\pgfpathlineto{\pgfqpoint{2.258615in}{1.845309in}}%
\pgfpathlineto{\pgfqpoint{2.253299in}{1.845311in}}%
\pgfpathlineto{\pgfqpoint{2.247982in}{1.845312in}}%
\pgfpathlineto{\pgfqpoint{2.242666in}{1.845314in}}%
\pgfpathlineto{\pgfqpoint{2.237349in}{1.845315in}}%
\pgfpathlineto{\pgfqpoint{2.232033in}{1.845317in}}%
\pgfpathlineto{\pgfqpoint{2.226716in}{1.845320in}}%
\pgfpathlineto{\pgfqpoint{2.221400in}{1.845322in}}%
\pgfpathlineto{\pgfqpoint{2.216083in}{1.845325in}}%
\pgfpathlineto{\pgfqpoint{2.210767in}{1.845327in}}%
\pgfpathlineto{\pgfqpoint{2.205450in}{1.845331in}}%
\pgfpathlineto{\pgfqpoint{2.200133in}{1.845334in}}%
\pgfpathlineto{\pgfqpoint{2.194817in}{1.845338in}}%
\pgfpathlineto{\pgfqpoint{2.189500in}{1.845342in}}%
\pgfpathlineto{\pgfqpoint{2.184184in}{1.845347in}}%
\pgfpathlineto{\pgfqpoint{2.178867in}{1.845352in}}%
\pgfpathlineto{\pgfqpoint{2.173551in}{1.845357in}}%
\pgfpathlineto{\pgfqpoint{2.168234in}{1.845363in}}%
\pgfpathlineto{\pgfqpoint{2.162918in}{1.845370in}}%
\pgfpathlineto{\pgfqpoint{2.157601in}{1.845377in}}%
\pgfpathlineto{\pgfqpoint{2.152285in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{2.146968in}{1.845394in}}%
\pgfpathlineto{\pgfqpoint{2.141651in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.136335in}{1.845414in}}%
\pgfpathlineto{\pgfqpoint{2.131018in}{1.845425in}}%
\pgfpathlineto{\pgfqpoint{2.125702in}{1.845437in}}%
\pgfpathlineto{\pgfqpoint{2.120385in}{1.845450in}}%
\pgfpathlineto{\pgfqpoint{2.115069in}{1.845465in}}%
\pgfpathlineto{\pgfqpoint{2.109752in}{1.845480in}}%
\pgfpathlineto{\pgfqpoint{2.104436in}{1.845497in}}%
\pgfpathlineto{\pgfqpoint{2.099119in}{1.845516in}}%
\pgfpathlineto{\pgfqpoint{2.093803in}{1.845536in}}%
\pgfpathlineto{\pgfqpoint{2.088486in}{1.845557in}}%
\pgfpathlineto{\pgfqpoint{2.083169in}{1.845581in}}%
\pgfpathlineto{\pgfqpoint{2.077853in}{1.845606in}}%
\pgfpathlineto{\pgfqpoint{2.072536in}{1.845633in}}%
\pgfpathlineto{\pgfqpoint{2.067220in}{1.845662in}}%
\pgfpathlineto{\pgfqpoint{2.061903in}{1.845694in}}%
\pgfpathlineto{\pgfqpoint{2.056587in}{1.845728in}}%
\pgfpathlineto{\pgfqpoint{2.051270in}{1.845765in}}%
\pgfpathlineto{\pgfqpoint{2.045954in}{1.845804in}}%
\pgfpathlineto{\pgfqpoint{2.040637in}{1.845847in}}%
\pgfpathlineto{\pgfqpoint{2.035320in}{1.845892in}}%
\pgfpathlineto{\pgfqpoint{2.030004in}{1.845941in}}%
\pgfpathlineto{\pgfqpoint{2.024687in}{1.845994in}}%
\pgfpathlineto{\pgfqpoint{2.019371in}{1.846050in}}%
\pgfpathlineto{\pgfqpoint{2.014054in}{1.846110in}}%
\pgfpathlineto{\pgfqpoint{2.008738in}{1.846174in}}%
\pgfpathlineto{\pgfqpoint{2.003421in}{1.846243in}}%
\pgfpathlineto{\pgfqpoint{1.998105in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{1.992788in}{1.846395in}}%
\pgfpathlineto{\pgfqpoint{1.987472in}{1.846478in}}%
\pgfpathlineto{\pgfqpoint{1.982155in}{1.846567in}}%
\pgfpathlineto{\pgfqpoint{1.976838in}{1.846662in}}%
\pgfpathlineto{\pgfqpoint{1.971522in}{1.846762in}}%
\pgfpathlineto{\pgfqpoint{1.966205in}{1.846869in}}%
\pgfpathlineto{\pgfqpoint{1.960889in}{1.846983in}}%
\pgfpathlineto{\pgfqpoint{1.955572in}{1.847103in}}%
\pgfpathlineto{\pgfqpoint{1.950256in}{1.847231in}}%
\pgfpathlineto{\pgfqpoint{1.944939in}{1.847366in}}%
\pgfpathlineto{\pgfqpoint{1.939623in}{1.847509in}}%
\pgfpathlineto{\pgfqpoint{1.934306in}{1.847661in}}%
\pgfpathlineto{\pgfqpoint{1.928990in}{1.847821in}}%
\pgfpathlineto{\pgfqpoint{1.923673in}{1.847990in}}%
\pgfpathlineto{\pgfqpoint{1.918356in}{1.848168in}}%
\pgfpathlineto{\pgfqpoint{1.913040in}{1.848356in}}%
\pgfpathlineto{\pgfqpoint{1.907723in}{1.848554in}}%
\pgfpathlineto{\pgfqpoint{1.902407in}{1.848762in}}%
\pgfpathlineto{\pgfqpoint{1.897090in}{1.848981in}}%
\pgfpathlineto{\pgfqpoint{1.891774in}{1.849211in}}%
\pgfpathlineto{\pgfqpoint{1.886457in}{1.849452in}}%
\pgfpathlineto{\pgfqpoint{1.881141in}{1.849705in}}%
\pgfpathlineto{\pgfqpoint{1.875824in}{1.849970in}}%
\pgfpathlineto{\pgfqpoint{1.870507in}{1.850247in}}%
\pgfpathlineto{\pgfqpoint{1.865191in}{1.850538in}}%
\pgfpathlineto{\pgfqpoint{1.859874in}{1.850841in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{1.851158in}}%
\pgfpathlineto{\pgfqpoint{1.849241in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{1.843925in}{1.851832in}}%
\pgfpathlineto{\pgfqpoint{1.838608in}{1.852191in}}%
\pgfpathlineto{\pgfqpoint{1.833292in}{1.852564in}}%
\pgfpathlineto{\pgfqpoint{1.827975in}{1.852952in}}%
\pgfpathlineto{\pgfqpoint{1.822659in}{1.853355in}}%
\pgfpathlineto{\pgfqpoint{1.817342in}{1.853773in}}%
\pgfpathlineto{\pgfqpoint{1.812025in}{1.854206in}}%
\pgfpathlineto{\pgfqpoint{1.806709in}{1.854655in}}%
\pgfpathlineto{\pgfqpoint{1.801392in}{1.855119in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{1.855599in}}%
\pgfpathlineto{\pgfqpoint{1.790759in}{1.856095in}}%
\pgfpathlineto{\pgfqpoint{1.785443in}{1.856607in}}%
\pgfpathlineto{\pgfqpoint{1.780126in}{1.857135in}}%
\pgfpathlineto{\pgfqpoint{1.774810in}{1.857678in}}%
\pgfpathlineto{\pgfqpoint{1.769493in}{1.858237in}}%
\pgfpathlineto{\pgfqpoint{1.764177in}{1.858812in}}%
\pgfpathlineto{\pgfqpoint{1.758860in}{1.859402in}}%
\pgfpathlineto{\pgfqpoint{1.753543in}{1.860007in}}%
\pgfpathlineto{\pgfqpoint{1.748227in}{1.860628in}}%
\pgfpathlineto{\pgfqpoint{1.742910in}{1.861263in}}%
\pgfpathlineto{\pgfqpoint{1.737594in}{1.861913in}}%
\pgfpathlineto{\pgfqpoint{1.732277in}{1.862577in}}%
\pgfpathlineto{\pgfqpoint{1.726961in}{1.863255in}}%
\pgfpathlineto{\pgfqpoint{1.721644in}{1.863946in}}%
\pgfpathlineto{\pgfqpoint{1.716328in}{1.864650in}}%
\pgfpathlineto{\pgfqpoint{1.711011in}{1.865366in}}%
\pgfpathlineto{\pgfqpoint{1.705695in}{1.866094in}}%
\pgfpathlineto{\pgfqpoint{1.700378in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{1.695061in}{1.867582in}}%
\pgfpathlineto{\pgfqpoint{1.689745in}{1.868341in}}%
\pgfpathlineto{\pgfqpoint{1.684428in}{1.869109in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{1.869885in}}%
\pgfpathlineto{\pgfqpoint{1.673795in}{1.870668in}}%
\pgfpathlineto{\pgfqpoint{1.668479in}{1.871457in}}%
\pgfpathlineto{\pgfqpoint{1.663162in}{1.872252in}}%
\pgfpathlineto{\pgfqpoint{1.657846in}{1.873051in}}%
\pgfpathlineto{\pgfqpoint{1.652529in}{1.873854in}}%
\pgfpathlineto{\pgfqpoint{1.647212in}{1.874659in}}%
\pgfpathlineto{\pgfqpoint{1.641896in}{1.875465in}}%
\pgfpathlineto{\pgfqpoint{1.636579in}{1.876271in}}%
\pgfpathlineto{\pgfqpoint{1.631263in}{1.877076in}}%
\pgfpathlineto{\pgfqpoint{1.625946in}{1.877878in}}%
\pgfpathlineto{\pgfqpoint{1.620630in}{1.878678in}}%
\pgfpathlineto{\pgfqpoint{1.615313in}{1.879472in}}%
\pgfpathlineto{\pgfqpoint{1.609997in}{1.880261in}}%
\pgfpathlineto{\pgfqpoint{1.604680in}{1.881042in}}%
\pgfpathlineto{\pgfqpoint{1.599364in}{1.881815in}}%
\pgfpathlineto{\pgfqpoint{1.594047in}{1.882577in}}%
\pgfpathlineto{\pgfqpoint{1.588730in}{1.883329in}}%
\pgfpathlineto{\pgfqpoint{1.583414in}{1.884068in}}%
\pgfpathlineto{\pgfqpoint{1.578097in}{1.884794in}}%
\pgfpathlineto{\pgfqpoint{1.572781in}{1.885504in}}%
\pgfpathlineto{\pgfqpoint{1.567464in}{1.886198in}}%
\pgfpathlineto{\pgfqpoint{1.562148in}{1.886874in}}%
\pgfpathlineto{\pgfqpoint{1.556831in}{1.887532in}}%
\pgfpathlineto{\pgfqpoint{1.551515in}{1.888169in}}%
\pgfpathlineto{\pgfqpoint{1.546198in}{1.888785in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{1.889379in}}%
\pgfpathlineto{\pgfqpoint{1.535565in}{1.889948in}}%
\pgfpathlineto{\pgfqpoint{1.530248in}{1.890493in}}%
\pgfpathlineto{\pgfqpoint{1.524932in}{1.891012in}}%
\pgfpathlineto{\pgfqpoint{1.519615in}{1.891504in}}%
\pgfpathlineto{\pgfqpoint{1.514299in}{1.891969in}}%
\pgfpathlineto{\pgfqpoint{1.508982in}{1.892404in}}%
\pgfpathlineto{\pgfqpoint{1.503666in}{1.892809in}}%
\pgfpathlineto{\pgfqpoint{1.498349in}{1.893184in}}%
\pgfpathlineto{\pgfqpoint{1.493033in}{1.893527in}}%
\pgfpathlineto{\pgfqpoint{1.487716in}{1.893839in}}%
\pgfpathlineto{\pgfqpoint{1.482400in}{1.894117in}}%
\pgfpathlineto{\pgfqpoint{1.477083in}{1.894362in}}%
\pgfpathlineto{\pgfqpoint{1.471766in}{1.894574in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.894751in}}%
\pgfpathlineto{\pgfqpoint{1.461133in}{1.894893in}}%
\pgfpathlineto{\pgfqpoint{1.455817in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.450500in}{1.895073in}}%
\pgfpathlineto{\pgfqpoint{1.445184in}{1.895109in}}%
\pgfpathlineto{\pgfqpoint{1.439867in}{1.895111in}}%
\pgfpathlineto{\pgfqpoint{1.439867in}{1.895111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.439867in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{1.439867in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439867in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439867in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.240427in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{2.240427in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240427in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240427in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.040986in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{3.040986in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040986in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040986in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.841545in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{3.841545in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841545in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841545in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.642105in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.642105in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642105in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.642105in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.442664in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{5.442664in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442664in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.442664in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.243224in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{6.243224in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.243224in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243224in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.095483in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reachable participants}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174306in}{1.004139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.956778in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time-respecting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174306in}{1.845298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220139in, y=1.797937in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time-ignoring}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.333333,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186264in}{0.793850in}}%
\pgfpathlineto{\pgfqpoint{3.186264in}{1.214429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.333333,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188787in}{1.635008in}}%
\pgfpathlineto{\pgfqpoint{6.188787in}{2.055588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637360in}{0.793850in}}%
\pgfpathlineto{\pgfqpoint{5.637360in}{1.214429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751098in}{1.635008in}}%
\pgfpathlineto{\pgfqpoint{6.751098in}{2.055588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439867in}{0.793850in}}%
\pgfpathlineto{\pgfqpoint{1.439867in}{1.214429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439867in}{1.635008in}}%
\pgfpathlineto{\pgfqpoint{1.439867in}{2.055588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439867in}{1.004139in}}%
\pgfpathlineto{\pgfqpoint{5.637360in}{1.004139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439867in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{6.751098in}{1.845298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305491in}{0.793850in}}%
\pgfpathlineto{\pgfqpoint{3.305491in}{1.214429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.174306in}{0.499444in}}{\pgfqpoint{5.842354in}{1.850549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751098in}{1.635008in}}%
\pgfpathlineto{\pgfqpoint{6.751098in}{2.055588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174306in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{1.174306in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016660in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174306in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{0.499444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174306in}{2.349993in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.349993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023466in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.919438in}{0.568889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.947216in}{0.568889in}}{\pgfqpoint{6.947216in}{0.596666in}}%
\pgfpathlineto{\pgfqpoint{6.947216in}{0.969999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.947216in}{0.997777in}}{\pgfqpoint{6.919438in}{0.997777in}}%
\pgfpathlineto{\pgfqpoint{6.023466in}{0.997777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.995688in}{0.997777in}}{\pgfqpoint{5.995688in}{0.969999in}}%
\pgfpathlineto{\pgfqpoint{5.995688in}{0.596666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.995688in}{0.568889in}}{\pgfqpoint{6.023466in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.023466in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.333333,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051243in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{6.329021in}{0.893611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.440132in,y=0.844999in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051243in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{6.329021in}{0.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.440132in,y=0.651388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Median}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/holistic_hypergraphs.tex <==
\tikzset{corners/.style={draw,fit={#1},rectangle,inner sep=0}}

\begin{tikzpicture}

\newcommand{\xslant}{0}
\newcommand{\yslant}{-0.25}

\newcommand{\xshift}{105}
\newcommand{\yshift}{20}

\tikzstyle{node}=[draw, circle, minimum size=8mm, fill=white];

% layer n
\begin{scope}[
	yshift=2.75*\yshift, xshift=2.75*\xshift, 
	every node/.append style={yslant=\yslant, xslant=\xslant}, 
	yslant=\yslant, xslant=\xslant]

\node[draw=none, corners={(-2,-2.5) (2,2.5)}, fill=black, opacity=0.1] (layern) {};

\foreach \i in {1,...,5}{
	\node (vn\i) at (360/5 * \i:1.25cm) {};
}
\end{scope}


% layer 5
\begin{scope}[
	yshift=2.5*\yshift, xshift=2.5*\xshift, 
	every node/.append style={yslant=\yslant, xslant=\xslant}, 
	yslant=\yslant, xslant=\xslant]

\node[draw=none, corners={(-2,-2.5) (2,2.5)}, fill=black, opacity=0.1] (layer5) {};

\end{scope}


% layer 4
\begin{scope}[
	yshift=2.25*\yshift, xshift=2.25*\xshift, 
	every node/.append style={yslant=\yslant, xslant=\xslant}, 
	yslant=\yslant, xslant=\xslant]

\node[draw=none, corners={(-2,-2.5) (2,2.5)}, fill=black, opacity=0.1] (layer4) {};

\end{scope}


% layer 3
\begin{scope}[
	yshift=2*\yshift, xshift=2*\xshift, 
	every node/.append style={yslant=\yslant, xslant=\xslant}, 
	yslant=\yslant, xslant=\xslant]
\foreach \i in {1,...,5}{
	\node (v3\i) at (360/5 * \i:1.25cm) {};
}
\node[draw=none, corners={(-2,-2.5) (2,2.5)}, fill=black, opacity=0.1, label=below:Layer 3] (layer3) {};

\begin{scope}[fill opacity=0.5]
	\draw[draw, fill=ACMGreen] \hedgeii{v31}{v32}{6mm};
	\draw[draw, fill=ACMLightBlue] \hedgeii{v32}{v33}{6mm};
\end{scope}
\foreach \i in {1,...,5}{
	\node[node] at (360/5 * \i:1.25cm) {$v_\i$};
}
\node (p3) at (-3, -2) {};

\end{scope}


% layer 2	
\begin{scope}[
	yshift=\yshift, xshift=\xshift, 
	every node/.append style={yslant=\yslant, xslant=\xslant}, 
	yslant=\yslant, xslant=\xslant]
\foreach \i in {1,...,5}{
	\node (v2\i) at (360/5 * \i:1.25cm) {};
}

\node[draw=none, corners={(-2,-2.5) (2,2.5)}, fill=black, opacity=0.1, label=below:Layer 2] (layer2) {};


\begin{scope}[fill opacity=0.5]
	\draw[draw, fill=ACMPurple] \hedgeii{v21}{v22}{6mm};
	\draw[draw, fill=ACMRed] \hedgem{v21}{v25}{v24}{6mm};
\end{scope}
\foreach \i in {1,...,5}{
	\node[node] at (360/5 * \i:1.25cm) {$v_\i$};
}
\node (p2) at (-3, -2) {};
\end{scope}

% layer 1
\begin{scope}[
	yshift=0, xshift=0, 
	every node/.append style={yslant=\yslant, xslant=\xslant}, 
	yslant=\yslant, xslant=\xslant]
\foreach \i in {1,...,5}{
	\node (v1\i) at (360/5 * \i:1.25cm) {};
}

%\fill[black, fill opacity=0.1]  (-2,-2) coordinate (a) rectangle (2,2) coordinate (b);

\node[draw=none, corners={(-2,-2.5) (2,2.5)}, fill=black, opacity=0.1, label=below:Layer 1] (layer1) {};

\begin{scope}[fill opacity=0.5]
	\draw[draw, fill=ACMDarkBlue] \hedgem{v11}{v13}{v12}{6mm};
	\draw[draw, fill=ACMOrange] \hedgeii{v14}{v15}{6mm};
\end{scope}
\foreach \i in {1,...,5}{
	\node[node] at (360/5 * \i:1.25cm) {$v_\i$};
}
%\node (p1) at (-3, -2) {};
\end{scope}


\foreach \i in {1,...,5}{
	\draw[dashed, gray] (v1\i) -- (v2\i) --(v3\i); 
}

\node (communication_network) at (9, -3) {Communication networks};

\foreach \i in {1,..., 5, n}{
	\draw ([xshift=-2mm, yshift=2mm]layer\i.south east) -- (communication_network.north); 
}

%\begin{scope}[% coordinate system
%	yshift=-.5*\yshift, xshift=-.5*\xshift, 
%	every node/.append style={yslant=\yslant, xslant=\xslant}, 
%	yslant=\yslant, xslant=\xslant]
%
%\draw[->, thick] (-3,-2) -- (-1, -2) node[above] (timenode) {};
%\draw[->, thick] (-3,-2) -- (-3, 0) node[above] (samplenode) {};
%\draw[->, thick] (-3,-2) -- (p1) node[above] (networknode) {};
%
%\end{scope}
%
%\node[below right] at (timenode) {Time};
%\node[above] at (samplenode) {Sample};
%\node[above] at (networknode) {Network};

\end{tikzpicture}

==> figures/hypergraph.tex <==
\begin{tikzpicture}
\tikzstyle{important}=[draw, circle, minimum size=8mm, fill=white];
\tikzstyle{unimportant}=[draw, circle, minimum size=4mm, fill=white];

\node at (0,1) (v1) {};
\node at (2,1.75) (v2) {};
\node at (2,0) (v3) {};
\node at (4,3) (v4) {};
\node at (4,0) (v5) {};
\node at (6,1) (v6) {};
\node at (4.55,-1.5) (v7) {};
\node at (0.75,2) (v8) {};
\node at (2.5,3.5) (v9) {};

\draw[draw, fill=ACMDarkBlue, fill opacity=0.5] \hedgem{v1}{v8}{v2,v3}{6mm};
\draw[draw, fill=ACMRed, fill opacity=0.5] \hedgem{v2}{v9}{v4}{6mm};
\draw[draw, fill=ACMPurple, fill opacity=0.5] \hedgem{v5}{v4}{v6}{6mm};
\draw[draw, fill=ACMOrange, fill opacity=0.5] \hedgem{v3}{v6}{v7}{6mm};

\node[important] at (v1) {$v_1$};
\node[important] at (v2) {$v_2$};
\node[important] at (v3) {$v_3$};
\node[important] at (v4) {$v_4$};
\node[important] at (v5) {$v_5$};
\node[important] at (v6) {$v_6$};
\node[unimportant] at (v7) {};
\node[unimportant] at (v8) {};
\node[unimportant] at (v9) {};

\node at (1, 1) {$e_1$};
\node at (2.75, 2.75) {$e_2$};
\node at (3.5, -1) {$e_3$};
\node at (4.75, 2) {$e_4$};

\end{tikzpicture} 

==> figures/observation_window.tex <==
\tikzstyle{cr}=[draw, |-|, thick, gray]
\begin{tikzpicture}[x=0.75cm, y=1cm]
	
	\draw[cr, ACMDarkBlue] (4, 1/2) -- (7, 1/2); 
	
	\draw[cr] (2,2/2) -- (4, 2/2); 
	\draw[draw, thick, -|, ACMOrange] (3, 2/2) -- (4, 2/2); 


	\draw[cr, ACMDarkBlue] (6.5, 2/2) -- (9, 2/2); 
	
	\draw[cr] (1,3/2) -- (10, 3/2); 
	\draw[draw, thick, ACMOrange] (3, 3/2) -- (9, 3/2); 

	\draw[cr] (6,4/2) -- (11,4/2); 
	\draw[draw, thick, |-, ACMOrange] (6, 4/2) -- (9, 4/2); 
	
	\draw[cr, ACMDarkBlue] (3,4/2) -- (5,4/2);
	\draw[draw, thick, ACMDarkBlue] (3,4/2) -- (5,4/2) ; 

	\draw[dashed, ACMRed, thick] (3,-0.5) -- (3,3);
	\draw[dashed, ACMRed, thick] (9,-0.5) -- (9,3);
	\draw [decorate,decoration={brace, amplitude=5pt, mirror, raise=4ex}] (3,0) -- (9,0) node[midway, yshift=-3em]{Observation window};
	\draw [decorate,decoration={brace, amplitude=5pt, mirror, raise=4ex}] (3,0) -- (9,0) node[midway, yshift=-3em]{Observation window};
	\draw[->] (0.5,0) -- (11.5,0) node[label=below:$t$] {};
	\draw [
    postaction={
        draw,
        decoration=ticks,
        segment length=0.5cm,
        decorate,
    }
 ] (1,0) -- (11,0);
\end{tikzpicture}

==> figures/overview.tex <==
\tikzset{%
	a/.style={
		-angle 90, 
		thick,
		rounded corners=3,
	},
	box/.style={
		rectangle,
		%rounded corners=2,
		draw=black,
		minimum width=12em, 
		text width=10em,
		minimum height=2em,
		inner sep=5pt,
		text centered,
	},
}
\begin{tikzpicture}[font=\small, xscale=5.5]

\node[box] (assumptions) at (0, 2) {\textbf{Assumptions}\\(Section~\ref{sec_assumptions})};
\node[box] (ignore_time) at (1, -1.5) {ignoring time};
\node[box] (respect_time) at (1, -2.5){respecting time};

\node[box, rectangle split, anchor=north, rectangle split parts=2] (parametrization) at (0,1) { %c3
\nodepart{one}\textbf{Parametrization}\\ (Section~\ref{sec_parametrization})%
\nodepart{two} Construct communication network as time-varying hypergraph (see Section~\ref{sec_model})
};

\coordinate (c) at (-0.5, 1);
\node[circle, fill=black] (start) at (c|-parametrization.two west) {};

\node[box, minimum width=14em, anchor=north, rectangle split, rectangle split parts=2] (procedure) at (1, 1){
\nodepart{one}\textbf{Simulation}\\(Section~\ref{sec_simulation})
\nodepart{two} Simulating information spread for all persons\\[7em]$ $}; 

\node[box] (comp_dist_1) at (2, -0.75) {Compute distribution};
\node[box] (comp_dist_2) at (2, -1.75) {Compute distribution};

\node[box, label={[name=label_diff, text centered, label distance=0em]below:$\rightarrow$ Figure~\ref{fig_diff}}] (comp_diff) at (2, -3.75) {Compute distribution of per-person difference};


\draw[a, dashed] (assumptions.east) -| (procedure.north);
\draw[a, ACMOrange] (start) -- (parametrization.two west);
\draw[a, ACMRed] ([yshift=-0.5em]parametrization.two east) -| ($(parametrization.-5)!0.4!(respect_time.185)$) |- (respect_time.west);
\draw[a, ACMRed] ([yshift=0.5em]parametrization.two east) -| ($(parametrization.3)!0.6!(ignore_time.175)$) |- (ignore_time.west);

\draw[a, ACMDarkBlue] (ignore_time.5) -| ($(ignore_time.5)!0.4!(comp_dist_1.west)$) |- (comp_dist_1.west);
\draw[a, ACMDarkBlue] (respect_time.5) -| ($(respect_time.5)!0.6!(comp_dist_2.west)$) |- (comp_dist_2.west);

\draw[a, ACMDarkBlue] (ignore_time.-5) -| ($(ignore_time.5)!0.4!(comp_diff.185)$) |- (comp_diff.185);
\draw[a, ACMDarkBlue] (respect_time.-5) -| ($(respect_time.-5)!0.6!(comp_diff.175)$) |- (comp_diff.175);

\node[box, inner sep=1em, fit={(comp_dist_1.north east) (comp_dist_2.south west)}, label={[text centered, label distance=0em]below:$\rightarrow$ Figure~\ref{fig_dist}}] (fig4box) {};

\node[box, minimum width=15em, anchor=north, rectangle split, rectangle split parts=2] (results) at (2, 1){
\nodepart{one}\textbf{Results}\\(Section~\ref{sec_results})
\nodepart{two} \\[15em]$ $}; 


\node[draw=none, anchor=north, align=left, inner sep=5pt, fill=gray!10] (8888) at (0, -2){
\textbf{Empirical context}\\[0.5em]
\tikz[baseline=-0.75ex]{\draw[-angle 90, thick, ACMOrange] (0,0) -- (5ex,0); } \textcolor{ACMOrange}{Code review data} \\
\tikz[baseline=-0.75ex]{\draw[-angle 90, thick, ACMRed] (0,0) -- (5ex,0); } \textcolor{ACMRed}{Communication network} \\[1em]
\textbf{Simulated context}\\[0.5em]
\tikz[baseline=-0.75ex]{\draw[-angle 90, thick, ACMDarkBlue] (0,0) -- (5ex,0); } \textcolor{ACMDarkBlue}{Sets of reachable persons}
}; 
\end{tikzpicture}
